Constrained RIS Phase Profile Optimization and Time Sharing for Near-field Localization

The rising concept of reconfigurable intelligent surface (RIS) has promising potential for Beyond 5G localization applications. We herein investigate different phase profile designs at a reflective RIS, which enable non-line-of-sight positioning in nearfield from downlink single antenna transmissions. We first derive the closed-form expressions of the corresponding Fisher information matrix (FIM) and position error bound (PEB). Accordingly, we then propose a new localization-optimal phase profile design, assuming prior knowledge of the user equipment location. Numerical simulations in a canonical scenario show that our proposal outperforms conventional RIS random and directional beam codebook designs in terms of PEB. We also illustrate the four beams allocated at the RIS (i.e., one directional beam, along with its derivatives with respect to space dimensions) and show how their relative weights according to the optimal solution can be practically implemented through time sharing (i.e., considering feasible beams sequentially).

==> figures/PEB_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
width=10cm,
height=7.4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=15,
xtick = {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
xlabel style={font=\color{white!15!black}},
xlabel={Distance (m)},
ymode=log,
ymin=0.01,%0.003
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB (m)},
axis background/.style={fill=white},
  legend columns=1, 
legend style={at={(0.35,0.4)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange, dashed, line width = 1.2pt]
  table[row sep=crcr]{%
1.73 	0.0377988868237765\\
2.44 	0.129914823613078\\
3.31 	0.284688681321228\\
4.24 	0.51408246116443\\
5.19 	0.962794436053798\\
6.16 	1.43396373848958\\
7.14 	2.55722298755813\\
8.12 	3.41872256902243\\
9.11 	5.15519065332483\\
10.09	7.43919785495137\\
11.09	9.6046206144409\\
12.08	12.0628261162577\\
13.07	14.590025597303\\
14.07	17.4986051426528\\
15.06	23.7855690910926\\
};
\addlegendentry{Random phase, $T=40$}

\addplot [color=cyan, dashdotted , line width = 1.2pt ]
  table[row sep=crcr]{%
1.73	0.0264149785399135\\
2.44	0.0738853537892368\\
3.31	0.193511961275596\\
5.24	0.680689793338596\\
6.16	0.994857297727342\\
7.14	1.84791018718749\\
8.12	2.58256895304234\\
9.11	3.81386480905224\\
10.09	5.13774500806478\\
11.09	6.46103213605145\\
12.08	7.97670746426841\\
13.07	10.6815364137261\\
14.07	11.9834059293311\\
15.06	16.203631025964\\
};
\addlegendentry{Random phase, $T=80$}

\addplot [color=red, dashed, line width = 1.2pt]
  table[row sep=crcr]{%
1.73 	0.0235843086447941\\
2.44 	0.0690019147385876\\
3.31 	0.172986960669428\\
4.24 	0.342012073953034\\
5.19 	0.609151363389478\\
6.16 	0.975072233933024\\
7.14 	1.70113457022664\\
8.12 	2.40487282290592\\
9.11 	3.41216267575695\\
10.09	4.35226678156324\\
11.09	5.30302609560589\\
12.08	7.05590054482577\\
13.07	10.512626013101\\
14.07	12.1780292870965\\
15.06	14.1954526010019\\
};
\addlegendentry{Random phase, $T=100$}

\addplot [color=black!30!green, line width = 1.2pt, mark=o, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
1.73 	0.00374064530607768\\
2.44 	0.0119740682021535\\
3.31 	0.0419964628668895\\
4.24 	0.130840469094646\\
5.19 	0.347091899505488\\
6.16 	0.801529474784911\\
7.14 	1.65805461403451\\
8.12 	3.14453542696482\\
9.11 	5.56361324194025\\
10.09	9.30349927464035\\
11.09	14.8487692270903\\
12.08	22.7911577041817\\
13.07	33.8403528221001\\
14.07	48.8347910049683\\
15.06	68.7524519527575\\
};
\addlegendentry{Directional beams, $T=40$, $r=0.5$ m}

\addplot [color=black, line width = 1.2pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1.73 	0.031432522084465\\
2.44 	0.0449465630745092\\
3.31 	0.130152488411264\\
4.24 	0.236491942360989\\
5.19 	0.354020270146411\\
6.16 	0.470009927429934\\
7.14 	0.581538831457874\\
8.12 	0.691964425944073\\
9.11 	0.837316326623363\\
10.09	1.00137979084378\\
11.09	1.23201931992545\\
12.08	1.57691480696431\\
13.07	2.01266823271177\\
14.07	2.45356162880533\\
15.06	2.85550189678455\\
};
\addlegendentry{Directional beams, $T=40$, $r=2$ m}

\addplot [color=blue, line width = 1.2pt]
  table[row sep=crcr]{%
1.73205080756888	0.00129804094427493\\
2.44948974278318	0.00350919437329026\\
3.3166247903554	0.00821758899848704\\
4.24264068711929	0.0166255316616386\\
5.19615242270663	0.0299507052149414\\
6.16441400296898	0.0494112612994798\\
7.14142842854285	0.0762263843804851\\
8.12403840463596	0.111615969323717\\
9.1104335791443	0.156800308596591\\
10.0995049383621	0.212999948170776\\
11.0905365064094	0.281435562625183\\
12.0830459735946	0.363327928907574\\
13.076696830622	0.459897869561563\\
14.0712472794703	0.572366255333785\\
15.0665191733194	0.701953990776547\\
};
\addlegendentry{Optimized, no constraint, $\vect{\Lambda}$ full}

\end{axis}


\end{tikzpicture}%

==> figures/PEBopt_allXMT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=7.4cm,
at={(0.758in,0.481in)},
%width=8cm,
%height=4cm,
%at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=15,
xtick = {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
xlabel style={font=\color{white!15!black}},
xlabel={Distance (m)},
ymode=log,
ymin=0.01,%0.003,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB (m)},
axis background/.style={fill=white},
legend style={at={(0.35,0.3)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 1.2pt]
  table[row sep=crcr]{%
1.73205080756888	0.00129804094427493\\
2.44948974278318	0.00350919437329026\\
3.3166247903554	0.00821758899848704\\
4.24264068711929	0.0166255316616386\\
5.19615242270663	0.0299507052149414\\
6.16441400296898	0.0494112612994798\\
7.14142842854285	0.0762263843804851\\
8.12403840463596	0.111615969323717\\
9.1104335791443	0.156800308596591\\
10.0995049383621	0.212999948170776\\
11.0905365064094	0.281435562625183\\
12.0830459735946	0.363327928907574\\
13.076696830622	0.459897869561563\\
14.0712472794703	0.572366255333785\\
15.0665191733194	0.701953990776547\\
};
\addlegendentry{No constraint, $\vect{\Lambda}$ full matrix}
%\addlegendentry{$\text{X=U}\lambda\text{U}^\text{H}\text{ lambda uncon.}$}

%\addplot [color=red, line width = 1.2pt]
%  table[row sep=crcr]{%
%1.73 	0.051645371164361\\
%2.44 	0.128444198065743\\
%3.31 	0.176597571329694\\
%4.24 	0.244058961362221\\
%5.19 	0.39401141206514\\ 
%6.16 	0.646817502463609\\
%7.14 	0.902099564991441\\
%8.12 	1.33254755675198\\ 
%9.11 	2.00441419012761\\ 
%10.09	2.51301182638395\\ 
%11.09	3.53837772795606\\ 
%12.08	4.57138190893289\\ 
%13.07	6.00351937131953\\ 
%14.07	7.58697805440019\\ 
%15.06	9.37252686949928\\ 
%};
%\addlegendentry{Optimize then constrain, %$\vect{\Lambda}$ full matrix}

\addplot [color=black!30!green, dashed, line width = 1.2pt, mark=square, mark options={solid, black!30!green}]
  table[row sep=crcr]{%
1.73205080756888	0.00134665676264279\\
2.44948974278318	0.00365779002946062\\
3.3166247903554	0.00842713585314941\\
4.24264068711929	0.0168762798725076\\
5.19615242270663	0.0302318706078926\\
6.16441400296898	0.0497155990828684\\
7.14142842854285	0.0765486488668858\\
8.12403840463596	0.111952259280723\\
9.1104335791443	0.157147695411216\\
10.0995049383621	0.213356205359702\\
11.0905365064094	0.281798986120971\\
12.0830459735946	0.363697215744385\\
13.076696830622	0.46027197074409\\
14.0712472794703	0.572744370295222\\
15.0665191733194	0.70233549100067\\
};
\addlegendentry{No constraint, $\vect{\Lambda}$ diagonal}

\addplot [color=orange, dashed, line width = 1.2pt, mark=+, mark options={solid, orange}]
  table[row sep=crcr]{%
1.73205080756888	0.0112575235478894\\
2.44948974278318	0.0275471375047947\\
3.3166247903554	0.0631784039611863\\
4.24264068711929	0.126788831028493\\
5.19615242270663	0.228730423798264\\
6.16441400296898	0.37719529110347\\
7.14142842854285	0.583630560351329\\
8.12403840463596	0.855715551817268\\
9.1104335791443	1.20323657173563\\
10.0995049383621	1.63553930690796\\
11.0905365064094	2.16037457297271\\
12.0830459735946	2.78665942890331\\
13.076696830622	3.52441257950253\\
14.0712472794703	4.38471690086853\\
15.0665191733194	5.37806554335571\\
};
%\addlegendentry{$\text{X=FF}^\text{H}, \vect{\Lambda}$ diagonal}
\addlegendentry{Optimize, then constrain, $\vect{\Lambda}$ diagonal}

\addplot [color=black, line width = 1.2pt, dashed, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1.73205080756888	0.00213855175702521\\
2.44948974278318	0.00485361775144284\\
3.3166247903554	0.0104688046581099\\
4.24264068711929	0.0208722452805204\\
5.19615242270663	0.0373924070727976\\
6.16441400296898	0.0620980692209128\\
7.14142842854285	0.0950460977457891\\
8.12403840463596	0.139056274994808\\
9.1104335791443	0.195713658043837\\
10.0995049383621	0.266002442840578\\
11.0905365064094	0.351583690317003\\
12.0830459735946	0.454595806336389\\
13.076696830622	0.57655710626718\\
14.0712472794703	0.718411522527471\\
15.0665191733194	0.881309016043934\\
};
\addlegendentry{Constrain, then optimize, $\vect{\Lambda}$ diagonal}

\end{axis}

\end{tikzpicture}%

==> figures/Phi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.8,
xmax=1.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\phi$ (rad)},
ymin=0,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Gain (dB)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north east,
]

\addplot [color=red, line width = 1.0pt]
  table[row sep=crcr]{%
0.0031384541993873	-55.4390057029641\\
0.00627690839877459	-55.4171686698404\\
0.0094153625981761	-55.4958262662699\\
0.0125538167975634	-55.6765245100334\\
0.0156922709969507	-55.9618805465036\\
0.0219691793957395	-56.8630821181694\\
0.0282460877945141	-58.2473270743156\\
0.0345229961932887	-60.1938794479391\\
0.0407999045920775	-62.832095253248\\
0.0470768129908521	-66.3806515477975\\
0.0533537213896409	-71.2387964148228\\
0.0596306297884155	-78.2349539981887\\
0.0659075381872043	-89.4472571530585\\
0.0721844465859789	-107.142221777993\\
0.0753229007853662	-103.163845313097\\
0.081599809184155	-85.9528599865414\\
0.0878767175829296	-76.0282495733527\\
0.0941536259817184	-69.6102074868638\\
0.100430534380493	-65.0788682781475\\
0.106707442779268	-61.7587633165232\\
0.112984351178056	-59.3152360277288\\
0.119261259576831	-57.5637124202244\\
0.12553816797562	-56.3965677618272\\
0.128676622175007	-56.0111861634308\\
0.131815076374394	-55.750743664755\\
0.134953530573782	-55.6117586625807\\
0.138091984773183	-55.5920273624172\\
0.14123043897257	-55.6904888875505\\
0.144368893171958	-55.9071371379176\\
0.147507347371345	-56.2429705717148\\
0.153784255770134	-57.281128752029\\
0.160061164168908	-58.8330329196107\\
0.166338072567697	-60.9443341785229\\
0.172614980966472	-63.6807266270515\\
0.178891889365246	-67.1293824915414\\
0.185168797764035	-71.391010728533\\
0.207137977159761	-89.6938089767774\\
0.210276431359162	-90.6505115439668\\
0.213414885558549	-90.7511752690058\\
0.216553339757937	-90.3082609950821\\
0.222830248156725	-89.143992071631\\
0.225968702356113	-88.8552293802807\\
0.2291071565555	-88.8980358345875\\
0.232245610754887	-89.2973407477853\\
0.241660973353063	-91.7824948509733\\
0.244799427552451	-92.0542136885227\\
0.247937881751838	-91.2098301185342\\
0.251076335951225	-89.047569411774\\
0.269907061147578	-69.3329054478454\\
0.279322423745739	-62.4072974324863\\
0.285599332144528	-58.9742079995787\\
0.291876240543303	-56.3541037991598\\
0.298153148942092	-54.4746033907536\\
0.304430057340866	-53.2981866401261\\
0.307568511540254	-52.9706988194674\\
0.310706965739655	-52.8195063097062\\
0.313845419939042	-52.8492406453942\\
0.31698387413843	-53.0670995088561\\
0.320122328337817	-53.4833299368417\\
0.323260782537218	-54.1119528647213\\
0.329537690935993	-56.0883773253063\\
0.335814599334768	-59.2420369953909\\
0.342091507733556	-64.051375526165\\
0.348368416132331	-71.6051539576146\\
0.351506870331718	-77.2441971683928\\
0.35464532453112	-85.3506718292052\\
0.357783778730507	-99.0044114801835\\
0.360922232929894	-117.857185879917\\
0.364060687129282	-95.9871885495319\\
0.367199141328683	-84.0396809646337\\
0.373476049727458	-71.6931620719929\\
0.379752958126232	-65.0745304209712\\
0.386029866525021	-61.223179562894\\
0.389168320724409	-60.0227493984257\\
0.392306774923796	-59.230831445217\\
0.395445229123197	-58.820964995176\\
0.398583683322585	-58.7837250161183\\
0.401722137521972	-59.125055425422\\
0.404860591721359	-59.8671246740434\\
0.407999045920747	-61.052002813566\\
0.411137500120148	-62.7495667447204\\
0.414275954319535	-65.0731499615424\\
0.417414408518923	-68.2115840347523\\
0.42055286271831	-72.5009944701048\\
0.423691316917711	-78.609470081471\\
0.426829771117099	-88.0998014525113\\
0.429968225316486	-104.144325948288\\
0.433106679515873	-98.9473386337771\\
0.436245133715261	-83.9834784997084\\
0.442522042114049	-68.6049694162178\\
0.448798950512824	-60.2569545013141\\
0.455075858911613	-54.9989371207539\\
0.461352767310387	-51.6499910801554\\
0.467629675709176	-49.7349943398676\\
0.470768129908564	-49.2470497442344\\
0.473906584107951	-49.0572083304684\\
0.477045038307338	-49.1645573992041\\
0.480183492506725	-49.5759912499703\\
0.483321946706127	-50.3068859553375\\
0.486460400905514	-51.3828147297147\\
0.492737309304289	-54.7448574221098\\
0.499014217703078	-60.2748359014092\\
0.502152671902465	-64.2664222576417\\
0.505291126101852	-69.5668469833238\\
0.50842958030124	-77.0668367740715\\
0.511568034500641	-89.3319628081406\\
0.514706488700028	-123.588395977071\\
0.517844942899416	-97.8740698398847\\
0.520983397098803	-82.5054890769114\\
0.524121851298204	-74.5383258467287\\
0.527260305497592	-69.4812680077071\\
0.530398759696979	-66.0818916163503\\
0.533537213896366	-63.8289193405434\\
0.536675668095754	-62.483682678208\\
0.539814122295155	-61.9415601870013\\
0.542952576494542	-62.1855788871183\\
0.54609103069393	-63.2796345129351\\
0.549229484893317	-65.3948269498288\\
0.552367939092704	-68.8953738705087\\
0.555506393292106	-74.6010620525453\\
0.558644847491493	-84.8423096829648\\
0.56178330169088	-110.907377704012\\
0.568060210089669	-74.1604785545264\\
0.574337118488444	-57.6779338824465\\
0.580614026887218	-48.2240431877675\\
0.586890935286007	-41.8345894964621\\
0.593167843684782	-37.3266918908443\\
0.599444752083571	-34.1956821287958\\
0.605721660482345	-32.1932692785611\\
0.608860114681733	-31.5736209766384\\
0.611998568881134	-31.1966577914691\\
0.615137023080521	-31.0586600163429\\
0.618275477279909	-31.1594511420401\\
0.621413931479296	-31.5022692946481\\
0.624552385678683	-32.093843781926\\
0.627690839878085	-32.9446749130455\\
0.633967748276859	-35.4882533518136\\
0.640244656675648	-39.3187530568974\\
0.646521565074423	-44.7474661874989\\
0.652798473473197	-52.2637104885615\\
0.665352290270761	-72.1570550650747\\
0.668490744470162	-73.6158808555066\\
0.67162919866955	-72.6966996581102\\
0.674767652868937	-71.3094714182867\\
0.677906107068324	-70.5382542416218\\
0.681044561267711	-70.6194575148855\\
0.684183015467113	-71.2355624984433\\
0.6873214696665	-71.3441002492465\\
0.690459923865888	-69.3693406815786\\
0.703013740663451	-49.3123088440237\\
0.709290649062225	-41.5049482510648\\
0.715567557461014	-35.8193163467884\\
0.721844465859789	-31.8740194097467\\
0.728121374258578	-29.4562077779936\\
0.731259828457965	-28.7975572864911\\
0.734398282657352	-28.5134480185565\\
0.73753673685674	-28.6240738223918\\
0.740675191056141	-29.1649543550987\\
0.743813645255528	-30.1932861687407\\
0.746952099454916	-31.7997515755245\\
0.750090553654303	-34.1317192093633\\
0.75322900785369	-37.4433395280374\\
0.756367462053092	-42.2204988480793\\
0.759505916252479	-49.57306246888\\
0.762644370451866	-63.1370310561266\\
0.765782824651254	-113.197884225074\\
0.768921278850655	-59.9953981584867\\
0.772059733050042	-46.2427765846508\\
0.778336641448817	-32.2481536143134\\
0.784613549847606	-24.3783669122675\\
0.79089045824638	-19.3822057461784\\
0.797167366645169	-16.2571173383659\\
0.800305820844557	-15.2571530503641\\
0.803444275043944	-14.5942283822232\\
0.806582729243331	-14.253624082022\\
0.809721183442718	-14.2289937581517\\
0.81285963764212	-14.5214312930216\\
0.815998091841507	-15.1393145712695\\
0.819136546040895	-16.098861503791\\
0.825413454439669	-19.1561672170218\\
0.831690362838458	-24.0612066010384\\
0.837967271237233	-31.5521927655621\\
0.850521088034796	-54.5502471776957\\
0.853659542234183	-52.6566994906048\\
0.859936450632972	-44.3313981493238\\
0.863074904832359	-41.922225784839\\
0.866213359031747	-40.7955223274135\\
0.869351813231148	-40.8787888525908\\
0.872490267430535	-42.2005371758396\\
0.875628721629923	-44.9031297769992\\
0.881905630028697	-54.4277233846293\\
0.885044084228099	-56.1590787443541\\
0.891320992626873	-42.7711518152367\\
0.897597901025662	-31.6674116478648\\
0.903874809424437	-25.17330897133\\
0.907013263623824	-23.2178387890655\\
0.910151717823211	-22.0316668118382\\
0.913290172022613	-21.6200257640939\\
0.916428626222	-22.0514296842303\\
0.919567080421388	-23.4827824124185\\
0.922705534620775	-26.2220263228511\\
0.925843988820162	-30.8736640175981\\
0.932120897218951	-47.7757762794884\\
0.935259351418338	-39.7517073075956\\
0.941536259817127	-18.3380737416748\\
0.947813168215902	-6.15587870147792\\
0.954090076614676	1.92701311856973\\
0.960366985013465	7.59473692033251\\
0.96664389341224	11.4924400347384\\
0.972920801811028	13.8742979846163\\
0.976059256010416	14.514485674789\\
0.979197710209803	14.7726469599457\\
0.98233616440919	14.619908445959\\
0.985474618608592	14.0078203924737\\
0.988613072807979	12.8589411942138\\
0.991751527007366	11.0485389634658\\
0.994889981206754	8.36632630305427\\
0.998028435406141	4.42597397365579\\
1.00116688960554	-1.59474762363554\\
1.00430534380493	-12.004349517256\\
1.00744379800432	-41.1463847274089\\
1.01372070640311	-3.5924448456116\\
1.01999761480188	12.9297663882111\\
1.02627452320066	22.0921623771176\\
1.03255143159944	28.0815748500671\\
1.03882833999822	32.0569955698933\\
1.04510524839701	34.4426761940317\\
1.04824370259639	35.081680277171\\
1.05138215679578	35.3444815147955\\
1.05452061099517	35.2066569045911\\
1.05765906519457	34.6237908995731\\
1.06079751939396	33.5226571582963\\
1.06393597359335	31.7837874870585\\
1.06707442779273	29.2049981386408\\
1.07021288199213	25.4158480855781\\
1.07335133619152	19.6363883790363\\
1.07648979039091	9.74219215595429\\
1.0796282445903	-15.0722141731769\\
1.08276669878968	-1.23059265916896\\
1.08590515298908	17.4465848589277\\
1.09218206138786	34.7101815551861\\
1.09845896978663	44.6506944488478\\
1.10473587818542	51.6024970437855\\
1.1110127865842	56.8142006094954\\
1.11728969498299	60.8209904943739\\
1.12356660338176	63.8997031651577\\
1.12984351178055	66.209035114903\\
1.13612042017932	67.8445075061809\\
1.14239732857811	68.8633079838933\\
1.1455357827775	69.1519587812512\\
1.14867423697689	69.2963537038613\\
1.15181269117627	69.2971821050562\\
1.15495114537566	69.1539843435253\\
1.15808959957506	68.8651358717449\\
1.16122805377445	68.42778401915\\
1.16750496217323	67.0892577254353\\
1.17378187057201	65.0848537428709\\
1.18005877897079	62.3252178013387\\
1.18633568736958	58.6632116002727\\
1.19261259576835	53.8461709445117\\
1.19888950416713	47.3977723565386\\
1.20516641256592	38.2537337789956\\
1.2083048667653	31.8626170487935\\
1.21144332096469	23.0612006521732\\
1.21458177516409	8.60755860089412\\
1.21772022936348	-33.8600695343918\\
1.22085868356287	5.93428446110411\\
1.22399713776225	18.6498178217957\\
1.22713559196164	25.4890530108452\\
1.23027404616104	29.8374701104946\\
1.23341250036043	32.7575642233744\\
1.23655095455982	34.716938785332\\
1.2396894087592	35.9585677720812\\
1.24282786295861	36.6202848410874\\
1.24596631715799	36.7826998883077\\
1.24910477135738	36.4909439651667\\
1.25224322555677	35.7649307065525\\
1.25538167975616	34.6035534755002\\
1.26165858815494	30.8612402402567\\
1.26793549655372	24.7142390009374\\
1.27107395075312	20.3091781589064\\
1.27421240495251	14.4723790709197\\
1.27735085915189	6.15857399487945\\
1.28048931335128	-7.94850515687506\\
1.28362776755067	-72.9172596233124\\
1.28676622175007	-9.75851385297526\\
1.28990467594946	3.41153844685684\\
1.29304313014885	10.5908084425442\\
1.29932003854762	18.4293291558331\\
1.30245849274702	20.6319662976179\\
1.30559694694641	22.0916252840705\\
1.3087354011458	22.9467976021704\\
1.31187385534518	23.278051843644\\
1.31501230954458	23.1297054944857\\
1.31815076374397	22.519855618048\\
1.32128921794336	21.4441376397572\\
1.32442767214275	19.8749595598322\\
1.33070458054154	14.988473303403\\
1.33698148894031	6.70042455092958\\
1.3401199431397	0.272984255580226\\
1.3432583973391	-9.34370480121977\\
1.34639685153849	-27.2836588177593\\
1.34953530573787	-34.189658972176\\
1.35267375993726	-13.5361183888284\\
1.35581221413665	-3.7657572529497\\
1.35895066833605	2.21715259428863\\
1.36522757673482	9.09006442809692\\
1.36836603093421	11.0439470961327\\
1.37150448513361	12.3142424217491\\
1.374642939333	13.0101255271081\\
1.37778139353239	13.1940446410621\\
1.38091984773178	12.8971112287161\\
1.38405830193116	12.1258281432352\\
1.38719675613056	10.8635001034855\\
1.39033521032995	9.06699706829713\\
1.39661211872873	3.50034839572125\\
1.39975057292811	-0.637277421048509\\
1.40288902712751	-6.18562838696329\\
1.4060274813269	-14.0272168473038\\
1.41230438972568	-37.0620281245979\\
1.41858129812447	-13.9268332064104\\
1.42485820652324	-2.94573677248525\\
1.43113511492203	2.42293186463652\\
1.43427356912142	3.92524201132672\\
1.4374120233208	4.83046987546169\\
1.44055047752019	5.20922032810385\\
1.44368893171959	5.09876414470988\\
1.44682738591898	4.51103781205769\\
1.44996584011837	3.43514467267418\\
1.45310429431775	1.83550441896878\\
1.45624274851714	-0.354979885904285\\
1.46251965691593	-7.03542212118751\\
1.46565811111532	-12.0287327267616\\
1.47507347371349	-34.2728806565785\\
1.47821192791288	-28.2110496213105\\
1.48448883631166	-13.7821675590172\\
1.49076574471044	-6.19282068994286\\
1.49704265310922	-2.29173283956602\\
1.50018110730861	-1.28166431952766\\
1.50331956150801	-0.793071249116451\\
1.50645801570739	-0.789256117260422\\
1.50959646990678	-1.25736949353421\\
1.51273492410617	-2.20588694722241\\
1.51587337830557	-3.66570031315445\\
1.51901183250496	-5.69495339231349\\
1.52528874090373	-11.8938629308747\\
1.5378425577013	-32.6627812875795\\
1.54098101190068	-28.9505734051175\\
1.54725792029947	-17.3423703362867\\
1.55353482869825	-10.1734048043341\\
1.55981173709704	-6.27463194106841\\
1.56295019129642	-5.21550818575517\\
1.56608864549581	-4.66047387362558\\
1.5692270996952	-4.57758077667683\\
1.57236555389458	-4.95589918661415\\
1.57550400809399	-5.80362955155502\\
1.57864246229337	-7.14888637660766\\
1.58178091649276	-9.04301526779651\\
1.58805782489155	-14.8321380346284\\
1.59747318748971	-29.2330780581563\\
1.6006116416891	-31.6044035366135\\
1.6037500958885	-28.6706009359187\\
1.61002700428728	-18.7938084918992\\
1.61630391268606	-12.0086805263481\\
1.62258082108484	-8.13089447998331\\
1.62571927528423	-7.03297582964291\\
1.62885772948361	-6.42160181369981\\
1.63199618368301	-6.2699096424991\\
1.6351346378824	-6.56955871790896\\
1.63827309208179	-7.32957137440414\\
1.64141154628118	-8.57717680665544\\
1.64455000048058	-10.360489919528\\
1.65082690887935	-15.8499506274961\\
1.66024227147753	-29.0093699505032\\
1.66338072567692	-30.9156768682246\\
1.6665191798763	-28.234020362235\\
1.67593454247448	-15.1884549952213\\
1.68221145087325	-9.95034067529545\\
1.68848835927204	-7.10219982902566\\
1.69162681347143	-6.41767277211537\\
1.69476526767082	-6.18664996177986\\
1.6979037218702	-6.40193650810653\\
1.70104217606959	-7.07306364788738\\
1.70418063026899	-8.22740505428588\\
1.70731908446838	-9.91317182356153\\
1.71359599286716	-15.200752699467\\
1.72614980966472	-30.8036517626667\\
1.72928826386411	-28.3292084936704\\
1.73870362646228	-14.7063867051954\\
1.74498053486107	-9.15708865445974\\
1.75125744325985	-6.05371415880548\\
1.75439589745923	-5.2498113284626\\
1.75753435165862	-4.90080110024098\\
1.76067280585802	-4.99720330848449\\
1.76381126005741	-5.54663568526249\\
1.7669497142568	-6.57500680248206\\
1.77008816845618	-8.13012181609773\\
1.77322662265557	-10.2881999655458\\
1.77950353105436	-16.9110158297834\\
1.78891889365254	-31.509063134733\\
1.79205734785192	-30.0594980836315\\
1.80147271045008	-14.5436359265578\\
1.80774961884887	-8.26142540890179\\
1.81402652724765	-4.67235070808245\\
1.81716498144705	-3.6631980823167\\
1.82030343564644	-3.11868593046597\\
1.82344188984582	-3.02134282748881\\
1.82658034404521	-3.37185931530442\\
1.8297187982446	-4.18947608707904\\
1.832857252444	-5.51523664931338\\
1.83599570664339	-7.41915329059567\\
1.83913416084278	-10.0135145286909\\
1.84227261504216	-13.475872965913\\
1.84541106924156	-18.0814267262182\\
1.85482643183973	-34.9915590686293\\
1.86738024863729	-11.7209948801789\\
1.87365715703606	-5.79142240751369\\
1.87993406543485	-2.52592722628192\\
1.88307251963424	-1.66051857005331\\
1.88621097383363	-1.25148067133127\\
1.88934942803303	-1.28488938880285\\
1.89248788223242	-1.76557169756205\\
1.8956263364318	-2.71816058800191\\
1.89876479063119	-4.19175540100198\\
1.90190324483058	-6.27011231266157\\
1.90504169902998	-9.0921493545883\\
1.90818015322937	-12.89446134145\\
1.91131860742875	-18.1059185538412\\
1.91445706162814	-25.5662583621621\\
1.91759551582754	-36.6767465569662\\
1.92073397002693	-43.7605242360889\\
1.9270108784257	-22.3621223518232\\
1.93328778682449	-11.0410113676673\\
1.93956469522327	-4.91194889334368\\
1.94584160362204	-1.58524299488265\\
1.94898005782144	-0.69743691478179\\
1.95211851202083	-0.262156919978239\\
1.95525696622022	-0.260530986418914\\
1.95839542041961	-0.69244751379658\\
1.96153387461901	-1.57666294324606\\
1.96467232881839	-2.95436882323044\\
1.96781078301778	-4.89774507135368\\
1.97094923721717	-7.52769914375023\\
1.97408769141656	-11.051765483876\\
1.97722614561596	-15.8543603376033\\
1.98036459981535	-22.7565009994851\\
1.98350305401473	-34.065601326386\\
1.98664150821412	-64.0347427004044\\
1.99291841661291	-28.4239064205561\\
1.9960568708123	-19.6164648152266\\
2.00233377921107	-9.75604297907481\\
2.00861068760986	-4.47712085256705\\
2.01488759600863	-1.73611686613174\\
2.01802605020804	-1.08467400776277\\
2.02116450440742	-0.858317812223305\\
2.02430295860681	-1.04181611455276\\
2.0274414128062	-1.63634463349118\\
2.03057986700559	-2.65956216113602\\
2.03371832120499	-4.14840900787227\\
2.03999522960376	-8.81200213308672\\
2.04627213800254	-16.7547266929176\\
2.04941059220194	-22.7909727069108\\
2.05568750060071	-40.4201660983428\\
2.0588259548001	-38.4946590354352\\
2.06510286319889	-21.9460137387432\\
2.07137977159766	-12.9107434686589\\
2.07765667999645	-7.92396974045464\\
2.08079513419584	-6.38164854049535\\
2.08393358839523	-5.33204988918627\\
2.08707204259461	-4.71545807691761\\
2.09021049679401	-4.49396269342559\\
2.0933489509934	-4.64524766567467\\
2.09648740519279	-5.15910332816097\\
2.09962585939218	-6.03553566929753\\
2.10590276779097	-8.9217252391167\\
2.11217967618974	-13.4692182336106\\
2.12787194718669	-28.3009423737122\\
2.13101040138608	-27.8337232950669\\
2.14356421818364	-18.3003515560579\\
2.14984112658243	-15.2926842722147\\
2.15297958078182	-14.4043714070865\\
2.1561180349812	-13.8817775188177\\
2.15925648918059	-13.6947670841696\\
2.16239494337999	-13.8172246367234\\
2.16553339757938	-14.2257293351432\\
2.16867185177877	-14.8973977289236\\
2.17494876017754	-16.9235032756441\\
2.19377948537389	-24.5580228703451\\
2.19691793957328	-25.2440377079484\\
2.20005639377267	-25.6683723241254\\
2.20319484797206	-25.9028992409784\\
2.20947175637085	-26.21064412504\\
2.21261021057023	-26.4805566637891\\
2.21574866476962	-26.9326998313552\\
2.21888711896902	-27.6252559976252\\
2.22202557316841	-28.6047408037339\\
2.22830248156718	-31.5745659459638\\
2.23457938996597	-36.0630806107579\\
2.24399475256413	-44.5306459495746\\
2.24713320676352	-46.3032858189962\\
2.25027166096292	-46.4956165028183\\
2.25341011516231	-45.2085816282969\\
2.26596393195987	-37.5697085319504\\
2.26910238615926	-36.4690102817626\\
2.27224084035865	-35.7897829909236\\
2.27537929455804	-35.5189398019104\\
2.27851774875744	-35.641312207744\\
2.28165620295682	-36.1417428419682\\
2.28479465715621	-37.0026454110813\\
2.291071565555	-39.6755555991375\\
2.30048692815316	-44.4624302384069\\
2.30362538235255	-45.3183455601431\\
2.30676383655195	-45.3612215020775\\
2.30990229075134	-44.60999071001\\
2.32559456174829	-38.0783034472384\\
2.32873301594768	-37.3953745686398\\
2.33187147014706	-37.0497578651234\\
2.33500992434647	-37.0549197685437\\
2.33814837854585	-37.4241658884215\\
2.34128683274524	-38.1752920961203\\
2.34442528694463	-39.3341316039551\\
2.35070219534342	-43.0388434009293\\
2.35697910374219	-49.0236043176982\\
2.36639446634037	-61.9579765261682\\
2.36953292053975	-63.6781188226845\\
2.37267137473914	-61.4835805685706\\
2.38208673733732	-50.0845078581609\\
2.38836364573609	-45.4014966537319\\
2.39464055413488	-42.8735189126149\\
2.39777900833427	-42.2570817523916\\
2.40091746253366	-42.0146858438928\\
2.40405591673304	-42.1142548932334\\
2.40719437093244	-42.5274900207141\\
2.41033282513183	-43.2249716866666\\
2.41660973353061	-45.3097730287587\\
2.42602509612878	-48.9316194855678\\
2.42916355032817	-49.724042776819\\
2.43230200452756	-50.0721720740586\\
2.43544045872696	-49.9424064132166\\
2.43857891292635	-49.413198669413\\
2.45113272972391	-46.2587653591601\\
2.4542711839233	-45.7691020372678\\
2.45740963812268	-45.5113590548939\\
2.46054809232207	-45.5058420794794\\
2.46368654652147	-45.7630418607033\\
2.46682500072086	-46.2861996835682\\
2.47310190911963	-48.1026512600955\\
2.48879418011659	-54.4086295819437\\
2.49193263431599	-54.7769416015679\\
2.49507108851537	-54.4839671779559\\
2.49820954271476	-53.6123855907976\\
2.5170402679111	-46.5210270800165\\
2.5201787221105	-45.9692489206042\\
2.52331717630989	-45.6759362454144\\
2.52645563050928	-45.6448975594477\\
2.52959408470866	-45.8788116883882\\
2.53273253890805	-46.3805947139094\\
2.53587099310745	-47.1537941202939\\
2.54214790150623	-49.5272275674609\\
2.548424809905	-52.9783050881693\\
2.56097862670256	-60.9721241149779\\
2.56411708090197	-61.9494142897798\\
2.56725553510135	-62.0232213295963\\
2.57039398930074	-61.2919556652677\\
2.58608626029769	-55.3276149546383\\
2.58922471449708	-54.7610886883146\\
2.59236316869648	-54.5139374289861\\
2.59550162289587	-54.5988382950542\\
2.59864007709525	-55.0302371026461\\
2.60177853129464	-55.8290648986719\\
2.60491698549403	-57.0272332369655\\
2.61119389389282	-60.8425938537892\\
2.61747080229159	-67.2949878205411\\
2.62060925649098	-72.1116836989555\\
2.62374771069038	-78.770283677072\\
2.62688616488977	-88.7658087214337\\
2.63002461908916	-103.882122315667\\
2.63316307328854	-98.187340983537\\
2.63630152748794	-85.0671003999365\\
2.63943998168733	-76.9197354221207\\
2.64571689008611	-67.4129074758556\\
2.6519937984849	-62.2347669494871\\
2.65827070688367	-59.487274845429\\
2.66140916108306	-58.7972056411451\\
2.66454761528246	-58.5074090299115\\
2.66768606948185	-58.6004118252311\\
2.67082452368123	-59.0740542838813\\
2.67396297788062	-59.9412444972067\\
2.67710143208001	-61.2321505702035\\
2.6833783404788	-65.3301246966286\\
2.68965524887757	-72.3485422116473\\
2.69279370307697	-77.7356145791459\\
2.69593215727636	-85.513956355504\\
2.70220906567513	-114.788107501965\\
2.70534751987452	-96.3558523565024\\
2.70848597407392	-84.4997334195265\\
2.7147628824727	-72.0512500449039\\
2.72103979087147	-65.3318477328821\\
2.72731669927026	-61.3509105617606\\
2.73359360766904	-59.1427193246221\\
2.73673206186844	-58.5688059160725\\
2.73987051606782	-58.3125508436906\\
2.74300897026721	-58.3615288487795\\
2.7461474244666	-58.7127187703971\\
2.74928587866599	-59.3722103458418\\
2.75242433286539	-60.3560472904848\\
2.75870124126416	-63.426053476704\\
2.76497814966295	-68.3993522992943\\
2.77125505806173	-76.5074605309911\\
2.77439351226111	-82.7740077542981\\
2.7775319664605	-92.2687765048338\\
2.7806704206599	-111.310782259517\\
2.78380887485929	-121.421314743868\\
2.78694732905868	-95.8866251189773\\
2.79008578325806	-85.2532268132962\\
2.79636269165685	-73.8770110020848\\
2.80263960005563	-67.5499648385681\\
2.80891650845442	-63.6677477192656\\
2.81519341685319	-61.3484496698247\\
2.81833187105258	-60.6425112985681\\
2.82147032525197	-60.1981594932511\\
2.82460877945137	-59.9954056035282\\
2.82774723365075	-60.0199938279997\\
2.83088568785014	-60.2619232502609\\
2.83402414204953	-60.71432316424\\
2.84030105044832	-62.2325954548196\\
2.84657795884709	-64.5396755537942\\
2.86540868404344	-73.9411063124071\\
2.86854713824283	-74.8651088623185\\
2.87168559244222	-75.2141548063068\\
2.87482404664161	-74.9707570000787\\
2.87796250084099	-74.2433039453283\\
2.89679322603735	-68.0608504071192\\
2.90307013443612	-67.0353552031576\\
2.90620858863551	-66.7941133498036\\
2.90934704283491	-66.7298736403451\\
2.9124854970343	-66.8364741583212\\
2.91562395123368	-67.1050836327711\\
2.92190085963246	-68.0722187415273\\
2.93759313062942	-71.3415507679053\\
2.94073158482881	-71.6003515609897\\
2.9438700390282	-71.5328376163251\\
2.94700849322759	-71.1027132548306\\
2.95014694742697	-70.3273534333158\\
2.95642385582576	-68.0194462730382\\
2.9752545810221	-60.2941301096535\\
2.98153148942089	-58.4154522926458\\
2.98780839781966	-57.0023533746082\\
2.99408530621844	-56.0534816395356\\
2.99722376041784	-55.7511369216995\\
3.00036221461723	-55.5628816964841\\
3.00350066881661	-55.4888680935075\\
3.006639123016	-55.5299359553458\\
3.0097775772154	-55.6877544429559\\
3.01291603141479	-55.9649754831092\\
3.01605448561418	-56.3654164369341\\
3.02233139401295	-57.5585152115966\\
3.02860830241174	-59.3318007191767\\
3.03488521081051	-61.7948475157496\\
3.0411621192093	-65.1363039913326\\
3.04743902760808	-69.7030146105527\\
3.05371593600687	-76.2187519167178\\
3.05999284440564	-86.6018520604643\\
3.06313129860503	-95.0999234729313\\
3.06940820700382	-127.128578465896\\
3.07254666120321	-103.464056704488\\
3.07568511540259	-91.7753778274168\\
3.08196202380138	-79.1875597988962\\
3.08823893220016	-71.8231503880783\\
3.09451584059894	-66.7981667165014\\
3.10079274899772	-63.148508360864\\
3.10706965739649	-60.4359359899203\\
3.11334656579528	-58.4269536043691\\
3.11962347419406	-56.9855468816596\\
3.12590038259285	-56.0291526531147\\
3.12903883679223	-55.7163721873856\\
3.13217729099162	-55.508190081431\\
3.13531574519101	-55.4019153302807\\
3.13845419939041	-55.395964994594\\
};
\addlegendentry{$\vect{a}(\vect{p})$}

\addplot [color=blue, line width = 1.0pt]
  table[row sep=crcr]{%
0.0031384541993873	-33.2864974970951\\
0.00627690839877459	-33.1974403552918\\
0.0094153625981761	-33.2087037073564\\
0.0125538167975634	-33.3218315451805\\
0.0156922709969507	-33.5394404171218\\
0.018830725196338	-33.865322726399\\
0.0251076335951268	-34.8639800496018\\
0.0313845419939014	-36.3796698925101\\
0.0376614503926902	-38.5133410078942\\
0.0439383587914648	-41.4323165758662\\
0.0502152671902394	-45.431492400412\\
0.0564921755890282	-51.0934361119943\\
0.0627690839878028	-59.8316225385119\\
0.0659075381872043	-66.5622678992834\\
0.0690459923865916	-77.0418464692743\\
0.0721844465859789	-100.670839823704\\
0.0753229007853662	-94.6434498713835\\
0.0784613549847535	-74.8257726416663\\
0.081599809184155	-65.0651845362469\\
0.0878767175829296	-53.7779250263427\\
0.0941536259817184	-46.8943134059893\\
0.100430534380493	-42.1347283909147\\
0.106707442779268	-38.6899200614307\\
0.112984351178056	-36.1850200014087\\
0.119261259576831	-34.4225407606033\\
0.12553816797562	-33.293315174682\\
0.128676622175007	-32.9466629412077\\
0.131815076374394	-32.7396591014597\\
0.134953530573782	-32.6704748488867\\
0.138091984773183	-32.7390315830016\\
0.14123043897257	-32.9469597005304\\
0.144368893171958	-33.2976442233514\\
0.150645801570732	-34.4505197016146\\
0.156922709969521	-36.2678762817598\\
0.163199618368296	-38.8708660402406\\
0.169476526767085	-42.4654928148392\\
0.175753435165859	-47.4184240730603\\
0.182030343564648	-54.4406377369522\\
0.188307251963423	-64.9875461908232\\
0.194584160362211	-78.075292780684\\
0.197722614561599	-76.7269466196499\\
0.203999522960373	-64.5161684469994\\
0.210276431359162	-56.3658914063177\\
0.216553339757937	-51.5446483466746\\
0.222830248156725	-48.872828062276\\
0.225968702356113	-48.1758125036982\\
0.2291071565555	-47.8677490900156\\
0.232245610754887	-47.9440507769217\\
0.235384064954275	-48.4173863508945\\
0.238522519153676	-49.3198845970249\\
0.241660973353063	-50.7089559838511\\
0.244799427552451	-52.6790153195125\\
0.247937881751838	-55.3843324345484\\
0.251076335951225	-59.0847653634983\\
0.254214790150627	-64.2380576069299\\
0.260491698549401	-81.1691003360451\\
0.263630152748789	-80.7735831235471\\
0.269907061147578	-61.2047626316256\\
0.276183969546352	-49.6351026241671\\
0.282460877945141	-42.1773791193324\\
0.288737786343916	-36.9403450761889\\
0.295014694742704	-33.1708751389656\\
0.301291603141479	-30.5135678113069\\
0.307568511540254	-28.7892464683288\\
0.310706965739655	-28.2484186287132\\
0.313845419939042	-27.9154910127618\\
0.31698387413843	-27.7904737029981\\
0.320122328337817	-27.8771172192732\\
0.323260782537218	-28.1831964940226\\
0.326399236736606	-28.7211311354713\\
0.329537690935993	-29.5090551808012\\
0.335814599334768	-31.9474406501054\\
0.342091507733556	-35.8567918269717\\
0.348368416132331	-42.0155900146073\\
0.351506870331718	-46.4823887210276\\
0.35464532453112	-52.5706253309572\\
0.357783778730507	-61.7053640218621\\
0.360922232929894	-78.9077927427503\\
0.364060687129282	-88.4410687529849\\
0.367199141328683	-65.7229720667426\\
0.370337595528071	-55.091548648423\\
0.376614503926845	-43.600045417311\\
0.382891412325634	-37.2478892555919\\
0.389168320724409	-33.486631692211\\
0.392306774923796	-32.2978711032105\\
0.395445229123197	-31.5020703019513\\
0.398583683322585	-31.0749614112852\\
0.401722137521972	-31.0079096059154\\
0.404860591721359	-31.3064676850964\\
0.407999045920747	-31.9911787979514\\
0.411137500120148	-33.1009097085832\\
0.414275954319535	-34.6999736527214\\
0.417414408518923	-36.8921782690332\\
0.42055286271831	-39.8495446693678\\
0.423691316917711	-43.8770056164692\\
0.426829771117099	-49.5835835730527\\
0.429968225316486	-58.4755135334047\\
0.433106679515873	-76.5771272720506\\
0.436245133715261	-88.087471313347\\
0.439383587914662	-61.3329959371481\\
0.442522042114049	-50.1432330269364\\
0.448798950512824	-37.9021299061076\\
0.455075858911613	-30.8591311174092\\
0.461352767310387	-26.3910103167282\\
0.467629675709176	-23.6367697197078\\
0.470768129908564	-22.7823533112212\\
0.473906584107951	-22.2452585124628\\
0.477045038307338	-22.0155479170313\\
0.480183492506725	-22.0921596866457\\
0.483321946706127	-22.4826947077115\\
0.486460400905514	-23.204239696798\\
0.489598855104902	-24.2854418586177\\
0.49587576350369	-27.7258721948504\\
0.502152671902465	-33.5179861661182\\
0.505291126101852	-37.7971422786985\\
0.50842958030124	-43.6231654856298\\
0.511568034500641	-52.1951902056367\\
0.517844942899416	-78.5495229546231\\
0.520983397098803	-58.8589139491906\\
0.524121851298204	-48.235501342012\\
0.530398759696979	-37.0826600694786\\
0.536675668095754	-31.4804077534721\\
0.539814122295155	-29.8754517774962\\
0.542952576494542	-28.9030110052569\\
0.54609103069393	-28.5166367423482\\
0.549229484893317	-28.7116050234135\\
0.552367939092704	-29.523599970766\\
0.555506393292106	-31.0385396362526\\
0.558644847491493	-33.4197816786137\\
0.56178330169088	-36.9736534333606\\
0.564921755890268	-42.3220472020671\\
0.568060210089669	-50.9525408082297\\
0.571198664289057	-66.9618346199129\\
0.574337118488444	-65.6227974354165\\
0.577475572687831	-48.2693049612864\\
0.58375248108662	-31.2241807271562\\
0.590029389485395	-21.9481113863638\\
0.596306297884183	-15.9612506775629\\
0.602583206282958	-11.9784930124324\\
0.608860114681733	-9.48137261371258\\
0.611998568881134	-8.71220738527568\\
0.615137023080521	-8.24280335353369\\
0.618275477279909	-8.06810383030505\\
0.621413931479296	-8.19004193654781\\
0.624552385678683	-8.61768896078053\\
0.627690839878085	-9.36816087257992\\
0.630829294077472	-10.4684961429443\\
0.637106202476247	-13.8989801380557\\
0.643383110875035	-19.5308066961885\\
0.646521565074423	-23.5855957139863\\
0.64966001927381	-28.9457144978207\\
0.652798473473197	-36.4336173623668\\
0.655936927672599	-48.0068896141998\\
0.659075381871986	-64.014964989506\\
0.665352290270761	-39.9785803517111\\
0.668490744470162	-32.8812291685561\\
0.67162919866955	-28.218692531261\\
0.674767652868937	-25.0568962768911\\
0.677906107068324	-22.9686615509086\\
0.681044561267711	-21.7426035817252\\
0.684183015467113	-21.2801765926405\\
0.6873214696665	-21.5574536385301\\
0.690459923865888	-22.6168150648582\\
0.693598378065275	-24.5822487940539\\
0.696736832264676	-27.7116357780352\\
0.699875286464064	-32.5430734617687\\
0.703013740663451	-40.3798916254298\\
0.709290649062225	-69.0886724741955\\
0.712429103261627	-44.0057576688142\\
0.715567557461014	-32.3095131823236\\
0.721844465859789	-19.5417666772276\\
0.728121374258578	-12.3939200782744\\
0.734398282657352	-8.19445337752931\\
0.73753673685674	-6.92220887536304\\
0.740675191056141	-6.14367106276227\\
0.743813645255528	-5.84926390695058\\
0.746952099454916	-6.05326979516015\\
0.750090553654303	-6.79692727167941\\
0.75322900785369	-8.15780589305622\\
0.756367462053092	-10.2703012823459\\
0.759505916252479	-13.3703294821551\\
0.762644370451866	-17.9023309674776\\
0.765782824651254	-24.8185462718803\\
0.772059733050042	-50.233710250184\\
0.778336641448817	-20.8950892221518\\
0.784613549847606	-7.33987752792298\\
0.79089045824638	0.439626534418466\\
0.797167366645169	5.35119841934657\\
0.803444275043944	8.33074250097901\\
0.806582729243331	9.2201126518257\\
0.809721183442718	9.73728635641963\\
0.81285963764212	9.886639734672\\
0.815998091841507	9.66033063270883\\
0.819136546040895	9.03716771912647\\
0.822275000240282	7.97936531526342\\
0.825413454439669	6.42603627271697\\
0.828551908639071	4.28072850653143\\
0.831690362838458	1.38655757504466\\
0.834828817037845	-2.52820575945148\\
0.837967271237233	-7.98812211692788\\
0.841105725436634	-16.2147518214053\\
0.844244179636021	-31.3800296545099\\
0.847382633835409	-59.1496680716864\\
0.850521088034796	-25.0868732035998\\
0.853659542234183	-12.9301298688136\\
0.859936450632972	-0.712076936558404\\
0.866213359031747	5.56155387154602\\
0.869351813231148	7.48716388678866\\
0.872490267430535	8.79869418440673\\
0.875628721629923	9.56329495907814\\
0.87876717582931	9.81217530656326\\
0.881905630028697	9.54809865464502\\
0.885044084228099	8.74625213973371\\
0.888182538427486	7.34895616459596\\
0.891320992626873	5.25153645440949\\
0.894459446826261	2.27094584149945\\
0.897597901025662	-1.92707292564182\\
0.90073635522505	-8.02231999466485\\
0.903874809424437	-17.692143723507\\
0.907013263623824	-36.0323777138612\\
0.910151717823211	-31.7800521286817\\
0.913290172022613	-15.1225713955303\\
0.916428626222	-5.94320031682317\\
0.922705534620775	4.31063741258511\\
0.928982443019564	9.5544920552757\\
0.932120897218951	10.9926271568723\\
0.935259351418338	11.7652142714936\\
0.938397805617726	11.8923764968236\\
0.941536259817127	11.3466172973165\\
0.944674714016514	10.0442646899379\\
0.947813168215902	7.81650870145579\\
0.950951622415289	4.33515056033673\\
0.954090076614676	-1.09738147398112\\
0.957228530814078	-10.334008639756\\
0.960366985013465	-32.1429470281882\\
0.963505439212852	-27.5548150655993\\
0.96664389341224	-6.4725340619608\\
0.969782347611641	3.97336349563906\\
0.976059256010416	16.0734191384258\\
0.98233616440919	23.1973727997932\\
0.988613072807979	27.6197914938412\\
0.994889981206754	30.064530764497\\
0.998028435406141	30.6209471575576\\
1.00116688960554	30.7307541960324\\
1.00430534380493	30.3656811275676\\
1.00744379800432	29.4701581402219\\
1.0105822522037	27.9482228689586\\
1.01372070640311	25.6359320614074\\
1.01685916060249	22.2388617326716\\
1.01999761480188	17.1676626205188\\
1.02313606900127	8.97796147355406\\
1.02941297740006	-20.0692206156193\\
1.03255143159944	7.03626440335614\\
1.03568988579883	18.8347461198408\\
1.04196679419762	32.1592697466782\\
1.04824370259639	40.2502532320547\\
1.05452061099517	45.7959752664626\\
1.06079751939396	49.707850782868\\
1.06707442779273	52.3980926055541\\
1.07335133619152	54.0780807825533\\
1.07648979039091	54.5763783541446\\
1.0796282445903	54.8581886117554\\
1.08276669878968	54.9279847649744\\
1.08590515298908	54.7875009002318\\
1.08904360718847	54.4359153898031\\
1.09218206138786	53.8698927986615\\
1.09845896978663	52.0679543539898\\
1.10473587818542	49.2977573487746\\
1.1110127865842	45.4126775195523\\
1.11728969498299	40.1685000788248\\
1.12356660338176	33.1485206468176\\
1.12984351178055	23.5864796394575\\
1.13612042017932	9.86725345066327\\
1.13925887437871	0.335169823780319\\
1.14239732857811	-12.3763116390182\\
1.1455357827775	-30.9730581293853\\
1.14867423697689	-64.0722400621716\\
1.15181269117627	-64.6531162729336\\
1.15495114537566	-31.2157792644829\\
1.16122805377445	0.272640858471405\\
1.16750496217323	17.4281357216851\\
1.17378187057201	28.8259812080868\\
1.18005877897079	37.0248490883041\\
1.18633568736958	43.1154590962103\\
1.19261259576835	47.6552460874884\\
1.19888950416713	50.9589878658875\\
1.20516641256592	53.2122495432621\\
1.21144332096469	54.521772515908\\
1.21458177516409	54.8404477956027\\
1.21772022936348	54.9385869510465\\
1.22085868356287	54.8152441414487\\
1.22399713776225	54.4664450733783\\
1.22713559196164	53.8848334507498\\
1.23341250036043	51.9728625218825\\
1.2396894087592	48.9195568243779\\
1.24596631715799	44.4133689695361\\
1.25224322555677	37.801974760057\\
1.25852013395556	27.4118935854233\\
1.26165858815494	19.2676243066382\\
1.26479704235433	6.07087342697382\\
1.26793549655372	-24.4457754690518\\
1.27107395075312	1.2164386210367\\
1.27421240495251	14.6924532259938\\
1.27735085915189	22.0256996008518\\
1.28362776755067	30.0173774130054\\
1.28676622175007	32.2784721919667\\
1.28990467594946	33.7984188481337\\
1.29304313014885	34.7205499142549\\
1.29618158434823	35.1290778476546\\
1.29932003854762	35.0718725677579\\
1.30245849274702	34.5712859918779\\
1.30559694694641	33.6287666762567\\
1.3087354011458	32.2253521801514\\
1.31501230954458	27.8321722231593\\
1.32128921794336	20.5279656201411\\
1.32442767214275	15.0957205780689\\
1.32756612634213	7.51321058694613\\
1.33070458054154	-4.33004944355544\\
1.33384303474092	-23.1512116577076\\
1.3401199431397	2.94615100668875\\
1.3432583973391	10.256044553616\\
1.34953530573787	18.3457295049894\\
1.35267375993726	20.6322232328284\\
1.35581221413665	22.1515674331293\\
1.35895066833605	23.0441443548523\\
1.36208912253544	23.3909438869252\\
1.36522757673482	23.2353483342647\\
1.36836603093421	22.5930924112398\\
1.37150448513361	21.4556751051914\\
1.374642939333	19.7888426517737\\
1.38091984773178	14.550004201136\\
1.38405830193116	10.6645679887168\\
1.38719675613056	5.51678911207529\\
1.39033521032995	-1.56848322990298\\
1.39661211872873	-23.3744509437128\\
1.39975057292811	-15.7902453289831\\
1.40288902712751	-5.39392653972587\\
1.4060274813269	1.44782873134031\\
1.41230438972568	9.35960024647335\\
1.41544284392508	11.6367097428016\\
1.41858129812447	13.1561808222095\\
1.42171975232385	14.0481453238832\\
1.42485820652324	14.387704601561\\
1.42799666072263	14.2138208127244\\
1.43113511492203	13.5379148682865\\
1.43427356912142	12.3463592074443\\
1.4374120233208	10.5980368214182\\
1.44055047752019	8.2160973300771\\
1.44682738591898	0.944962164108901\\
1.44996584011837	-4.52398604046917\\
1.45624274851714	-20.9495335598467\\
1.45938120271654	-23.6493913582133\\
1.46565811111532	-8.41466994159715\\
1.47193501951409	0.817576493102848\\
1.47821192791288	5.53980527410059\\
1.48135038211227	6.81853229060304\\
1.48448883631166	7.52081812766799\\
1.48762729051106	7.69993351041596\\
1.49076574471044	7.38022375420947\\
1.49390419890983	6.56187574874203\\
1.49704265310922	5.22120830164904\\
1.50018110730861	3.30675936758186\\
1.50645801570739	-2.64983898182112\\
1.51273492410617	-12.7486577946345\\
1.51901183250496	-25.0160803522642\\
1.52215028670435	-22.3546984017701\\
1.52842719510312	-10.0919170019811\\
1.53470410350191	-2.53020977024062\\
1.54098101190068	1.5145008756935\\
1.54411946610008	2.60192727472784\\
1.54725792029947	3.16687017684312\\
1.55039637449886	3.24591337454646\\
1.55353482869825	2.85295556515423\\
1.55667328289763	1.98161366492586\\
1.55981173709704	0.604600336400026\\
1.56295019129642	-1.32979027086125\\
1.5692270996952	-7.23867336222227\\
1.58178091649276	-24.9363750578625\\
1.58491937069215	-21.9120204868211\\
1.59119627909094	-11.7190150867384\\
1.59747318748971	-4.86015506253533\\
1.6037500958885	-0.970552075689554\\
1.60688855008789	0.132800540160915\\
1.61002700428728	0.755620635291621\\
1.61316545848666	0.928845001643438\\
1.61630391268606	0.665303284509989\\
1.61944236688545	-0.038431739054829\\
1.62258082108484	-1.20202358336698\\
1.62571927528423	-2.86282086802984\\
1.63199618368301	-7.92315735724469\\
1.64455000048058	-22.9887172299883\\
1.64768845467997	-21.9610070895254\\
1.66024227147753	-6.72895214158129\\
1.6665191798763	-2.39517964984982\\
1.66965763407569	-1.02418780358185\\
1.67279608827508	-0.109537435066329\\
1.67593454247448	0.382182256662361\\
1.67907299667387	0.469466828891981\\
1.68221145087325	0.157642982675867\\
1.68534990507264	-0.560388284554449\\
1.68848835927204	-1.70424479810745\\
1.69476526767082	-5.41161779107978\\
1.70104217606959	-11.2981749496085\\
1.70731908446838	-18.5306173764185\\
1.71045753866777	-20.4906234638458\\
1.71359599286716	-19.4596635642733\\
1.72928826386411	-3.46799882855109\\
1.73556517226289	-0.147804711853553\\
1.73870362646228	0.856590142593944\\
1.74184208066167	1.46459780847113\\
1.74498053486107	1.69201762643206\\
1.74811898906046	1.54369835213546\\
1.75125744325985	1.01383679383832\\
1.75439589745923	0.0857025769781643\\
1.75753435165862	-1.26899463205039\\
1.76381126005741	-5.42589044224609\\
1.77636507685497	-18.1657714338472\\
1.77950353105436	-18.5577987668874\\
1.78264198525375	-16.1393506263172\\
1.79205734785192	-5.39103791101705\\
1.7983342562507	-0.473103980653889\\
1.80461116464949	2.51598239180385\\
1.80774961884887	3.38643651337411\\
1.81088807304826	3.87208728644384\\
1.81402652724765	3.9822011275041\\
1.81716498144705	3.71509343935131\\
1.82030343564644	3.05769760413639\\
1.82344188984582	1.98423019261865\\
1.82658034404521	0.453904362071384\\
1.832857252444	-4.23029449545292\\
1.84541106924156	-19.1565352054286\\
1.84854952344095	-18.782015192353\\
1.86110334023851	-2.83606805507706\\
1.86738024863729	2.14892752151724\\
1.87365715703606	5.07500691194586\\
1.87679561123547	5.89375938789782\\
1.87993406543485	6.31785462274537\\
1.88307251963424	6.35623653089627\\
1.88621097383363	6.00504487268002\\
1.88934942803303	5.24679924550448\\
1.89248788223242	4.04783507077248\\
1.8956263364318	2.35327988435927\\
1.90190324483058	-2.90668162525149\\
1.90818015322937	-11.8590401582242\\
1.91445706162814	-24.3628182842885\\
1.91759551582754	-23.9240862129449\\
1.9270108784257	-5.98352141700281\\
1.93328778682449	0.98849549899542\\
1.93956469522327	5.11071878928503\\
1.94270314942266	6.39594782791698\\
1.94584160362204	7.2435523442614\\
1.94898005782144	7.68495992291963\\
1.95211851202083	7.73515146701779\\
1.95525696622022	7.39461328150854\\
1.95839542041961	6.6491723230713\\
1.96153387461901	5.46756945501407\\
1.96467232881839	3.79586150775111\\
1.96781078301778	1.54635954393831\\
1.97094923721717	-1.42435961757251\\
1.97408769141656	-5.36239126256335\\
1.97722614561596	-10.7297045319211\\
1.98036459981535	-18.5319214356919\\
1.98664150821412	-48.3035098242403\\
1.98977996241352	-29.2197755901943\\
1.99291841661291	-17.4029615215625\\
1.99919532501168	-5.13603178070397\\
2.00547223341047	1.31042867409263\\
2.01174914180925	4.90405905912749\\
2.01488759600863	5.95195747496639\\
2.01802605020804	6.58095473469432\\
2.02116450440742	6.82255095902933\\
2.02430295860681	6.69256472406263\\
2.0274414128062	6.1935812414885\\
2.03057986700559	5.31539818380099\\
2.03371832120499	4.03364105446282\\
2.03999522960376	0.0660965258045962\\
2.04627213800254	-6.42938558603549\\
2.05254904640132	-17.2888526384444\\
2.0588259548001	-33.4281411420934\\
2.0619644089995	-30.6739889670521\\
2.06824131739828	-15.6739148934569\\
2.07451822579705	-7.13482047263442\\
2.08079513419584	-2.31429011107258\\
2.08707204259461	0.297924805598768\\
2.09021049679401	0.992560460080654\\
2.0933489509934	1.34406279912889\\
2.09648740519279	1.3837218701496\\
2.09962585939218	1.13426408449466\\
2.10276431359156	0.612494102873725\\
2.10904122199035	-1.19865258690491\\
2.11531813038913	-3.96124991602746\\
2.14042576398425	-18.40996679756\\
2.14356421818364	-19.1113799166756\\
2.14670267238303	-19.3675079103601\\
2.14984112658243	-19.2736776284667\\
2.15297958078182	-18.9426076759998\\
2.15925648918059	-17.9115832365264\\
2.16867185177877	-15.9719798548807\\
2.19064103117451	-11.0437845374437\\
2.19691793957328	-10.2354780281601\\
2.20005639377267	-10.034402272873\\
2.20319484797206	-9.98572466535721\\
2.20633330217146	-10.0987337210697\\
2.20947175637085	-10.3805132663801\\
2.21261021057023	-10.8363430155449\\
2.21888711896902	-12.2837869448364\\
2.2251640273678	-14.4541788117841\\
2.23144093576657	-17.3337118914739\\
2.24085629836475	-22.8414759151319\\
2.25968702356109	-34.732897638494\\
2.26282547776049	-35.6357538245643\\
2.26596393195987	-35.7191799141145\\
2.26910238615926	-34.9047895863127\\
2.27224084035865	-33.3065042905598\\
2.291071565555	-19.4469347048512\\
2.29734847395378	-15.8437173833642\\
2.30362538235255	-13.0888600312473\\
2.30990229075134	-11.1725875034853\\
2.31617919915011	-10.0750127687389\\
2.31931765334951	-9.82910952754331\\
2.3224561075489	-9.78467878357075\\
2.32559456174829	-9.94266670300873\\
2.32873301594768	-10.3050846346075\\
2.33187147014706	-10.8749651025741\\
2.33814837854585	-12.6532455192293\\
2.34442528694463	-15.3102293890442\\
2.35070219534342	-18.8452784718435\\
2.36639446634037	-29.1652513680172\\
2.36953292053975	-30.3523541605988\\
2.37267137473914	-30.8665414055928\\
2.37580982893853	-30.7720488799432\\
2.37894828313793	-30.2686120144069\\
2.38836364573609	-28.362509434605\\
2.39150209993549	-28.0105306765563\\
2.39464055413488	-27.8876174500705\\
2.39777900833427	-28.0035849190303\\
2.40091746253366	-28.3518849988934\\
2.40719437093244	-29.6444376033931\\
2.41974818773001	-32.747076569402\\
2.4228866419294	-33.0055343831944\\
2.42602509612878	-32.8760636591891\\
2.42916355032817	-32.3733168520149\\
2.43544045872696	-30.6143844664077\\
2.44485582132512	-27.683113440072\\
2.45113272972391	-26.2638178867089\\
2.45740963812268	-25.4213244178743\\
2.46054809232207	-25.1953771130558\\
2.46368654652147	-25.0733026250594\\
2.46682500072086	-25.0278852487463\\
2.46996345492025	-25.0272159948035\\
2.47310190911963	-25.0365129458128\\
2.47624036331902	-25.0210181697287\\
2.47937881751842	-24.9499333065381\\
2.48251727171781	-24.8007625927923\\
2.4856557259172	-24.5629005268427\\
2.49193263431599	-23.8451853154261\\
2.50762490531294	-21.7865465475884\\
2.51076335951232	-21.5504498435037\\
2.51390181371171	-21.4218874268119\\
2.5170402679111	-21.413951839493\\
2.5201787221105	-21.5364662677118\\
2.52331717630989	-21.7964507203716\\
2.52645563050928	-22.1984218168879\\
2.53273253890805	-23.4339684918612\\
2.53900944730684	-25.223782443872\\
2.55784017250318	-32.3336585832867\\
2.56411708090197	-34.0658872520493\\
2.56725553510135	-34.5960550385966\\
2.57039398930074	-34.9075857409361\\
2.57353244350013	-35.0450425458257\\
2.57667089769951	-35.0730695856893\\
2.57980935189892	-35.0622772917942\\
2.5829478060983	-35.0784751682671\\
2.58608626029769	-35.1772385136153\\
2.58922471449708	-35.4028106321241\\
2.59236316869648	-35.7893814337625\\
2.59550162289587	-36.3631023154726\\
2.60177853129464	-38.1457437304104\\
2.60805543969343	-40.8354032366866\\
2.62374771069038	-49.3820735098843\\
2.62688616488977	-50.1305511658724\\
2.63002461908916	-50.0794336865491\\
2.63316307328854	-49.303395181937\\
2.64885534428549	-42.7936603024267\\
2.6519937984849	-41.9665861755087\\
2.65513225268428	-41.4071038335098\\
2.65827070688367	-41.124235568284\\
2.66140916108306	-41.1250434655487\\
2.66454761528246	-41.4183092481219\\
2.66768606948185	-42.0171368823581\\
2.67082452368123	-42.9413217638314\\
2.67710143208001	-45.8962351199654\\
2.6833783404788	-50.7164791375273\\
2.68965524887757	-58.3288566097577\\
2.69907061147575	-75.8722221821802\\
2.70220906567513	-74.8185050459203\\
2.71162442827331	-57.9076244108704\\
2.71790133667209	-51.2669898240134\\
2.72417824507087	-47.2249664912473\\
2.73045515346965	-44.9499942822202\\
2.73359360766904	-44.3456699432599\\
2.73673206186844	-44.0604603849394\\
2.73987051606782	-44.0806913830623\\
2.74300897026721	-44.4013656597765\\
2.7461474244666	-45.0254568801639\\
2.74928587866599	-45.9638832042373\\
2.75556278706478	-48.8703260492159\\
2.76183969546355	-53.3837876969067\\
2.77439351226111	-66.5508809294193\\
2.7775319664605	-67.6682640105865\\
2.7806704206599	-65.9842152586612\\
2.79636269165685	-49.8849198494587\\
2.80263960005563	-45.978952988231\\
2.80891650845442	-43.3179072965972\\
2.81519341685319	-41.6346182852967\\
2.81833187105258	-41.1020587683907\\
2.82147032525197	-40.7527618315306\\
2.82460877945137	-40.5728045054352\\
2.82774723365075	-40.5498132447597\\
2.83088568785014	-40.672224330187\\
2.83402414204953	-40.9285561301421\\
2.84030105044832	-41.7928418828804\\
2.84657795884709	-43.0219772704985\\
2.86227022984404	-46.3867628418863\\
2.86854713824283	-47.1531480228058\\
2.87168559244222	-47.306384208067\\
2.87482404664161	-47.3039304936706\\
2.87796250084099	-47.1614999198399\\
2.8811009550404	-46.9049517414641\\
2.88737786343917	-46.1738382163819\\
2.89993168023673	-44.5719495657371\\
2.90934704283491	-43.6563101727089\\
2.93131622223063	-41.8671586532745\\
2.93759313062942	-41.0882643291384\\
2.94700849322759	-39.5796764877784\\
2.96897767262332	-35.6678988479355\\
2.9752545810221	-34.8194548611669\\
2.98153148942089	-34.2026694825048\\
2.98466994362028	-33.9936838274518\\
2.98780839781966	-33.8566052593922\\
2.99094685201905	-33.795294587082\\
2.99408530621844	-33.8135119280114\\
2.99722376041784	-33.9150728576235\\
3.00036221461723	-34.1040054787822\\
3.00350066881661	-34.3847143413961\\
3.0097775772154	-35.2420583244294\\
3.01605448561418	-36.5374020646084\\
3.02233139401295	-38.3425580910934\\
3.02860830241174	-40.7659210185881\\
3.03488521081051	-43.9807413634012\\
3.0411621192093	-48.2845695483532\\
3.04743902760808	-54.2403665630537\\
3.05371593600687	-63.0418732281849\\
3.06313129860503	-81.2466899215276\\
3.06626975280443	-76.8098723743431\\
3.07254666120321	-63.1740591787496\\
3.07882356960198	-54.2484318629945\\
3.08510047800077	-48.1977561075766\\
3.09137738639954	-43.8097378208171\\
3.09765429479833	-40.5139823346274\\
3.10393120319711	-38.0106914997679\\
3.1102081115959	-36.1275481409303\\
3.11648501999467	-34.7600387734439\\
3.12276192839344	-33.8437857213554\\
3.12590038259285	-33.5421861482244\\
3.12903883679223	-33.3407501742273\\
3.13217729099162	-33.2376955634949\\
3.13531574519101	-33.232231653757\\
3.13845419939041	-33.3245268013909\\
};
\addlegendentry{$\Dot{\vect{a}}_{\rho}(\vect{p})$}

\addplot [color=black!30!green, line width = 1.0pt]
  table[row sep=crcr]{%
0.0031384541993873	-90.5158723094802\\
0.00627690839877459	-92.7939074145921\\
0.0156922709969649	-72.3502409672337\\
0.0219691793957395	-63.7779839063967\\
0.0282460877945141	-57.8954287981422\\
0.0345229961932887	-53.5840849699388\\
0.0407999045920633	-50.3214934492496\\
0.0470768129908663	-47.8317254675384\\
0.0533537213896409	-45.955918285182\\
0.0596306297884155	-44.5981511389348\\
0.0659075381871901	-43.7001689385964\\
0.0690459923865774	-43.4124276452445\\
0.0721844465859931	-43.2286961621745\\
0.0753229007853804	-43.1476619869527\\
0.0784613549847677	-43.1689676498331\\
0.081599809184155	-43.2931791475747\\
0.0847382633835423	-43.5217871039893\\
0.0878767175829296	-43.8572401135386\\
0.0941536259817042	-44.8637067710353\\
0.100430534380479	-46.3548849193311\\
0.106707442779282	-48.3973592435682\\
0.112984351178056	-51.0922978727897\\
0.119261259576831	-54.592272164496\\
0.125538167975606	-59.123091707217\\
0.131815076374409	-64.9705994821373\\
0.14123043897257	-75.4608761334059\\
0.144368893171958	-77.5346967625645\\
0.147507347371345	-77.3281837738076\\
0.150645801570732	-75.1189654899375\\
0.16319961836831	-63.7161484260227\\
0.169476526767085	-59.9444555771544\\
0.175753435165859	-57.3969385210619\\
0.182030343564634	-55.860535002167\\
0.185168797764021	-55.4291069807853\\
0.188307251963437	-55.2092176997257\\
0.191445706162824	-55.1962529900013\\
0.194584160362211	-55.389358918657\\
0.197722614561599	-55.7914079873497\\
0.200861068760986	-56.4091975386242\\
0.207137977159761	-58.3420064397321\\
0.213414885558535	-61.3487622840009\\
0.219691793957338	-65.7378727366943\\
0.225968702356113	-72.1142767026747\\
0.232245610754887	-81.7432158372478\\
0.238522519153662	-95.7227530455746\\
0.241660973353049	-98.5767498348837\\
0.254214790150627	-78.9513281337979\\
0.260491698549401	-74.5437415715643\\
0.263630152748789	-73.45898266342\\
0.266768606948176	-73.0326787779903\\
0.269907061147563	-73.2670868128915\\
0.273045515346979	-74.2202838934287\\
0.276183969546366	-76.0263981978351\\
0.279322423745754	-78.9484068181016\\
0.282460877945141	-83.5120408232814\\
0.285599332144528	-90.8744102843224\\
0.288737786343916	-103.338061409177\\
0.291876240543303	-104.931053452798\\
0.29501469474269	-89.104947393951\\
0.301291603141465	-70.8838229186419\\
0.307568511540268	-60.2811786115495\\
0.313845419939042	-52.8682825676366\\
0.320122328337817	-47.2972847535137\\
0.326399236736592	-42.9904845096684\\
0.332676145135395	-39.6507944655874\\
0.338953053534169	-37.109636245189\\
0.345229961932944	-35.267390312557\\
0.351506870331718	-34.0665753249397\\
0.354645324531106	-33.6969200964514\\
0.357783778730493	-33.4788986238016\\
0.360922232929909	-33.4125483368957\\
0.364060687129296	-33.4992113482975\\
0.367199141328683	-33.7415533348222\\
0.370337595528071	-34.1436312968127\\
0.376614503926845	-35.4509683487281\\
0.38289141232562	-37.4877877988919\\
0.389168320724423	-40.3588085038606\\
0.395445229123197	-44.2268326377496\\
0.401722137521972	-49.3524006077776\\
0.407999045920747	-56.1807501446773\\
0.414275954319521	-65.5664903441726\\
0.420552862718324	-79.545957939476\\
0.423691316917711	-90.0326861005114\\
0.426829771117099	-106.413498431586\\
0.429968225316486	-149.677798926601\\
0.433106679515873	-116.826513839206\\
0.436245133715261	-108.497814707564\\
0.439383587914648	-106.547445068082\\
0.442522042114035	-103.04689038105\\
0.455075858911613	-67.5457223138455\\
0.461352767310387	-56.312292620599\\
0.467629675709162	-47.9736269112049\\
0.473906584107937	-41.5786268275704\\
0.48018349250674	-36.6204124632965\\
0.486460400905514	-32.8081453009388\\
0.492737309304289	-29.9682339805676\\
0.499014217703063	-27.9985203996308\\
0.505291126101866	-26.8462109312121\\
0.508429580301254	-26.5710333639211\\
0.511568034500641	-26.4982333838583\\
0.514706488700028	-26.6321678654789\\
0.517844942899416	-26.9799434638265\\
0.520983397098803	-27.5518639316402\\
0.527260305497578	-29.4297946858158\\
0.533537213896381	-32.4485304560008\\
0.539814122295155	-36.9439129889951\\
0.54609103069393	-43.5935442062661\\
0.552367939092704	-54.0624894193453\\
0.555506393292092	-62.1367749312952\\
0.561783301690895	-87.473525184495\\
0.568060210089669	-65.5216949351913\\
0.571198664289057	-59.2916541133681\\
0.574337118488444	-55.3127243133487\\
0.577475572687831	-52.7853798701689\\
0.580614026887218	-51.3376290088738\\
0.583752481086606	-50.7927773914367\\
0.586890935285993	-51.0829801159925\\
0.590029389485409	-52.2161634098184\\
0.593167843684796	-54.2628122236599\\
0.596306297884183	-57.3317498812051\\
0.602583206282958	-65.6713638984486\\
0.605721660482345	-66.7015077049809\\
0.608860114681733	-62.3049187806037\\
0.615137023080507	-50.412692843921\\
0.62141393147931	-41.9537016513577\\
0.627690839878085	-36.4438218885787\\
0.633967748276859	-33.1015920577845\\
0.637106202476247	-32.1266077919205\\
0.640244656675634	-31.5958316468181\\
0.643383110875021	-31.5174519102109\\
0.646521565074437	-31.9202323904156\\
0.649660019273824	-32.85965403393\\
0.652798473473212	-34.4307798649493\\
0.655936927672599	-36.7947687443879\\
0.659075381871986	-40.2374780434841\\
0.662213836071373	-45.3169329268385\\
0.665352290270761	-53.3135822340034\\
0.668490744470148	-67.7880839494082\\
0.671629198669535	-73.1779986517999\\
0.674767652868923	-54.4844226543135\\
0.677906107068338	-43.6273865476393\\
0.684183015467113	-30.9389690635899\\
0.690459923865888	-23.2907330781142\\
0.696736832264662	-18.2096726280491\\
0.703013740663437	-14.8374791575066\\
0.70929064906224	-12.7979116177642\\
0.712429103261627	-12.2193952174192\\
0.715567557461014	-11.919954546038\\
0.718706011660402	-11.8957426249826\\
0.721844465859789	-12.1482045723867\\
0.724982920059176	-12.6840483666027\\
0.728121374258563	-13.5156528374473\\
0.734398282657367	-16.1501144629102\\
0.740675191056141	-20.3175510975356\\
0.746952099454916	-26.5384347114116\\
0.75322900785369	-35.8829532126375\\
0.762644370451881	-57.035080047928\\
0.765782824651268	-56.5569191915817\\
0.772059733050042	-46.8682970025615\\
0.77519818724943	-43.9426244900159\\
0.778336641448817	-42.3819881770871\\
0.781475095648204	-41.9744003935599\\
0.784613549847592	-42.55446418355\\
0.790890458246395	-45.4309549243952\\
0.794028912445782	-45.9436646906324\\
0.797167366645169	-44.0964539523872\\
0.815998091841493	-21.5647175575581\\
0.822275000240296	-18.09774223145\\
0.825413454439683	-17.1786257968868\\
0.828551908639071	-16.8165258836573\\
0.831690362838458	-17.0560557598209\\
0.834828817037845	-17.9823135947253\\
0.837967271237233	-19.7447574797062\\
0.84110572543662	-22.6068557896971\\
0.844244179636007	-27.0538916748002\\
0.847382633835423	-33.9930690530273\\
0.85052108803481	-43.8667438729596\\
0.853659542234197	-42.9849103919612\\
0.859936450632972	-21.0834082105075\\
0.866213359031747	-8.5911382100999\\
0.872490267430521	-0.567394464410313\\
0.878767175829324	4.96269896534477\\
0.885044084228099	8.74672254058598\\
0.891320992626873	11.1028378332747\\
0.894459446826261	11.784899174643\\
0.897597901025648	12.1376334242518\\
0.900736355225035	12.1502142022235\\
0.903874809424423	11.8007843661865\\
0.907013263623838	11.0532934049929\\
0.910151717823226	9.85165485737033\\
0.913290172022613	8.10898207029547\\
0.916428626222	5.68674361138216\\
0.919567080421388	2.3506505228072\\
0.922705534620775	-2.33616139256702\\
0.925843988820162	-9.33214171306187\\
0.928982443019549	-21.5015025518412\\
0.932120897218937	-57.2632949304372\\
0.935259351418352	-24.3788654151578\\
0.93839780561774	-9.40241464362367\\
0.944674714016514	5.10392909604948\\
0.950951622415289	13.0394436699363\\
0.957228530814064	17.9878721189653\\
0.963505439212867	21.0031900461748\\
0.966643893412254	21.9239256064999\\
0.969782347611641	22.4862384597268\\
0.972920801811028	22.6978942269161\\
0.976059256010416	22.554907012525\\
0.979197710209803	22.0409851889409\\
0.98233616440919	21.1251274739253\\
0.985474618608578	19.7565614349448\\
0.988613072807965	17.8550751471991\\
0.991751527007381	15.2921892532442\\
0.994889981206768	11.851631872235\\
0.998028435406155	7.13528901003264\\
1.00116688960554	0.290313404716301\\
1.00430534380493	-11.1167492016442\\
1.00744379800432	-43.5179812195827\\
1.01372070640309	-3.73731141508682\\
1.01685916060248	5.16302050004788\\
1.02313606900128	15.4555929906744\\
1.02941297740006	21.2975969108364\\
1.03568988579883	24.6897503472755\\
1.03882833999822	25.6990538206687\\
1.04196679419761	26.3069737121245\\
1.04510524839699	26.531953088937\\
1.04824370259641	26.3776977297144\\
1.0513821567958	25.8338084494665\\
1.05452061099518	24.8742129119166\\
1.05765906519457	23.4528606922368\\
1.06079751939396	21.4950451171699\\
1.06393597359335	18.8804435696865\\
1.06707442779273	15.4082517890398\\
1.07021288199212	10.717967350714\\
1.07335133619151	4.08057998651509\\
1.07648979039089	-6.2640204630178\\
1.07962824459031	-23.6124545919353\\
1.0827666987897	-14.9808495349061\\
1.08590515298908	-0.864213508636311\\
1.08904360718847	7.53617946909381\\
1.09532051558725	17.3628903133096\\
1.10159742398602	22.8063171073755\\
1.10787433238482	25.7697528033737\\
1.11101278658421	26.5444587669139\\
1.1141512407836	26.8998295661011\\
1.11728969498299	26.8498897795864\\
1.12042814918237	26.3922763470918\\
1.12356660338176	25.507848782871\\
1.12670505758115	24.157367736724\\
1.12984351178054	22.2739164740004\\
1.13298196597992	19.7475719855638\\
1.13612042017934	16.3934727498709\\
1.13925887437873	11.8782980362179\\
1.14239732857811	5.51942600421188\\
1.1455357827775	-4.45208662054395\\
1.14867423697689	-26.1962248313608\\
1.15181269117627	-26.7376732193732\\
1.15495114537566	-4.81748441097898\\
1.15808959957505	5.07666065832447\\
1.16436650797385	15.7030968258186\\
1.17064341637263	21.2898319528325\\
1.1769203247714	24.1892480795896\\
1.18005877897079	24.8870046142935\\
1.18319723317018	25.1411225349572\\
1.18633568736956	24.9664322645963\\
1.18947414156895	24.3592682157987\\
1.19261259576837	23.2969082357547\\
1.19575104996775	21.7334732805814\\
1.19888950416714	19.5905996573456\\
1.20202795836653	16.7384130408328\\
1.20516641256592	12.9554090337733\\
1.2083048667653	7.83524989214624\\
1.21144332096469	0.536424229321852\\
1.21458177516408	-10.9775332261593\\
1.21772022936347	-26.599330284324\\
1.22399713776227	-1.12484935360999\\
1.23027404616104	11.3308675292102\\
1.23655095455982	17.6410947342065\\
1.24282786295859	20.901625609267\\
1.24596631715798	21.7116630890967\\
1.24910477135737	22.0482667309658\\
1.25224322555678	21.9328187713541\\
1.25538167975617	21.3658563243348\\
1.25852013395556	20.3271491033125\\
1.26165858815494	18.7717602101189\\
1.26479704235433	16.6203257498042\\
1.26793549655372	13.7385161284676\\
1.27107395075311	9.89213681947382\\
1.27421240495249	4.63660202613514\\
1.27735085915188	-3.01839327724267\\
1.2804893133513	-16.1101316771756\\
1.28362776755068	-58.9025102950995\\
1.28676622175007	-19.0244486181797\\
1.28990467594946	-4.96468883494921\\
1.29304313014885	2.80415458872329\\
1.29932003854762	11.6068016880569\\
1.30559694694639	16.1274819005876\\
1.30873540114581	17.3905734348928\\
1.3118738553452	18.1193439463475\\
1.31501230954458	18.3598491378225\\
1.31815076374397	18.1315915331612\\
1.32128921794336	17.4315147576454\\
1.32442767214275	16.2334336584804\\
1.32756612634213	14.4826489113347\\
1.33070458054152	12.0831761666802\\
1.33384303474091	8.87033767895454\\
1.33698148894032	4.5483649691574\\
1.34011994313971	-1.47386144648056\\
1.3432583973391	-10.6410420216118\\
1.34953530573787	-41.045728845224\\
1.35267375993726	-15.5963267357053\\
1.35581221413665	-4.96389973878797\\
1.36208912253542	5.95001000343603\\
1.36836603093423	11.394229405144\\
1.37150448513361	12.9677996680549\\
1.374642939333	13.9554793773323\\
1.37778139353239	14.4222957031952\\
1.38091984773178	14.4009093130626\\
1.38405830193116	13.8987474995141\\
1.38719675613055	12.8995402043651\\
1.39033521032994	11.3599689652669\\
1.39347366452935	9.19984366145457\\
1.39661211872874	6.2805007675492\\
1.39975057292813	2.3566642453471\\
1.40288902712751	-3.04417177525684\\
1.4060274813269	-10.997070617028\\
1.40916593552629	-24.9465590168156\\
1.41230438972568	-67.0408591938553\\
1.41544284392506	-24.3428197360344\\
1.41858129812445	-11.248910804031\\
1.42171975232387	-3.83337061666893\\
1.42799666072264	4.60699134715347\\
1.43427356912142	8.86509737003615\\
1.4374120233208	9.9976402807263\\
1.44055047752019	10.5873273928287\\
1.44368893171958	10.6743977108529\\
1.44682738591897	10.2717300323251\\
1.44996584011835	9.3675654230168\\
1.45310429431777	7.92304984387997\\
1.45624274851716	5.86342052326407\\
1.45938120271654	3.05811028357161\\
1.46251965691593	-0.723534488009903\\
1.46565811111532	-5.92181985240362\\
1.4687965653147	-13.5197198181302\\
1.47193501951409	-26.5405930426591\\
1.47507347371348	-76.1460202369195\\
1.47821192791287	-29.9824317668647\\
1.48135038211228	-15.7087184380206\\
1.48448883631167	-7.90116728494593\\
1.49076574471044	0.872026769876243\\
1.49704265310922	5.2917869096093\\
1.50018110730861	6.48029915000836\\
1.50331956150799	7.11624611114789\\
1.50645801570738	7.2423749740143\\
1.5095964699068	6.87308258501758\\
1.51273492410618	5.9975012777978\\
1.51587337830557	4.57719774861837\\
1.51901183250496	2.53737079820147\\
1.52215028670435	-0.253211288673498\\
1.52528874090373	-4.02704418191479\\
1.52842719510312	-9.22920954999981\\
1.53156564930251	-16.8574821902115\\
1.53470410350189	-30.0092074051729\\
1.53784255770131	-86.466759178555\\
1.5409810119007	-32.817505482187\\
1.54411946610008	-18.6786751006537\\
1.54725792029947	-10.9077080804026\\
1.55353482869825	-2.15087023972671\\
1.55981173709702	2.27054365606992\\
1.56295019129641	3.46093898553914\\
1.56608864549582	4.09822354134693\\
1.56922709969521	4.22443900425924\\
1.5723655538946	3.85324092553446\\
1.57550400809399	2.97282908932999\\
1.57864246229337	1.54342947980444\\
1.58178091649276	-0.511899188287884\\
1.58491937069215	-3.32815908423188\\
1.58805782489154	-7.14529457626739\\
1.59119627909092	-12.4255943943093\\
1.59433473329034	-20.2177796723103\\
1.59747318748973	-33.8666898088829\\
1.60061164168911	-121.613034719572\\
1.6037500958885	-34.5215277328458\\
1.60688855008789	-20.9399239264291\\
1.61002700428728	-13.3454329048893\\
1.61630391268605	-4.72087469995614\\
1.62258082108482	-0.350014641900941\\
1.62571927528424	0.82604941586419\\
1.62885772948363	1.4527834625579\\
1.63199618368301	1.57087553243244\\
1.6351346378824	1.19307405040678\\
1.63827309208179	0.306906302971925\\
1.64141154628118	-1.12797085815731\\
1.64455000048056	-3.18907040858241\\
1.64768845467995	-6.01208971643646\\
1.65082690887934	-9.83797247696231\\
1.65396536307875	-15.1305578344609\\
1.65710381727814	-22.9399740874143\\
1.66024227147753	-36.5816350359697\\
1.66338072567692	-76.6976519110748\\
1.6665191798763	-36.707169716622\\
1.66965763407569	-23.3900045399153\\
1.67279608827508	-15.8613394442478\\
1.67907299667385	-7.2754532700414\\
1.68534990507266	-2.9086857493152\\
1.68848835927204	-1.72803209841831\\
1.69162681347143	-1.09261184562953\\
1.69476526767082	-0.96118316190595\\
1.6979037218702	-1.31982857225603\\
1.70104217606959	-2.17900711556391\\
1.70418063026898	-3.57566942349669\\
1.70731908446837	-5.58139739710003\\
1.71045753866778	-8.32072604323997\\
1.71359599286717	-12.0110981857635\\
1.71673444706656	-17.0577572647341\\
1.71987290126594	-24.3182963181144\\
1.72301135546533	-36.0239447332216\\
1.72614980966472	-55.1171566765752\\
1.73242671806349	-26.8306963886473\\
1.73556517226288	-19.2099287123871\\
1.74184208066168	-10.4622452147053\\
1.74811898906046	-5.98488465180671\\
1.75125744325985	-4.75375943952682\\
1.75439589745923	-4.06505848568136\\
1.75753435165862	-3.87304391142533\\
1.76067280585801	-4.15838938499678\\
1.76381126005739	-4.92416444916267\\
1.76694971425681	-6.19615369196424\\
1.7700881684562	-8.02750660331938\\
1.77322662265559	-10.5094289189179\\
1.77636507685497	-13.7922122404703\\
1.77950353105436	-18.1251365324765\\
1.78264198525375	-23.9230561919629\\
1.78891889365252	-40.4184548361919\\
1.79205734785191	-39.4676364250529\\
1.79833425625071	-23.9524383931613\\
1.80461116464949	-15.1772739323564\\
1.81088807304826	-10.5278275865753\\
1.81402652724765	-9.20609962102895\\
1.81716498144704	-8.41849050789352\\
1.82030343564642	-8.11142020150024\\
1.82344188984581	-8.25484124750855\\
1.82658034404523	-8.83667374663122\\
1.82971879824461	-9.8600543858546\\
1.832857252444	-11.3421997763805\\
1.83913416084278	-15.8159241542997\\
1.85482643183974	-32.0018076423159\\
1.85796488603913	-30.9320232156415\\
1.87051870283668	-19.7412899164839\\
1.87679561123545	-16.8055038464372\\
1.87993406543484	-16.0406633713613\\
1.88307251963425	-15.6808839352298\\
1.88621097383364	-15.6862751357553\\
1.88934942803303	-16.0205574132613\\
1.89248788223242	-16.6471728406667\\
1.89876479063119	-18.6012037474628\\
1.91131860742877	-23.3368821768673\\
1.91759551582754	-24.8047238891121\\
1.93014933262509	-26.3802519569975\\
1.93328778682448	-27.0351956536653\\
1.93956469522328	-29.1116084019557\\
1.94898005782144	-33.4215444868137\\
1.95211851202083	-34.2864658269261\\
1.95525696622022	-34.2544631998022\\
1.95839542041961	-33.2213192567175\\
1.97094923721718	-25.440082609981\\
1.97722614561596	-22.7531064106985\\
1.98036459981535	-21.9798664961203\\
1.98350305401473	-21.6035373376194\\
1.98664150821412	-21.6342011537345\\
1.98977996241351	-22.086461487397\\
1.99291841661289	-22.9821833109086\\
1.99605687081228	-24.3517267734015\\
2.00233377921109	-28.6579846989058\\
2.01488759600863	-39.8627315785018\\
2.01802605020802	-39.0552092856703\\
2.0305798670056	-27.208483646551\\
2.03685677540437	-23.6122578651326\\
2.03999522960376	-22.5489882713128\\
2.04313368380315	-21.9171303364908\\
2.04627213800254	-21.6739073096192\\
2.04941059220192	-21.77242199895\\
2.05254904640131	-22.1523880736347\\
2.0619644089995	-23.9026352893481\\
2.06510286319889	-24.125709850538\\
2.06824131739828	-23.87070573804\\
2.07137977159766	-23.084851309182\\
2.08707204259463	-16.0485008673861\\
2.0933489509934	-14.2470813796152\\
2.09648740519279	-13.804284771983\\
2.09962585939218	-13.6980505248626\\
2.10276431359156	-13.9515517002679\\
2.10590276779095	-14.5931564017053\\
2.10904122199034	-15.6602184544086\\
2.11217967618975	-17.2026819655189\\
2.11845658458853	-21.9856589877404\\
2.13101040138608	-34.8685664041014\\
2.13414885558547	-32.8266816954587\\
2.14670267238304	-16.9462941944876\\
2.15297958078182	-12.243895949077\\
2.15925648918059	-9.44668562210958\\
2.16239494337998	-8.64926163106068\\
2.16553339757937	-8.22010366468075\\
2.16867185177878	-8.14906421517094\\
2.17181030597817	-8.43645759091737\\
2.17494876017756	-9.0935271163448\\
2.17808721437694	-10.1442560073512\\
2.18122566857633	-11.6291187667887\\
2.18750257697511	-16.193370758756\\
2.19377948537388	-23.9127597908701\\
2.19691793957327	-29.8393814667455\\
2.20005639377268	-38.3643021801489\\
2.20319484797207	-51.1427600986181\\
2.20633330217146	-54.2570513953039\\
2.21261021057023	-32.262718650488\\
2.21888711896901	-21.8935288969916\\
2.22516402736778	-16.2690979597878\\
2.23144093576659	-13.178580986011\\
2.23457938996597	-12.3107514970781\\
2.23771784416536	-11.8186737145201\\
2.24085629836475	-11.6670899670997\\
2.24399475256413	-11.8311033022061\\
2.24713320676352	-12.29262729858\\
2.25027166096291	-13.0375610753464\\
2.25654856936171	-15.3237717805733\\
2.26282547776049	-18.5281970704737\\
2.27537929455804	-25.5273564377189\\
2.27851774875742	-26.6095223211765\\
2.28165620295681	-27.1882800656277\\
2.28479465715623	-27.309288881681\\
2.28793311135561	-27.1178740639598\\
2.29421001975439	-26.4941386169426\\
2.29734847395378	-26.3374921524042\\
2.30048692815316	-26.4017456951696\\
2.30362538235255	-26.7372277364742\\
2.30676383655194	-27.3759746037186\\
2.30990229075132	-28.3376208622563\\
2.31617919915013	-31.2457083681412\\
2.32873301594768	-38.9032812133535\\
2.33187147014706	-39.7353396000302\\
2.33500992434645	-39.5155677031986\\
2.33814837854584	-38.3932832190856\\
2.35070219534342	-32.1146652328585\\
2.3538406495428	-31.1034390880525\\
2.35697910374219	-30.431115703399\\
2.36011755794158	-30.1009243420676\\
2.36325601214097	-30.1096312250726\\
2.36639446634035	-30.4511800342669\\
2.36953292053974	-31.1165457658949\\
2.37580982893854	-33.3419706578553\\
2.38836364573609	-39.0337826276319\\
2.39150209993548	-39.5425551814868\\
2.39464055413487	-39.2631738804\\
2.39777900833425	-38.2822549621765\\
2.41347127933122	-31.2896283695217\\
2.41660973353061	-30.4579563753092\\
2.41974818772999	-29.9172975583569\\
2.42288664192938	-29.6745011611039\\
2.42602509612877	-29.7344301504189\\
2.42916355032818	-30.1031760925363\\
2.43230200452757	-30.7899946889086\\
2.43544045872696	-31.8085730316455\\
2.44171736712573	-34.9219041114096\\
2.44799427552451	-39.6402898399256\\
2.46054809232209	-51.9302507077112\\
2.46368654652147	-52.8496080075094\\
2.46682500072086	-51.7664515063024\\
2.47937881751841	-42.6300729435738\\
2.48565572591721	-40.0926811494792\\
2.4887941801166	-39.4562243327997\\
2.49193263431599	-39.2135218650237\\
2.49507108851537	-39.3495885245097\\
2.49820954271476	-39.8553380931494\\
2.50134799691415	-40.7262748071371\\
2.50762490531292	-43.5462783807953\\
2.5201787221105	-51.8828907850192\\
2.52331717630989	-53.1669311964404\\
2.52645563050928	-53.3192044291566\\
2.52959408470866	-52.3357347828505\\
2.54528635570563	-43.7471664928084\\
2.54842480990501	-42.7317892273581\\
2.5515632641044	-42.0511522138806\\
2.55470171830379	-41.6999776164788\\
2.55784017250318	-41.6714017084869\\
2.56097862670256	-41.958782029702\\
2.56411708090195	-42.5550277111957\\
2.57039398930073	-44.621434473649\\
2.5829478060983	-50.3903024876006\\
2.58608626029769	-51.0727704899129\\
2.58922471449708	-50.9226546331399\\
2.59236316869647	-49.9317353542003\\
2.60805543969343	-41.0352340809991\\
2.6143323480922	-38.4636195957495\\
2.62060925649098	-36.8402930137787\\
2.62374771069037	-36.3685853011966\\
2.62688616488975	-36.1122536335304\\
2.63002461908917	-36.0629796232587\\
2.63316307328856	-36.2126484924331\\
2.63630152748794	-36.5529409095019\\
2.63943998168733	-37.0745707041979\\
2.64571689008611	-38.6124535171626\\
2.66768606948185	-45.7697353278679\\
2.67082452368123	-46.2589763140637\\
2.67396297788062	-46.4803116668751\\
2.67710143208001	-46.4645612296113\\
2.6802398862794	-46.2743218070198\\
2.68965524887759	-45.4082229848579\\
2.69279370307697	-45.2314172836616\\
2.69593215727636	-45.1821215599815\\
2.69907061147575	-45.285004988677\\
2.70220906567513	-45.5555058473335\\
2.70534751987452	-46.0010830017841\\
2.7116244282733	-47.4051251092095\\
2.72731669927026	-52.083279947912\\
2.73045515346965	-52.4533223327299\\
2.73359360766904	-52.3526233263329\\
2.73673206186842	-51.7621898362514\\
2.74300897026723	-49.4716297436697\\
2.75870124126416	-42.7771332457749\\
2.76497814966294	-40.9583694250281\\
2.77125505806171	-39.7876693491197\\
2.77439351226113	-39.4424912363076\\
2.77753196646051	-39.2537273382049\\
2.7806704206599	-39.2183404408433\\
2.78380887485929	-39.3333604247587\\
2.78694732905868	-39.5959077733886\\
2.79008578325806	-40.0030821054392\\
2.79636269165684	-41.2379981648459\\
2.80263960005564	-43.0011458978279\\
2.83088568785016	-53.1511015692981\\
2.83402414204954	-53.6644159265529\\
2.83716259624893	-53.9384556659818\\
2.84030105044832	-54.0084756976316\\
2.84343950464771	-53.9309440705185\\
2.85285486724587	-53.4424752850949\\
2.85599332144525	-53.3713309535679\\
2.85913177564467	-53.409854949342\\
2.86227022984406	-53.5835534077709\\
2.86540868404344	-53.9122282341285\\
2.86854713824283	-54.4117993753152\\
2.87482404664161	-55.9751588604069\\
2.88110095504038	-58.3557695855125\\
2.88737786343918	-61.563354048478\\
2.89993168023673	-68.5371094312177\\
2.90307013443612	-69.251622273001\\
2.90620858863551	-69.0678234217318\\
2.9093470428349	-68.0374862968014\\
2.92503931383186	-59.1254518097857\\
2.93131622223063	-56.4142230218014\\
2.93759313062941	-54.530473997298\\
2.94387003902818	-53.4379791992014\\
2.9470084932276	-53.1775887561355\\
2.95014694742699	-53.1053653893568\\
2.95328540162637	-53.2223789217498\\
2.95642385582576	-53.5324083067649\\
2.95956231002515	-54.0423595758145\\
2.96583921842392	-55.708888227429\\
2.9721161268227	-58.3671781693886\\
2.9783930352215	-62.2763713226881\\
2.98466994362028	-67.8471945465143\\
2.99408530621844	-78.9157868625431\\
2.99722376041782	-80.6356321012143\\
3.00036221461721	-79.0600230352718\\
3.01605448561418	-60.4208670861354\\
3.02233139401295	-55.5283124219644\\
3.02860830241173	-51.8232482338449\\
3.03488521081053	-49.0043622160321\\
3.0411621192093	-46.8827878935725\\
3.04743902760808	-45.3384709418668\\
3.05371593600685	-44.2942456529491\\
3.05999284440566	-43.7015105642465\\
3.06313129860504	-43.5650822443199\\
3.06626975280443	-43.5324887497979\\
3.06940820700382	-43.6028909112621\\
3.07254666120321	-43.7764296978352\\
3.07568511540259	-44.0542494606205\\
3.08196202380137	-44.932742846793\\
3.08823893220017	-46.2711425308453\\
3.09451584059894	-48.1279616527377\\
3.10079274899772	-50.6005714532037\\
3.10706965739649	-53.8517616353283\\
3.11334656579527	-58.167905973766\\
3.11962347419407	-64.1040263450818\\
3.12590038259285	-72.9187116021702\\
3.12903883679223	-79.3109982863001\\
3.13531574519101	-97.2124655310202\\
3.1384541993904	-93.7284416771015\\
};
\addlegendentry{$\Dot{\vect{a}}_{\theta}(\vect{p})$}

\addplot [color=orange, line width = 1.0pt]
  table[row sep=crcr]{%
0.0031384541993873	-83.9319547208225\\
0.0125538167975634	-88.9611060611238\\
0.0156922709969507	-89.6850951863605\\
0.018830725196338	-89.6537867793806\\
0.0219691793957395	-88.9059964318523\\
0.0282460877945141	-86.0455715346163\\
0.0407999045920775	-79.6233458991167\\
0.0470768129908521	-77.1185537680703\\
0.0533537213896409	-75.1645243129525\\
0.0596306297884155	-73.692657597923\\
0.0659075381872043	-72.6033958526885\\
0.0847382633835423	-70.1390403657433\\
0.0910151717823169	-68.9418345098765\\
0.0972920801811057	-67.2970806039028\\
0.106707442779268	-64.0526126469361\\
0.131815076374394	-54.6415652884845\\
0.14123043897257	-52.0463917524271\\
0.147507347371345	-50.768088083331\\
0.153784255770134	-49.8924899720457\\
0.156922709969521	-49.6172028610808\\
0.160061164168908	-49.4574327336213\\
0.163199618368296	-49.4196543271306\\
0.166338072567697	-49.5115765841484\\
0.169476526767085	-49.7425230798954\\
0.172614980966472	-50.1239246175261\\
0.175753435165859	-50.6699814880897\\
0.182030343564648	-52.3326315298837\\
0.188307251963423	-54.946492026059\\
0.194584160362211	-58.9020953781413\\
0.200861068760986	-65.0073044095965\\
0.203999522960373	-69.4046586828814\\
0.207137977159761	-75.3215389750212\\
0.213414885558549	-93.9469902332004\\
0.216553339757937	-91.2330462311259\\
0.222830248156725	-71.9520446890089\\
0.2291071565555	-61.0761736031171\\
0.235384064954275	-54.0345595954809\\
0.241660973353063	-49.0281784876929\\
0.247937881751838	-45.3358025119536\\
0.254214790150627	-42.6081263904939\\
0.260491698549401	-40.6566417013789\\
0.26676860694819	-39.3749893490149\\
0.269907061147578	-38.9657927960943\\
0.273045515346965	-38.7049926549651\\
0.276183969546352	-38.5902637079431\\
0.279322423745739	-38.6208176521243\\
0.282460877945141	-38.7973107043646\\
0.285599332144528	-39.1218137474044\\
0.288737786343916	-39.5978405378527\\
0.295014694742704	-41.0263217589125\\
0.301291603141479	-43.1447539374004\\
0.307568511540254	-46.0519543328297\\
0.313845419939042	-49.9018980232644\\
0.320122328337817	-54.9403936666161\\
0.326399236736606	-61.5850507118151\\
0.33267614513538	-70.6282370383851\\
0.338953053534169	-83.8976916039447\\
0.342091507733556	-93.5738157492437\\
0.348368416132331	-122.66640324238\\
0.35464532453112	-107.796037324623\\
0.357783778730507	-105.1924957733\\
0.360922232929894	-103.87800612857\\
0.364060687129282	-99.8850083381858\\
0.376614503926845	-70.1500953402948\\
0.382891412325634	-59.8698181605038\\
0.389168320724409	-52.0175086298644\\
0.395445229123197	-45.8678922634689\\
0.401722137521972	-41.0011958501659\\
0.407999045920747	-37.1643324071223\\
0.414275954319535	-34.1992536746389\\
0.42055286271831	-32.0065714119463\\
0.426829771117099	-30.5264344631735\\
0.429968225316486	-30.0430759389977\\
0.433106679515873	-29.7284330051393\\
0.436245133715261	-29.5825197171414\\
0.439383587914662	-29.6067963879569\\
0.442522042114049	-29.8042109786301\\
0.445660496313437	-30.1792925458472\\
0.448798950512824	-30.7383031543567\\
0.455075858911613	-32.4432372507457\\
0.461352767310387	-35.0145075559799\\
0.467629675709176	-38.6008373187567\\
0.473906584107951	-43.4327461327292\\
0.480183492506725	-49.8689039645527\\
0.486460400905514	-58.4309260144532\\
0.499014217703078	-78.9854925158133\\
0.502152671902465	-80.4427641060774\\
0.505291126101852	-80.5056232490427\\
0.50842958030124	-80.9019225566657\\
0.511568034500641	-82.573900692045\\
0.514706488700028	-85.5280462102522\\
0.517844942899416	-87.0632918956713\\
0.520983397098803	-81.9700260420272\\
0.530398759696979	-58.5323387790122\\
0.536675668095754	-48.1498732153577\\
0.542952576494542	-40.5674464706392\\
0.549229484893317	-34.8903611860702\\
0.555506393292106	-30.6519757297488\\
0.56178330169088	-27.5967334824349\\
0.568060210089669	-25.5868998042959\\
0.571198664289057	-24.9528099004915\\
0.574337118488444	-24.5627832793377\\
0.577475572687831	-24.4193253200081\\
0.580614026887218	-24.529109732529\\
0.58375248108662	-24.9035638280681\\
0.586890935286007	-25.5598699238672\\
0.590029389485395	-26.5225670177304\\
0.596306297884183	-29.5187358758347\\
0.602583206282958	-34.3784219765992\\
0.608860114681733	-42.1602901201646\\
0.618275477279909	-62.9685292350903\\
0.621413931479296	-62.632021870975\\
0.627690839878085	-48.3310202120395\\
0.633967748276859	-39.4987341915805\\
0.640244656675648	-34.6228132121012\\
0.643383110875035	-33.1694208320026\\
0.646521565074423	-32.2477324417875\\
0.64966001927381	-31.810920378805\\
0.652798473473197	-31.8369311160481\\
0.655936927672599	-32.3243408794494\\
0.659075381871986	-33.2918080956499\\
0.662213836071373	-34.7809902797614\\
0.665352290270761	-36.864058170232\\
0.668490744470162	-39.6589830832044\\
0.67162919866955	-43.3601347166022\\
0.674767652868937	-48.3019752808871\\
0.677906107068324	-55.0925761880767\\
0.684183015467113	-75.0877369028458\\
0.6873214696665	-69.4971384175643\\
0.690459923865888	-59.959632224684\\
0.693598378065275	-53.5853080243563\\
0.696736832264676	-49.4802372724791\\
0.699875286464064	-46.9695282713144\\
0.703013740663451	-45.7394909291323\\
0.706152194862838	-45.6939058423913\\
0.709290649062225	-46.9086495896974\\
0.712429103261627	-49.6681347029679\\
0.715567557461014	-54.5986668169603\\
0.721844465859789	-68.4851082440052\\
0.731259828457965	-38.3108187187618\\
0.73753673685674	-26.8517248670998\\
0.743813645255528	-19.1212145822188\\
0.750090553654303	-13.6301417936037\\
0.756367462053092	-9.75552876232669\\
0.762644370451866	-7.20287002990212\\
0.765782824651254	-6.37689376326627\\
0.768921278850655	-5.84138988925318\\
0.772059733050042	-5.59667892985003\\
0.77519818724943	-5.64920384723195\\
0.778336641448817	-6.0122026847901\\
0.781475095648204	-6.7070961574551\\
0.784613549847606	-7.76590019206436\\
0.787752004046993	-9.23526220501576\\
0.794028912445768	-13.7112680619485\\
0.800305820844557	-21.2259157824306\\
0.803444275043944	-26.8785765694662\\
0.809721183442718	-43.5655967982843\\
0.81285963764212	-43.7774717785943\\
0.819136546040895	-27.5772649490621\\
0.825413454439669	-18.2048478952745\\
0.831690362838458	-13.0940202487157\\
0.834828817037845	-11.563006822364\\
0.837967271237233	-10.576126847679\\
0.841105725436634	-10.0789783148844\\
0.844244179636021	-10.0413961804052\\
0.847382633835409	-10.4513665983798\\
0.850521088034796	-11.3118935983347\\
0.853659542234183	-12.6395798356197\\
0.859936450632972	-16.8260212809222\\
0.866213359031747	-23.3313345941421\\
0.875628721629923	-35.361084587855\\
0.87876717582931	-36.9028649614661\\
0.881905630028697	-36.2667418956213\\
0.888182538427486	-33.5131944637788\\
0.891320992626873	-32.9492689920525\\
0.894459446826261	-32.9835889808547\\
0.897597901025662	-32.9733243318622\\
0.90073635522505	-31.6371366049133\\
0.903874809424437	-28.0280181697962\\
0.919567080421388	-3.22726709987582\\
0.925843988820162	3.36506978796741\\
0.932120897218951	8.1299653357829\\
0.938397805617726	11.2781102089533\\
0.941536259817127	12.2660194082741\\
0.944674714016514	12.8516252883356\\
0.947813168215902	13.0091351801369\\
0.950951622415289	12.6936984345817\\
0.954090076614676	11.832399119633\\
0.957228530814078	10.3069555528238\\
0.960366985013465	7.91794263474132\\
0.963505439212852	4.30151367743652\\
0.96664389341224	-1.30342501235035\\
0.969782347611641	-10.9432701017305\\
0.972920801811028	-34.5374965803983\\
0.976059256010416	-22.999119265502\\
0.979197710209803	-3.9929737854569\\
0.985474618608592	13.2295545410864\\
0.991751527007366	22.8306202519548\\
0.998028435406141	29.1974609717158\\
1.00430534380493	33.5431599607128\\
1.0105822522037	36.3298796069096\\
1.01372070640311	37.195383446943\\
1.01685916060249	37.7132619916726\\
1.01999761480188	37.8718709605295\\
1.02313606900127	37.6458416282585\\
1.02627452320066	36.9919290896326\\
1.02941297740006	35.8410107705261\\
1.03255143159944	34.0827221915122\\
1.03568988579883	31.5341381641377\\
1.03882833999822	27.8687036245579\\
1.04196679419762	22.4256607158144\\
1.04510524839701	13.5382657118984\\
1.04824370259639	-5.4520544724195\\
1.05138215679578	-5.75702652827323\\
1.05452061099517	15.718643269684\\
1.05765906519457	26.5596068302732\\
1.06393597359335	39.3725244174158\\
1.07021288199213	47.3892768313881\\
1.07648979039091	53.0104793170285\\
1.08276669878968	57.0763348371393\\
1.08904360718847	59.9679025663688\\
1.09532051558725	61.875070820782\\
1.09845896978663	62.4899471453263\\
1.10159742398604	62.8860364002775\\
1.10473587818542	63.0637148280047\\
1.10787433238481	63.0195157651375\\
1.1110127865842	62.7458291719763\\
1.1141512407836	62.2302426132799\\
1.11728969498299	61.4544002241091\\
1.12356660338176	59.0064989885762\\
1.12984351178055	55.0293142959057\\
1.13612042017932	48.6932332138107\\
1.13925887437871	44.0435063263088\\
1.14239732857811	37.6072810407649\\
1.1455357827775	27.6132435997668\\
1.14867423697689	5.89997488120389\\
1.15181269117627	5.44222264199736\\
1.15495114537566	27.4992052308102\\
1.15808959957506	37.584362903134\\
1.16436650797384	48.7645752594041\\
1.17064341637263	55.1602387427996\\
1.1769203247714	59.175766379514\\
1.18319723317018	61.6391901065294\\
1.18633568736958	62.4124458944901\\
1.18947414156897	62.9171443827705\\
1.19261259576835	63.1702749046122\\
1.19575104996774	63.1825672219102\\
1.19888950416713	62.9595455188118\\
1.20202795836653	62.5020610693724\\
1.20516641256592	61.8064091378965\\
1.21144332096469	59.6609053103746\\
1.21772022936348	56.3794037421965\\
1.22399713776225	51.6616742232844\\
1.23027404616104	44.8664639971992\\
1.23655095455982	34.3409030138483\\
1.2396894087592	26.1655108644149\\
1.24282786295861	12.9856348771803\\
1.24596631715799	-20.5921303686225\\
1.24910477135738	6.90567571026989\\
1.25224322555677	20.7879312540461\\
1.25538167975616	28.1950459514659\\
1.26165858815494	36.1986083209246\\
1.26479704235433	38.4553233227097\\
1.26793549655372	39.9744754300807\\
1.27107395075312	40.9028382036634\\
1.27421240495251	41.3272145659689\\
1.27735085915189	41.2979327886221\\
1.28048931335128	40.8401227560101\\
1.28362776755067	39.9587656323278\\
1.28676622175007	38.6397718371139\\
1.29304313014885	34.5179247796776\\
1.29932003854762	27.7419377066892\\
1.30245849274702	22.7841557717364\\
1.30559694694641	15.9968307953938\\
1.3087354011458	5.64457003691045\\
1.31187385534518	-16.1121247690491\\
1.31501230954458	-18.3348640844055\\
1.31815076374397	3.46067561674256\\
1.32128921794336	12.9562323930061\\
1.32442767214275	18.7535693493492\\
1.33070458054154	25.4061847687455\\
1.33384303474092	27.2919444741802\\
1.33698148894031	28.5129497251573\\
1.3401199431397	29.1756456519759\\
1.3432583973391	29.3414195915241\\
1.34639685153849	29.0415493511775\\
1.34953530573787	28.2838591901075\\
1.35267375993726	27.0543477564877\\
1.35581221413665	25.3145230405616\\
1.36208912253544	19.969216419208\\
1.36522757673482	16.0327052802276\\
1.36836603093421	10.7959781127361\\
1.37150448513361	3.44176115659008\\
1.374642939333	-8.19756800290618\\
1.37778139353239	-30.4495429609006\\
1.38405830193116	-2.17406963158817\\
1.38719675613056	5.65655817826733\\
1.39347366452934	14.276843549406\\
1.39975057292811	18.4623974033655\\
1.40288902712751	19.5345639119349\\
1.4060274813269	20.0635988756612\\
1.40916593552629	20.098067803447\\
1.41230438972568	19.6589574819815\\
1.41544284392508	18.7440719857463\\
1.41858129812447	17.3277507798694\\
1.42171975232385	15.3558478403287\\
1.42799666072263	9.30172468324302\\
1.43113511492203	4.78163484759169\\
1.43427356912142	-1.34255262540398\\
1.4374120233208	-10.0856563751656\\
1.44055047752019	-22.3912419179351\\
1.44368893171959	-23.2302261893722\\
1.44996584011837	-3.36549428516786\\
1.45624274851714	6.02814057109106\\
1.46251965691593	10.7572493036842\\
1.46565811111532	12.0548671507799\\
1.4687965653147	12.7920681942663\\
1.47193501951409	13.0242529222272\\
1.47507347371349	12.7781685395728\\
1.47821192791288	12.0573550592187\\
1.48135038211227	10.8430453456775\\
1.48448883631166	9.0909976913032\\
1.49076574471044	3.61193094242115\\
1.49704265310922	-5.78969951308686\\
1.50331956150801	-20.8526597704856\\
1.50645801570739	-22.5106033288162\\
1.51587337830557	-3.30817985899458\\
1.52215028670435	3.3602220311123\\
1.52842719510312	6.80254171060218\\
1.53156564930252	7.65283420998487\\
1.53470410350191	8.00494911032138\\
1.5378425577013	7.88533010473446\\
1.54098101190068	7.29895196512609\\
1.54411946610008	6.2304405754988\\
1.54725792029947	4.64204141295536\\
1.55353482869825	-0.393675909569978\\
1.55981173709704	-8.8200716777452\\
1.56608864549581	-20.2802180080913\\
1.5692270996952	-21.3015526925823\\
1.58178091649276	-2.48708672868386\\
1.58805782489155	2.34277327750257\\
1.59119627909094	3.79383397330302\\
1.59433473329032	4.71549623059397\\
1.59747318748971	5.15351665725154\\
1.6006116416891	5.1310937143823\\
1.6037500958885	4.65229566976264\\
1.60688855008789	3.70285910220798\\
1.61002700428728	2.24865829614302\\
1.61316545848666	0.231969488155329\\
1.61944236688545	-5.86348981553988\\
1.62885772948361	-19.7857633674327\\
1.63199618368301	-20.4935030395973\\
1.64455000048058	-3.57655006203687\\
1.65082690887935	1.27394839308016\\
1.65396536307874	2.78351959956061\\
1.65710381727813	3.77937527870002\\
1.66024227147753	4.3022265160017\\
1.66338072567692	4.372724269068\\
1.6665191798763	3.99388627544884\\
1.66965763407569	3.15149459147244\\
1.67279608827508	1.81251400320771\\
1.67593454247448	-0.0784107477016818\\
1.68221145087325	-5.87173879290241\\
1.69162681347143	-19.3125928385763\\
1.69476526767082	-20.2759473707498\\
1.6979037218702	-16.667846591164\\
1.70418063026899	-7.13363573631119\\
1.71045753866777	-0.59580702343905\\
1.71673444706656	3.22757325121319\\
1.71987290126594	4.33523876737897\\
1.72301135546533	4.97028953162099\\
1.72614980966472	5.15435525775484\\
1.72928826386411	4.89149340732484\\
1.73242671806351	4.16850857236514\\
1.73556517226289	2.9531445016256\\
1.73870362646228	1.18986306508995\\
1.74498053486107	-4.36012043200299\\
1.75439589745923	-18.7389858644043\\
1.75753435165862	-21.065196151246\\
1.76067280585802	-17.7199724207422\\
1.7669497142568	-7.13668393208627\\
1.77322662265557	0.0969775513941187\\
1.77950353105436	4.37070658591895\\
1.78264198525375	5.66409774260036\\
1.78578043945313	6.47277320407851\\
1.78891889365254	6.82517378916916\\
1.79205734785192	6.73077994660999\\
1.79519580205131	6.18115569725724\\
1.7983342562507	5.1484653453271\\
1.80147271045008	3.58096272931378\\
1.80461116464949	1.39421245671083\\
1.80774961884887	-1.54393705404166\\
1.81402652724765	-10.5527345576853\\
1.82030343564644	-22.8290571300004\\
1.82344188984582	-21.5140316207082\\
1.832857252444	-3.57983261335244\\
1.83913416084278	3.11573186189692\\
1.84541106924156	6.91729134100336\\
1.84854952344095	8.00691401328825\\
1.85168797764034	8.6251463980373\\
1.85482643183973	8.79398863848201\\
1.85796488603911	8.51618938575729\\
1.86110334023851	7.77543079545508\\
1.8642417944379	6.53330995293862\\
1.86738024863729	4.72193855394022\\
1.87051870283668	2.22909911867956\\
1.87365715703606	-1.13105591651437\\
1.87679561123547	-5.67733298443369\\
1.87993406543485	-11.9760877456441\\
1.88621097383363	-29.6134640159843\\
1.88934942803303	-23.6925949617528\\
1.8956263364318	-6.85071340199754\\
1.90190324483058	2.05704937234655\\
1.90818015322937	7.05543799421459\\
1.91131860742875	8.60224687333634\\
1.91445706162814	9.63668485259981\\
1.91759551582754	10.2053778918858\\
1.92073397002693	10.3313693366108\\
1.92387242422632	10.0181155856908\\
1.9270108784257	9.24992209569653\\
1.93014933262509	7.98891917208391\\
1.93328778682449	6.16728260198641\\
1.93642624102388	3.67097908641733\\
1.93956469522327	0.305419477204936\\
1.94270314942266	-4.28429190884445\\
1.94584160362204	-10.8319099788958\\
1.94898005782144	-21.2364845765584\\
1.95211851202083	-42.5469084269451\\
1.95525696622022	-34.4714438642351\\
1.95839542041961	-17.6433324548381\\
1.96153387461901	-8.65617961051802\\
1.96781078301778	1.45779269377739\\
1.97408769141656	6.90141486446402\\
1.98036459981535	9.75900910127012\\
1.98350305401473	10.4539522982246\\
1.98664150821412	10.7134844107018\\
1.98977996241352	10.5512967681351\\
1.99291841661291	9.96344250157135\\
1.9960568708123	8.92765616081162\\
1.99919532501168	7.39933264218486\\
2.00233377921107	5.30253562914335\\
2.00547223341047	2.51179650823399\\
2.00861068760986	-1.18600655456301\\
2.01174914180925	-6.17951104172276\\
2.01488759600863	-13.2668517288134\\
2.01802605020804	-24.3738754411788\\
2.02116450440742	-40.7221366742893\\
2.0274414128062	-16.0598467321045\\
2.03371832120499	-3.11147707671311\\
2.03999522960376	3.52249423654779\\
2.04627213800254	7.12760154424029\\
2.04941059220194	8.14220065291379\\
2.05254904640132	8.71722571231669\\
2.05568750060071	8.88576803531636\\
2.0588259548001	8.66408105792962\\
2.0619644089995	8.05434483948611\\
2.06510286319889	7.04535896813138\\
2.06824131739828	5.61152943484274\\
2.07451822579705	1.27703343969135\\
2.08079513419584	-5.57387545769983\\
2.09021049679401	-20.1467697552894\\
2.0933489509934	-20.7678727311209\\
2.10590276779097	-4.71609127532381\\
2.11217967618974	-0.150300950425617\\
2.11845658458853	2.27857093101028\\
2.12159503878792	2.86069598079759\\
2.1247334929873	3.07440060748198\\
2.12787194718669	2.94442801417898\\
2.13101040138608	2.48721789695935\\
2.13414885558548	1.71328534540795\\
2.14042576398425	-0.75769823039623\\
2.14670267238303	-4.3889148786226\\
2.15925648918059	-12.9996045609086\\
2.16239494337999	-14.2724727643639\\
2.16553339757938	-14.7190107737892\\
2.16867185177877	-14.4001486528005\\
2.18122566857633	-10.7836685154917\\
2.18436412277572	-10.2175896965671\\
2.18750257697511	-9.92188352244497\\
2.19064103117451	-9.90347011829338\\
2.19377948537389	-10.1564749849479\\
2.19691793957328	-10.6661915537076\\
2.20319484797206	-12.3520636558112\\
2.21888711896902	-17.7149541898695\\
2.22202557316841	-18.2926400296463\\
2.2251640273678	-18.5782759211374\\
2.22830248156718	-18.6205871598228\\
2.23144093576657	-18.5127636671551\\
2.23457938996597	-18.363580763195\\
2.23771784416536	-18.2743896855337\\
2.24085629836475	-18.3287109688474\\
2.24399475256413	-18.59185620621\\
2.24713320676352	-19.1155183359775\\
2.25027166096292	-19.9437986680224\\
2.25341011516231	-21.1191844274587\\
2.25968702356109	-24.7079004465984\\
2.26596393195987	-30.4176857995598\\
2.27224084035865	-39.1270291618807\\
2.27851774875744	-50.1734439258836\\
2.28165620295682	-52.0858055439149\\
2.28479465715621	-49.0971522364827\\
2.291071565555	-40.7432244866674\\
2.29734847395378	-35.7654750097729\\
2.30048692815316	-34.4826329433383\\
2.30362538235255	-33.8848540656678\\
2.30676383655195	-33.9275448451794\\
2.30990229075134	-34.5999860273712\\
2.31304074495073	-35.9230593988367\\
2.31617919915011	-37.9474705106077\\
2.3224561075489	-44.3467038648875\\
2.32873301594768	-51.9456627324588\\
2.33187147014706	-51.9770555442386\\
2.34442528694463	-35.1648615683303\\
2.35070219534342	-29.7222885100685\\
2.35697910374219	-26.3675853306021\\
2.36011755794158	-25.3091691605239\\
2.36325601214098	-24.6065652399715\\
2.36639446634037	-24.2300358324693\\
2.36953292053975	-24.1565569445842\\
2.37267137473914	-24.3673568111977\\
2.37580982893853	-24.8455199203609\\
2.38208673733732	-26.5284161699253\\
2.40091746253366	-33.9078200274866\\
2.40405591673304	-34.5023556521056\\
2.40719437093244	-34.7091562726997\\
2.41033282513183	-34.5873647799887\\
2.41974818773001	-33.4797074681269\\
2.4228866419294	-33.2506011633904\\
2.42602509612878	-33.2266414824951\\
2.42916355032817	-33.4587039548474\\
2.43230200452756	-33.9880971982017\\
2.43544045872696	-34.8538326785819\\
2.43857891292635	-36.0993752684782\\
2.44485582132512	-39.9727766217312\\
2.45113272972391	-46.4241993174262\\
2.4542711839233	-51.1873849301106\\
2.45740963812268	-57.7115920329688\\
2.46054809232207	-67.4839493629764\\
2.46368654652147	-84.7515450353265\\
2.46682500072086	-85.6023915260816\\
2.46996345492025	-68.9871828345655\\
2.47310190911963	-59.9876558062437\\
2.47937881751842	-50.4151066922518\\
2.48251727171781	-47.7076371863027\\
2.4856557259172	-45.8654371972747\\
2.48879418011659	-44.7191276465935\\
2.49193263431599	-44.1743570389234\\
2.49507108851537	-44.1827056335443\\
2.49820954271476	-44.7284187512253\\
2.50134799691415	-45.8227973985229\\
2.50448645111354	-47.5023023941833\\
2.51076335951232	-52.8602675547688\\
2.5201787221105	-63.6172820287288\\
2.52331717630989	-63.0079389799937\\
2.53587099310745	-46.5541968410096\\
2.54214790150623	-41.1689647665513\\
2.548424809905	-37.6883505495719\\
2.55470171830379	-35.6551378937809\\
2.55784017250318	-35.092376698465\\
2.56097862670256	-34.8005235997095\\
2.56411708090197	-34.7619180337653\\
2.56725553510135	-34.9617052796869\\
2.57039398930074	-35.3861832147014\\
2.57667089769951	-36.8484763324825\\
2.5829478060983	-38.9773502991011\\
2.59550162289587	-43.6090811796389\\
2.59864007709525	-44.3509363094751\\
2.60177853129464	-44.7710285178998\\
2.60491698549403	-44.8646923414304\\
2.60805543969343	-44.6850530634009\\
2.62060925649098	-43.0976872292118\\
2.62374771069038	-42.8795113373093\\
2.62688616488977	-42.8283204313768\\
2.63002461908916	-42.9656243167012\\
2.63316307328854	-43.3028908595556\\
2.63630152748794	-43.8426210455809\\
2.64257843588672	-45.4857769200095\\
2.65513225268428	-49.5342457884405\\
2.65827070688367	-50.0191011299134\\
2.66140916108306	-50.0033182039571\\
2.66454761528246	-49.4506803705408\\
2.67082452368123	-47.122506447375\\
2.6833783404788	-41.5197389953278\\
2.68965524887757	-39.4855202703676\\
2.69593215727636	-38.175597916103\\
2.69907061147575	-37.7931368340328\\
2.70220906567513	-37.5883554595383\\
2.70534751987452	-37.5573321165868\\
2.70848597407392	-37.6958145310979\\
2.71162442827331	-37.9991875892367\\
2.7147628824727	-38.4621853805017\\
2.72103979087147	-39.8391762405803\\
2.72731669927026	-41.7431332002516\\
2.7461474244666	-48.2682408990567\\
2.74928587866599	-48.9415055227874\\
2.75242433286539	-49.3773412929566\\
2.75556278706478	-49.5829549183723\\
2.75870124126416	-49.5965121491901\\
2.76183969546355	-49.4766786832197\\
2.77125505806173	-48.9491976751403\\
2.77439351226111	-48.8894404604872\\
2.7775319664605	-48.9464428531778\\
2.7806704206599	-49.1406218008779\\
2.78380887485929	-49.484423150955\\
2.79008578325806	-50.6329774025877\\
2.80891650845442	-55.6800112388238\\
2.8120549626538	-55.9163055395577\\
2.81519341685319	-55.7061088482907\\
2.81833187105258	-55.0446778585959\\
2.82460877945137	-52.7105522480625\\
2.84030105044832	-45.9033171945806\\
2.84657795884709	-43.9329797362484\\
2.85285486724588	-42.5519322932249\\
2.85913177564466	-41.7589604156774\\
2.86227022984404	-41.5796774383266\\
2.86540868404344	-41.5439422367853\\
2.86854713824283	-41.6516593709251\\
2.87168559244222	-41.9036391022399\\
2.87482404664161	-42.3017586136144\\
2.8811009550404	-43.5502741906867\\
2.88737786343917	-45.4405427122359\\
2.89365477183794	-48.0472954451918\\
2.89993168023673	-51.4887501260761\\
2.90620858863551	-55.9382997977693\\
2.9124854970343	-61.5943904302185\\
2.92503931383186	-73.8606795385865\\
2.92817776803125	-74.3755596030186\\
2.93131622223063	-73.060219117692\\
2.94700849322759	-61.4119779795604\\
2.95328540162637	-58.4794396505104\\
2.95956231002515	-56.5339545632119\\
2.96583921842394	-55.3845405920213\\
2.96897767262332	-55.0624484838655\\
2.97211612682271	-54.8892599691304\\
2.9752545810221	-54.8524498854613\\
2.97839303522149	-54.9405293085725\\
2.98153148942089	-55.1425460339033\\
2.98780839781966	-55.8444160687438\\
2.99408530621844	-56.863409181817\\
3.01919293981356	-61.4778680816797\\
3.02546984821235	-62.0694621130164\\
3.02860830241174	-62.2394254775942\\
3.03174675661113	-62.3389539142821\\
3.03488521081051	-62.384245547291\\
3.03802366500992	-62.3942238871714\\
3.0411621192093	-62.388766378704\\
3.04430057340869	-62.3872941697908\\
3.04743902760808	-62.4078382921328\\
3.05057748180747	-62.4665635679776\\
3.05371593600687	-62.5776572261506\\
3.05685439020625	-62.7534688908085\\
3.05999284440564	-63.0048018055025\\
3.06626975280443	-63.7717614016243\\
3.07254666120321	-64.9487420546901\\
3.07882356960198	-66.607104855304\\
3.08510047800077	-68.834636185288\\
3.09137738639954	-71.7566430994764\\
3.09765429479833	-75.5726234286794\\
3.10393120319711	-80.6334148394496\\
3.1102081115959	-87.6325289514615\\
3.11648501999467	-98.1297301974778\\
3.12276192839344	-113.422430975123\\
3.12590038259285	-113.717859303145\\
3.13217729099162	-99.3335681139148\\
3.13845419939041	-89.69498881983\\
};
\addlegendentry{$\Dot{\vect{a}}_{\phi}(\vect{p})$}

\addplot [color=black, line width = 1.0pt, dashed]
  table[row sep=crcr]{%
1.15026199151094	-200\\
1.15026199151094	200\\
};
\addlegendentry{$\phi_{\text{UE}}$}

\end{axis}


\end{tikzpicture}%

==> figures/Rho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$ (m)},
ymin=-100,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Gain (dB)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north east,
]

\addplot [color=red, line width = 1.0pt]
  table[row sep=crcr]{%
0.5	54.2882127564854\\
0.538038038038039	56.6801425451933\\
0.576076076076077	58.6304045831177\\
0.614114114114116	60.2294986088809\\
0.652152152152155	61.5491431914513\\
0.690190190190194	62.6454969078042\\
0.728228228228232	63.562374794934\\
0.766266266266271	64.3340133991295\\
0.80430430430431	64.9872842510282\\
0.842342342342349	65.5434057628899\\
0.880380380380387	66.0192465512579\\
0.918418418418412	66.4283121474571\\
0.956456456456451	66.7814920432372\\
0.994494494494489	67.0876271301553\\
1.03253253253253	67.3539429065922\\
1.07057057057057	67.5863822183363\\
1.10860860860861	67.789862514184\\
1.14664664664664	67.9684760878215\\
1.1941941941942	68.1619372317938\\
1.24174174174175	68.3273732583403\\
1.28928928928929	68.4692614355089\\
1.33683683683684	68.5912595673013\\
1.38438438438439	68.6963755199949\\
1.43193193193193	68.7870977955186\\
1.47947947947948	68.8654969397693\\
1.52702702702703	68.9333049192244\\
1.57457457457457	68.9919777131254\\
1.62212212212212	69.0427450157\\
1.67917917917917	69.0946880734979\\
1.73623623623624	69.138254878737\\
1.79329329329329	69.1747008727987\\
1.85035035035035	69.2050727150675\\
1.91691691691692	69.2339912683819\\
1.98348348348348	69.2569868704773\\
2.05955955955956	69.2772273542922\\
2.14514514514515	69.2936644576651\\
2.24024024024024	69.3055926334438\\
2.34484484484484	69.3126349059326\\
2.46846846846847	69.3146562280544\\
2.61111111111111	69.3107108753497\\
2.78228228228228	69.2997551960111\\
2.99149149149149	69.2803888893947\\
3.28628628628628	69.2469202086907\\
3.96146146146147	69.1624372495925\\
4.55105105105105	69.0918569353682\\
5.06456456456456	69.0361165115151\\
5.58758758758759	68.9851717072326\\
6.12962962962963	68.9381611915831\\
6.70970970970971	68.8936342766409\\
7.33733733733733	68.8512554529395\\
8.02202202202203	68.8108221243814\\
8.77327327327328	68.7722383725894\\
9.61011011011011	68.7350909605385\\
10	68.7195544879343\\
};
\addlegendentry{$\vect{a}(\vect{p})$}


\addplot [color=blue, line width = 1.0pt]
  table[row sep=crcr]{%
0.5	58.5000068994135\\
0.519019019019026	58.9251642523907\\
0.538038038038025	59.2287262865819\\
0.557057057057051	59.4265158168492\\
0.566566566566564	59.490190520799\\
0.576076076076077	59.5325268336896\\
0.585585585585591	59.5549940664385\\
0.595095095095104	59.5589581168959\\
0.604604604604617	59.5456872559865\\
0.614114114114102	59.5163581342664\\
0.623623623623615	59.4720618014914\\
0.642642642642642	59.3425388360038\\
0.661661661661668	59.1643527867447\\
0.690190190190179	58.8191843586612\\
0.718718718718719	58.3957385519594\\
0.756756756756744	57.7330589309294\\
0.80430430430431	56.7818887498788\\
0.861361361361361	55.5068114101348\\
0.927927927927925	53.8874112013456\\
1.01351351351352	51.6606474676278\\
1.1181181181181	48.7850775387119\\
1.24174174174175	45.2199188415878\\
1.36536536536536	41.4837782260574\\
1.47947947947947	37.8584200576159\\
1.58408408408408	34.343798012579\\
1.66966966966967	31.2904898296451\\
1.75525525525526	28.0284418308995\\
1.83133133133134	24.9017804839988\\
1.89789789789791	21.9389246710178\\
1.96446446446447	18.7011878816425\\
2.02152152152152	15.6418971728103\\
2.07857857857857	12.2366338083893\\
2.12612612612614	9.04938984614108\\
2.17367367367368	5.43327589072223\\
2.2117117117117	2.12295202510069\\
2.24974974974975	-1.70082911593093\\
2.27827827827826	-5.0329584712938\\
2.3068068068068	-8.92552170067299\\
2.33533533533534	-13.631387913361\\
2.36386386386386	-19.6244647875079\\
2.38288288288288	-24.8078251500872\\
2.40190190190191	-31.6910621618038\\
2.42092092092093	-42.0538036474204\\
2.43043043043042	-50.2273502232795\\
2.43993993993993	-64.1261258351646\\
2.44944944944945	-173.565717906344\\
2.45895895895896	-64.4509367592508\\
2.46846846846847	-50.622743689042\\
2.4874874874875	-36.8922942036186\\
2.5065065065065	-28.9285803002212\\
2.52552552552552	-23.3230174849212\\
2.54454454454455	-19.0086064041252\\
2.57307307307306	-13.9833253215288\\
2.6016016016016	-10.0510214661303\\
2.63013013013014	-6.83267114670437\\
2.66816816816817	-3.30006759942009\\
2.70620620620622	-0.378167369020986\\
2.74424424424424	2.10343664079409\\
2.7822822822823	4.25276443773188\\
2.82982982982983	6.58088827078123\\
2.87737737737737	8.59932756129521\\
2.92492492492494	10.3744690179061\\
2.97247247247248	11.9536243936594\\
3.02952952952953	13.6384231117218\\
3.08658658658658	15.1356030612604\\
3.14364364364366	16.4783492254142\\
3.20070070070071	17.6919247565492\\
3.25775775775776	18.7959981916291\\
3.32432432432432	19.966329115067\\
3.39089089089089	21.0284232715567\\
3.45745745745745	21.9978832988118\\
3.52402402402402	22.8872747281114\\
3.59059059059058	23.7068597175514\\
3.66666666666666	24.5688679567505\\
3.74274274274273	25.3612034204036\\
3.81881881881881	26.0924968616291\\
3.89489489489489	26.7699423476777\\
3.97097097097097	27.3995947395189\\
4.05655655655656	28.0571963921248\\
4.14214214214215	28.6670036294869\\
4.22772772772774	29.2342715308335\\
4.3133133133133	29.7634834462141\\
4.39889889889889	30.2584918417272\\
4.48448448448448	30.7226286783603\\
4.57957957957959	31.2056421614671\\
4.67467467467466	31.6575683971028\\
4.76976976976977	32.0814038161739\\
4.86486486486487	32.4797613407306\\
4.95995995995997	32.8549312648357\\
5.06456456456456	33.2432367558172\\
5.16916916916918	33.6082828060859\\
5.27377377377377	33.9521433136125\\
5.37837837837839	34.2766476922774\\
5.48298298298297	34.5834165326669\\
5.59709709709711	34.899535467897\\
5.71121121121121	35.1979223374251\\
5.82532532532534	35.4800517130565\\
5.93943943943944	35.7472365549808\\
6.05355355355354	36.000650082332\\
6.17717717717719	36.2608581867945\\
6.3008008008008	36.507334644327\\
6.42442442442442	36.7411509290145\\
6.54804804804806	36.9632685672427\\
6.68118118118119	37.1903799053969\\
6.81431431431432	37.4058983085357\\
6.94744744744744	37.6106972713676\\
7.08058058058057	37.8055638717378\\
7.22322322322321	38.0041342366277\\
7.36586586586586	38.1929080164464\\
7.5085085085085	38.3725978160415\\
7.66066066066065	38.5549795200598\\
7.81281281281281	38.7284656883881\\
7.97447447447448	38.9037616549398\\
8.13613613613614	39.070428580516\\
8.29779779779781	39.2290915712511\\
8.46896896896897	39.3889916092463\\
8.64014014014015	39.5411600023058\\
8.82082082082081	39.6940011420831\\
9.00150150150151	39.8394249482177\\
9.19169169169169	39.9850704179566\\
9.3818818818819	40.1236413369413\\
9.58158158158159	40.2620786302328\\
9.79079079079079	40.3999145847681\\
10	40.5309294695147\\
};
\addlegendentry{$\Dot{\vect{a}}_{\rho}(\vect{p})$}

\addplot [color=black!30!green, line width = 1.0pt]
  table[row sep=crcr]{%
0.5	13.5404855507527\\
0.576076076076049	8.15664493851921\\
0.842342342342363	-10.9805488870107\\
0.994494494494518	-21.3537899543807\\
1.21321321321324	-35.7992131845633\\
1.43193193193196	-50.329366241556\\
1.55555555555554	-58.9046405636952\\
1.66016016016016	-66.5578312118728\\
1.74574574574575	-73.2182974676572\\
1.8218218218218	-79.5524008089159\\
1.88838838838836	-85.5167207910815\\
1.95495495495493	-91.9973317093693\\
2.01201201201201	-98.088177310022\\
2.06906906906909	-104.832272824865\\
2.11661661661662	-111.110763941057\\
2.16416416416416	-118.193029767265\\
2.20220220220222	-124.635446874419\\
2.24024024024027	-132.023351256637\\
2.27827827827826	-140.743469920494\\
2.30680680680683	-148.548108238752\\
2.33533533533534	-157.978350022074\\
2.36386386386386	-169.982065476774\\
2.38288288288288	-180.359993054613\\
2.40190190190191	-194.137290060464\\
2.42092092092093	-214.873226000144\\
2.43043043043042	-231.225410699162\\
2.43993993993996	-259.027966681249\\
2.44944944944945	-477.964595120048\\
2.45895895895893	-259.687341573767\\
2.46846846846847	-232.035704729173\\
2.4874874874875	-204.58406426731\\
2.50650650650653	-188.665580234372\\
2.52552552552555	-177.463094702206\\
2.54454454454452	-168.84261944862\\
2.57307307307309	-158.804049957265\\
2.6016016016016	-150.950830383223\\
2.63013013013011	-144.524943857915\\
2.66816816816817	-137.473312134221\\
2.70620620620622	-131.64218118397\\
2.74424424424427	-126.69079572313\\
2.78228228228227	-122.403170293208\\
2.82982982982981	-117.759672720476\\
2.8773773773774	-113.734475692589\\
2.92492492492494	-110.194888602745\\
2.97247247247248	-107.046363545019\\
3.02952952952955	-103.687404445625\\
3.08658658658658	-100.702579868818\\
3.14364364364366	-98.0256174500682\\
3.20070070070068	-95.6060789225454\\
3.25775775775776	-93.4047067473419\\
3.32432432432432	-91.0709853946964\\
3.39089089089089	-88.9527975933004\\
3.45745745745745	-87.0190298044982\\
3.52402402402402	-85.2446330211357\\
3.59059059059058	-83.6091564472744\\
3.66666666666669	-81.8885971583233\\
3.74274274274273	-80.306652553972\\
3.81881881881884	-78.8461390784007\\
3.89489489489489	-77.4927378546581\\
3.970970970971	-76.2344008004372\\
4.04704704704704	-75.0609022900207\\
4.13263263263264	-73.8312830769398\\
4.21821821821823	-72.6873611260551\\
4.30380380380382	-71.6200682563367\\
4.38938938938941	-70.6216196977584\\
4.474974974975	-69.6852881972023\\
4.57007007007007	-68.7106854311279\\
4.66516516516515	-67.7986011879868\\
4.76026026026028	-66.9429987047174\\
4.85535535535536	-66.1386170233743\\
4.95045045045043	-65.3808472332458\\
5.04554554554556	-64.6656321341388\\
5.15015015015013	-63.9237768245871\\
5.25475475475474	-63.2248633775123\\
5.35935935935936	-62.5651747423822\\
5.46396396396398	-61.9414203392078\\
5.56856856856859	-61.3506754361128\\
5.67317317317315	-60.7903307461277\\
5.78728728728731	-60.2109785140565\\
5.90140140140142	-59.6623175966502\\
6.01551551551552	-59.1419270845383\\
6.12962962962962	-58.6476384312692\\
6.24374374374372	-58.1775029155242\\
6.36736736736736	-57.6934125768125\\
6.49099099099101	-57.2335993099349\\
6.6146146146146	-56.7962551768071\\
6.73823823823824	-56.3797498075474\\
6.86186186186188	-55.9826088568283\\
6.98548548548547	-55.6034955590526\\
7.1186186186186	-55.213989553433\\
7.25175175175173	-54.8426057942243\\
7.38488488488491	-54.4880944693762\\
7.51801801801804	-54.149319289364\\
7.65115115115117	-53.8252447614628\\
7.79379379379378	-53.4932624750111\\
7.93643643643645	-53.1760099186614\\
8.07907907907907	-52.8725194781833\\
8.22172172172174	-52.5819071766493\\
8.37387387387389	-52.2852047754816\\
8.52602602602605	-52.0013364695178\\
8.6781781781782	-51.7294810502819\\
8.83033033033036	-51.4688863980709\\
8.99199199199199	-51.2035720251761\\
9.15365365365363	-50.9494322538457\\
9.31531531531533	-50.7057712937457\\
9.48648648648651	-50.4584897437599\\
9.65765765765764	-50.2215444275892\\
9.82882882882882	-49.9942970134182\\
10	-49.7761609459941\\
};
\addlegendentry{$\Dot{\vect{a}}_{\theta}(\vect{p})$}

\addplot [color=orange, line width = 1.0pt,dashed]
  table[row sep=crcr]{%
0.5	13.5518642960027\\
0.576076076076049	8.16802368376847\\
0.842342342342363	-10.9691701417678\\
0.994494494494518	-21.342411209139\\
1.21321321321324	-35.7878344393335\\
1.43193193193196	-50.3179874963474\\
1.55555555555554	-58.8932618184957\\
1.66016016016016	-66.5464524665381\\
1.74574574574575	-73.2069187224703\\
1.8218218218218	-79.5410220637802\\
1.88838838838836	-85.5053420459541\\
1.95495495495493	-91.9859529642744\\
2.01201201201201	-98.0767985649134\\
2.06906906906909	-104.820894079862\\
2.11661661661662	-111.099385195984\\
2.16416416416416	-118.181651022691\\
2.20220220220222	-124.624068129259\\
2.24024024024027	-132.011972510666\\
2.27827827827826	-140.732091177716\\
2.30680680680683	-148.536729497591\\
2.33533533533534	-157.966971280928\\
2.36386386386386	-169.970686735187\\
2.38288288288288	-180.348614310423\\
2.40190190190191	-194.125911338346\\
2.42092092092093	-214.861847229484\\
2.43043043043042	-231.214032309791\\
2.43993993993996	-259.016589079779\\
2.44944944944945	-477.981061804256\\
2.45895895895893	-259.675964139409\\
2.46846846846847	-232.024326136423\\
2.4874874874875	-204.572685544177\\
2.50650650650653	-188.654201513847\\
2.52552552552555	-177.451715951442\\
2.54454454454452	-168.831240702549\\
2.57307307307309	-158.792671214816\\
2.6016016016016	-150.939451642814\\
2.63013013013011	-144.513565113847\\
2.66816816816817	-137.461933389765\\
2.70620620620622	-131.63080243945\\
2.74424424424427	-126.679416978131\\
2.78228228228227	-122.391791548847\\
2.82982982982981	-117.748293975641\\
2.8773773773774	-113.723096948011\\
2.92492492492494	-110.183509858008\\
2.97247247247248	-107.034984799372\\
3.02952952952955	-103.67602570054\\
3.08658658658658	-100.691201123681\\
3.14364364364366	-98.0142387048489\\
3.20070070070068	-95.594700177309\\
3.25775775775776	-93.3933280022608\\
3.32432432432432	-91.0596066493865\\
3.39089089089089	-88.9414188481186\\
3.45745745745745	-87.0076510592118\\
3.52402402402402	-85.2332542759611\\
3.59059059059058	-83.5977777021493\\
3.66666666666669	-81.8772184131983\\
3.74274274274273	-80.2952738087805\\
3.81881881881884	-78.8347603331703\\
3.89489489489489	-77.4813591094587\\
3.970970970971	-76.2230220551921\\
4.04704704704704	-75.0495235447722\\
4.13263263263264	-73.8199043317371\\
4.21821821821823	-72.6759823808105\\
4.30380380380382	-71.6086895110878\\
4.38938938938941	-70.6102409524105\\
4.474974974975	-69.6739094519212\\
4.57007007007007	-68.6993066859383\\
4.66516516516515	-67.7872224427257\\
4.76026026026028	-66.9316199595151\\
4.85535535535536	-66.1272382780782\\
4.95045045045043	-65.3694684880423\\
5.04554554554556	-64.654253388788\\
5.15015015015013	-63.9123980793935\\
5.25475475475474	-63.2134846322996\\
5.35935935935936	-62.5537959970764\\
5.46396396396398	-61.9300415939667\\
5.56856856856859	-61.3392966908277\\
5.67317317317315	-60.7789520008137\\
5.78728728728731	-60.1995997687749\\
5.90140140140142	-59.6509388514442\\
6.01551551551552	-59.1305483393043\\
6.12962962962962	-58.6362596859965\\
6.24374374374372	-58.1661241703042\\
6.36736736736736	-57.6820338315724\\
6.49099099099101	-57.2222205647018\\
6.6146146146146	-56.7848764315737\\
6.73823823823824	-56.3683710622507\\
6.86186186186188	-55.9712301115961\\
6.98548548548547	-55.5921168137413\\
7.1186186186186	-55.2026108082251\\
7.25175175175173	-54.8312270489977\\
7.38488488488491	-54.4767157240634\\
7.51801801801804	-54.1379405440952\\
7.65115115115117	-53.8138660162028\\
7.79379379379378	-53.4818837297484\\
7.93643643643645	-53.1646311734129\\
8.07907907907907	-52.8611407329665\\
8.22172172172174	-52.570528431424\\
8.37387387387389	-52.2738260302272\\
8.52602602602605	-51.9899577243051\\
8.6781781781782	-51.7181023050574\\
8.83033033033036	-51.4575076528435\\
8.99199199199199	-51.1921932799264\\
9.15365365365363	-50.9380535086052\\
9.31531531531533	-50.6943925484994\\
9.48648648648651	-50.4471109985087\\
9.65765765765764	-50.210165682359\\
9.82882882882882	-49.98291826819\\
10	-49.7647822006043\\
};
\addlegendentry{$\Dot{\vect{a}}_{\phi}(\vect{p})$}

\addplot [color=black, line width = 1.0pt, dashed]
  table[row sep=crcr]{%
2.44948974278316	-200\\
2.44948974278316	200\\
};
\addlegendentry{$\rho_{\text{UE}}$}

\end{axis}


\end{tikzpicture}%


==> figures/Theta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.8,
xmax=1.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$ (rad)},
ymin=-00,
ymax=+70,
ylabel style={font=\color{white!15!black}},
ylabel={Gain (dB)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north east,
]
\addplot [color=red, line width = 1.0pt]
  table[row sep=crcr]{%
0.0031384541993873	-22.5773340746964\\
0.00627690839877459	-22.632293671354\\
0.0094153625981761	-22.7242448623525\\
0.0156922709969507	-23.0214860034049\\
0.0219691793957395	-23.4761418830991\\
0.0282460877945141	-24.0994893687966\\
0.0345229961932887	-24.9078916156251\\
0.0407999045920775	-25.9242106442311\\
0.0470768129908521	-27.1800039166317\\
0.0533537213896409	-28.7189649228626\\
0.0596306297884155	-30.6024140903158\\
0.0659075381872043	-32.9182532078115\\
0.0721844465859789	-35.7957141249498\\
0.0784613549847535	-39.4284677928603\\
0.0847382633835423	-44.0982995228214\\
0.0941536259817184	-53.4579268308261\\
0.0972920801811057	-56.543158474699\\
0.100430534380493	-58.2380055636876\\
0.10356898857988	-57.4264838074061\\
0.109845896978669	-50.5008621790194\\
0.119261259576831	-39.5311663574089\\
0.128676622175007	-31.3309267172365\\
0.138091984773183	-25.0259997417373\\
0.147507347371345	-19.9302439723149\\
0.160061164168908	-14.3835944906443\\
0.172614980966472	-9.83226804424248\\
0.185168797764035	-6.01281838340716\\
0.197722614561599	-2.77421850363646\\
0.210276431359162	-0.0266780594583196\\
0.222830248156725	2.28258221908895\\
0.235384064954275	4.18156873339052\\
0.244799427552451	5.34285874221375\\
0.254214790150627	6.27711523245884\\
0.263630152748789	6.97760715582602\\
0.269907061147578	7.30910190971431\\
0.276183969546352	7.52661852232957\\
0.279322423745739	7.59074015040956\\
0.282460877945141	7.62390988577386\\
0.285599332144528	7.62510260113922\\
0.288737786343916	7.59317687339612\\
0.291876240543303	7.52686221180124\\
0.295014694742704	7.4247439618494\\
0.301291603141479	7.10660653392399\\
0.307568511540254	6.62379343487254\\
0.313845419939042	5.95745488203004\\
0.320122328337817	5.08352817290196\\
0.326399236736606	3.97073001930478\\
0.33267614513538	2.57742882651104\\
0.338953053534169	0.846559659148681\\
0.345229961932944	-1.30309100877645\\
0.351506870331718	-3.99284858058449\\
0.357783778730507	-7.41601378459384\\
0.364060687129282	-11.9092515624412\\
0.370337595528071	-18.1409778880766\\
0.376614503926845	-27.7480304497385\\
0.379752958126232	-35.1768447396894\\
0.386029866525021	-56.0891619200465\\
0.392306774923796	-33.7491390845963\\
0.398583683322585	-20.8750697713238\\
0.404860591721359	-12.9927648809229\\
0.411137500120148	-7.40467111647979\\
0.417414408518923	-3.15406473413798\\
0.426829771117099	1.61679199662953\\
0.436245133715261	5.0556689028284\\
0.442522042114049	6.78257838038166\\
0.448798950512824	8.12382132635823\\
0.455075858911613	9.11217956821491\\
0.461352767310387	9.76537704784982\\
0.464491221509775	9.96846737214797\\
0.467629675709176	10.0889865662505\\
0.470768129908564	10.1259042715128\\
0.473906584107951	10.0774784891939\\
0.477045038307338	9.94120481897981\\
0.480183492506725	9.71373726053555\\
0.486460400905514	8.9669025467649\\
0.492737309304289	7.78784333931132\\
0.499014217703078	6.10061056058326\\
0.505291126101852	3.78608134128589\\
0.511568034500641	0.6484903323136\\
0.517844942899416	-3.66119172562922\\
0.524121851298204	-9.85366247621749\\
0.530398759696979	-19.7521177615711\\
0.533537213896366	-27.7519668427185\\
0.539814122295155	-52.94883919019\\
0.542952576494542	-35.828673160675\\
0.54609103069393	-24.5137337659733\\
0.552367939092704	-11.7443381900673\\
0.558644847491493	-4.09975955821437\\
0.564921755890268	1.19560279246581\\
0.571198664289057	5.08830248346925\\
0.577475572687831	8.00612327854685\\
0.58375248108662	10.1719754908234\\
0.590029389485395	11.7095147996322\\
0.596306297884183	12.6860162892092\\
0.599444752083571	12.974396120016\\
0.602583206282958	13.1312893173954\\
0.605721660482345	13.1558101534668\\
0.608860114681733	13.0452884136629\\
0.611998568881134	12.7951399597472\\
0.615137023080521	12.398624594462\\
0.621413931479296	11.1262495890809\\
0.627690839878085	9.11091402346098\\
0.633967748276859	6.1457644359666\\
0.640244656675648	1.84401603891487\\
0.646521565074423	-4.62039431139083\\
0.64966001927381	-9.2422697345081\\
0.652798473473197	-15.5368885295976\\
0.655936927672599	-25.0236229172205\\
0.659075381871986	-42.1857468473367\\
0.662213836071373	-42.0797990896715\\
0.665352290270761	-24.6084470536637\\
0.668490744470162	-14.8252763779729\\
0.674767652868937	-3.33634216370204\\
0.681044561267711	3.67401311252931\\
0.6873214696665	8.48595945183163\\
0.693598378065275	11.9127879169608\\
0.699875286464064	14.3254564485057\\
0.706152194862838	15.9107872830105\\
0.709290649062225	16.4242237578733\\
0.712429103261627	16.7596250250959\\
0.715567557461014	16.9188244837694\\
0.718706011660402	16.9004881617889\\
0.721844465859789	16.7000397858073\\
0.724982920059176	16.309344716801\\
0.728121374258578	15.7161018512693\\
0.734398282657352	13.8453172074269\\
0.740675191056141	10.849969351216\\
0.746952099454916	6.25378562638279\\
0.75322900785369	-1.04606979292984\\
0.756367462053092	-6.56510489685721\\
0.759505916252479	-14.6093343728609\\
0.765782824651254	-46.0372295615531\\
0.768921278850655	-23.2942758093691\\
0.772059733050042	-11.2661993708219\\
0.778336641448817	1.6991169778121\\
0.784613549847606	9.2225020502887\\
0.79089045824638	14.2291401802089\\
0.797167366645169	17.6751954656812\\
0.803444275043944	19.9736345918071\\
0.809721183442718	21.3180641854737\\
0.81285963764212	21.659950800743\\
0.815998091841507	21.7853985751914\\
0.819136546040895	21.691178404364\\
0.822275000240282	21.3689772701362\\
0.825413454439669	20.8046474532372\\
0.828551908639071	19.976815851438\\
0.834828817037845	17.3933786298\\
0.841105725436634	13.1637803985247\\
0.847382633835409	6.21964430780416\\
0.850521088034796	0.901254721305818\\
0.853659542234183	-6.88214060299718\\
0.856797996433585	-20.3504436255135\\
0.859936450632972	-42.1310654478651\\
0.863074904832359	-17.1036056119688\\
0.866213359031747	-4.41906663424977\\
0.872490267430535	8.93694691135752\\
0.87876717582931	16.5909160287851\\
0.885044084228099	21.6220207882165\\
0.891320992626873	25.0102303751341\\
0.897597901025662	27.1659819480505\\
0.90073635522505	27.8426846770181\\
0.903874809424437	28.2662050701488\\
0.907013263623824	28.4384546123649\\
0.910151717823211	28.3547276591709\\
0.913290172022613	28.0032196427153\\
0.916428626222	27.3637320474648\\
0.919567080421388	26.405241892447\\
0.922705534620775	25.0816559966169\\
0.928982443019564	21.028502250324\\
0.932120897218951	18.0260690013734\\
0.935259351418338	14.0266381395649\\
0.938397805617726	8.46615546305972\\
0.941536259817127	0.0161873882485537\\
0.947813168215902	-28.5896604523298\\
0.950951622415289	-4.37155797618988\\
0.954090076614676	7.07855966731448\\
0.960366985013465	19.7785566211393\\
0.96664389341224	27.2854970911723\\
0.972920801811028	32.2851267937743\\
0.979197710209803	35.6611026405406\\
0.985474618608592	37.7783202475738\\
0.988613072807979	38.4138283195315\\
0.991751527007366	38.77396191794\\
0.994889981206754	38.8531364109101\\
0.998028435406141	38.636617700316\\
1.00116688960554	38.0985820244047\\
1.00430534380493	37.1984001420087\\
1.00744379800432	35.8739193547459\\
1.0105822522037	34.0290734777445\\
1.01372070640311	31.509589681183\\
1.01685916060249	28.0504745907892\\
1.01999761480188	23.1447811376833\\
1.02313606900127	15.6326071248869\\
1.02627452320066	1.78613842952662\\
1.02941297740006	-20.5764940325815\\
1.03255143159944	8.46155064534524\\
1.03568988579883	21.4597190082208\\
1.04196679419762	35.7708780249244\\
1.04824370259639	44.5771830636044\\
1.05452061099517	50.9029608993419\\
1.06079751939396	55.743762656414\\
1.07021288199213	61.1480908758454\\
1.07648979039091	63.826784658889\\
1.08276669878968	65.9068342302212\\
1.08904360718847	67.4592234574873\\
1.09532051558725	68.5287832623053\\
1.10159742398604	69.1421187600449\\
1.10473587818542	69.2821056535199\\
1.10787433238481	69.3117648744103\\
1.1110127865842	69.2307724207347\\
1.1141512407836	69.0380675945262\\
1.11728969498299	68.7318239327352\\
1.12356660338176	67.767226705279\\
1.12984351178055	66.3041709230118\\
1.13612042017932	64.2902644845995\\
1.14239732857811	61.6444642869454\\
1.14867423697689	58.2396600353625\\
1.15495114537566	53.8667423020804\\
1.16122805377445	48.1510793245597\\
1.16750496217323	40.3186225797607\\
1.17378187057201	28.2942147153119\\
1.1769203247714	18.6148263919349\\
1.18319723317018	-16.2368692730872\\
1.18633568736958	9.96360624044799\\
1.18947414156897	20.4640980945699\\
1.19261259576835	26.6610274816717\\
1.19888950416713	33.7414043765475\\
1.20516641256592	37.2791324531557\\
1.2083048667653	38.222154563489\\
1.21144332096469	38.7314468864827\\
1.21458177516409	38.8533833566701\\
1.21772022936348	38.6142054418684\\
1.22085868356287	38.0246521720802\\
1.22399713776225	37.0818059833134\\
1.23027404616104	34.0523215505198\\
1.23655095455982	29.1539853965938\\
1.24282786295861	21.3872179097553\\
1.24596631715799	15.6301604372281\\
1.24910477135738	7.4232361803964\\
1.25224322555677	-6.48578641797481\\
1.25538167975616	-41.968019423764\\
1.25852013395556	-7.23244856711101\\
1.26165858815494	5.78585227369254\\
1.26479704235433	13.1295563913125\\
1.27107395075312	21.5160757501325\\
1.27735085915189	25.9049151163697\\
1.28048931335128	27.1897388667401\\
1.28362776755067	28.0012510735981\\
1.28676622175007	28.3919081645234\\
1.28990467594946	28.3915406680191\\
1.29304313014885	28.0127400874072\\
1.29618158434823	27.2529856562869\\
1.29932003854762	26.094297690858\\
1.30559694694641	22.4095327546367\\
1.31187385534518	16.2732450711074\\
1.31501230954458	11.7715796585993\\
1.31815076374397	5.64352357303889\\
1.32128921794336	-3.49295524937257\\
1.32756612634213	-37.3610006995187\\
1.33070458054154	-9.9987228844373\\
1.33384303474092	0.915856047071159\\
1.3401199431397	12.0555950639237\\
1.34639685153849	17.7519109722525\\
1.35267375993726	20.7082136071326\\
1.35581221413665	21.448288498479\\
1.35895066833605	21.7651972683539\\
1.36208912253544	21.6818788360402\\
1.36522757673482	21.2041566443596\\
1.36836603093421	20.3217469519102\\
1.37150448513361	19.0065583660918\\
1.37778139353239	14.8406425822583\\
1.38405830193116	7.74541556400324\\
1.38719675613056	2.32336289856364\\
1.39033521032995	-5.51291200259961\\
1.39347366452934	-18.8929413191922\\
1.39661211872873	-59.2955370336826\\
1.39975057292811	-20.7920766693877\\
1.40288902712751	-7.09035183325129\\
1.4060274813269	0.582731037672772\\
1.41230438972568	9.39582826649584\\
1.41858129812447	14.0820092311258\\
1.42171975232385	15.4818143367798\\
1.42485820652324	16.3871595053309\\
1.42799666072263	16.8497751734375\\
1.43113511492203	16.8976242053468\\
1.43427356912142	16.540104555389\\
1.4374120233208	15.7696941383158\\
1.44055047752019	14.5606774039958\\
1.44368893171959	12.8644615642268\\
1.44996584011837	7.63079950266491\\
1.45310429431775	3.72559758241091\\
1.45624274851714	-1.55475230519923\\
1.45938120271654	-9.18047092314677\\
1.46251965691593	-22.0902022710727\\
1.46565811111532	-62.5301321847504\\
1.4687965653147	-25.8719479265272\\
1.47193501951409	-11.5517911961104\\
1.47507347371349	-3.65556736525423\\
1.48135038211227	5.37344760884876\\
1.48762729051106	10.1815414748274\\
1.49076574471044	11.6261614009147\\
1.49390419890983	12.5686660255419\\
1.49704265310922	13.0617115074543\\
1.50018110730861	13.1335743083047\\
1.50331956150801	12.7934746731002\\
1.50645801570739	12.033204458116\\
1.50959646990678	10.8257018970472\\
1.51273492410617	9.12001232129421\\
1.51901183250496	3.81442715250591\\
1.52215028670435	-0.17615521232463\\
1.52528874090373	-5.61567226480784\\
1.52842719510312	-13.5806215936897\\
1.53156564930252	-27.5252262515013\\
1.53470410350191	-73.1451383419067\\
1.5378425577013	-26.9359792714541\\
1.54098101190068	-13.7034855863509\\
1.54411946610008	-6.16491340760642\\
1.55039637449886	2.58490591826168\\
1.55667328289763	7.27289358560544\\
1.55981173709704	8.67697977469382\\
1.56295019129642	9.58441137408725\\
1.56608864549581	10.0446239531711\\
1.5692270996952	10.0833982894597\\
1.57236555389458	9.70766973429994\\
1.57550400809399	8.90674801072757\\
1.57864246229337	7.65042879465862\\
1.58178091649276	5.8832437242573\\
1.58491937069215	3.51229952708472\\
1.58805782489155	0.382167996100634\\
1.59119627909094	-3.78092528561668\\
1.59433473329032	-9.51232500276099\\
1.59747318748971	-18.0778025933635\\
1.6006116416891	-33.9605743119317\\
1.6037500958885	-61.883744144064\\
1.60688855008789	-26.761878734548\\
1.61002700428728	-14.913144729663\\
1.61630391268606	-3.04649839126158\\
1.62258082108484	3.05427803952422\\
1.62885772948361	6.29915785242879\\
1.63199618368301	7.15421139779656\\
1.6351346378824	7.56866444478204\\
1.63827309208179	7.56531405210082\\
1.64141154628118	7.14863801646045\\
1.64455000048058	6.30556889756886\\
1.64768845467997	5.00317235505587\\
1.65082690887935	3.18229928819059\\
1.65396536307874	0.744349601706773\\
1.65710381727813	-2.47616681395283\\
1.66024227147753	-6.77341471453542\\
1.66338072567692	-12.7323847906638\\
1.6665191798763	-21.7813587113897\\
1.67279608827508	-55.8708250289918\\
1.67593454247448	-27.2919255996616\\
1.67907299667387	-16.2556156380161\\
1.68534990507264	-4.86211310999636\\
1.69162681347143	1.07847186858673\\
1.6979037218702	4.25236953403102\\
1.70104217606959	5.08855069948785\\
1.70418063026899	5.49164051385866\\
1.70731908446838	5.48309124317879\\
1.71045753866777	5.06663992965581\\
1.71359599286716	4.22893576095888\\
1.71673444706656	2.93719027660481\\
1.71987290126594	1.13292044906063\\
1.72301135546533	-1.28100557246512\\
1.72614980966472	-4.46710025792794\\
1.72928826386411	-8.71314817711836\\
1.73242671806351	-14.5882830445895\\
1.73556517226289	-23.4684848482908\\
1.74184208066167	-60.6695592999218\\
1.74498053486107	-29.9353787097254\\
1.74811898906046	-18.6165314387072\\
1.75439589745923	-7.01364307472144\\
1.76067280585802	-0.948023102764125\\
1.7669497142568	2.34178651390651\\
1.77008816845618	3.2398444356913\\
1.77322662265557	3.71013964174179\\
1.77636507685497	3.77626239399888\\
1.77950353105436	3.44456607355474\\
1.78264198525375	2.70521318285077\\
1.78578043945313	1.53048922626641\\
1.78891889365254	-0.130258134880165\\
1.79519580205131	-5.30141100188185\\
1.7983342562507	-9.19142209201119\\
1.80147271045008	-14.4877364588363\\
1.80461116464949	-22.2145324382552\\
1.80774961884887	-35.584760674366\\
1.81088807304826	-95.669678014603\\
1.81402652724765	-37.1786913487824\\
1.81716498144705	-23.2133839635744\\
1.82030343564644	-15.3759795579212\\
1.82658034404521	-6.25330408466812\\
1.832857252444	-1.24189195410605\\
1.83913416084278	1.42084436944448\\
1.84227261504216	2.07978742866229\\
1.84541106924156	2.33965182069034\\
1.84854952344095	2.21409341273774\\
1.85168797764034	1.7015114994152\\
1.85482643183973	0.784763574840696\\
1.85796488603911	-0.571736031987427\\
1.86110334023851	-2.42863914233139\\
1.86738024863729	-8.10487337789172\\
1.87051870283668	-12.3787198338583\\
1.87365715703606	-18.2802801796997\\
1.87679561123547	-27.2002959302897\\
1.88307251963424	-63.9133577218675\\
1.88621097383363	-33.3833210569983\\
1.88934942803303	-22.0795315586105\\
1.8956263364318	-10.4080687727858\\
1.90190324483058	-4.20957045744684\\
1.90818015322937	-0.727601355222433\\
1.91131860742875	0.292309219189946\\
1.91445706162814	0.905127968046415\\
1.91759551582754	1.13837375834548\\
1.92073397002693	1.00389040404421\\
1.92387242422632	0.499671229793563\\
1.9270108784257	-0.390481034183424\\
1.93014933262509	-1.69957619631853\\
1.93642624102388	-5.83148756131746\\
1.94270314942266	-12.9171602572146\\
1.94584160362204	-18.3965081643063\\
1.94898005782144	-26.4444908492417\\
1.95211851202083	-40.7316652845858\\
1.95525696622022	-98.2796074253521\\
1.95839542041961	-38.7625757905963\\
1.96153387461901	-25.6408191664719\\
1.96781078301778	-12.8697037992731\\
1.97408769141656	-6.17818076849555\\
1.98036459981535	-2.33075656207247\\
1.98350305401473	-1.13743862286623\\
1.98664150821412	-0.34688339779062\\
1.98977996241352	0.0746804421340528\\
1.99291841661291	0.145396869393835\\
1.9960568708123	-0.129489107710441\\
1.99919532501168	-0.756906142747667\\
2.00233377921107	-1.7570009217762\\
2.00547223341047	-3.16629228118316\\
2.01174914180925	-7.48455118613381\\
2.01802605020804	-14.7814827096415\\
2.02116450440742	-20.4192985248047\\
2.02430295860681	-28.7536889962428\\
2.0274414128062	-43.9045816917602\\
2.03057986700559	-82.6238705766753\\
2.03371832120499	-38.9551126521622\\
2.03685677540437	-26.4719685018475\\
2.04313368380315	-14.0011607779102\\
2.04941059220194	-7.34784112715569\\
2.05568750060071	-3.43962106373679\\
2.0619644089995	-1.32160486851467\\
2.06510286319889	-0.804937778761428\\
2.06824131739828	-0.617866227131586\\
2.07137977159766	-0.751695532378804\\
2.07451822579705	-1.20823238992602\\
2.07765667999645	-2.00006215852721\\
2.08079513419584	-3.15232720744602\\
2.08707204259461	-6.72791505376034\\
2.0933489509934	-12.6464554415552\\
2.09648740519279	-17.0034467888669\\
2.09962585939218	-22.966576954779\\
2.10276431359156	-31.9329288745122\\
2.10904122199035	-68.4114926470035\\
2.11217967618974	-37.9783615221242\\
2.11531813038913	-26.6343419653749\\
2.12159503878792	-14.7787368952986\\
2.12787194718669	-8.27934750946501\\
2.13414885558548	-4.36683995636248\\
2.14042576398425	-2.14373068390272\\
2.14356421818364	-1.54009443472242\\
2.14670267238303	-1.24174446864876\\
2.14984112658243	-1.23728323805625\\
2.15297958078182	-1.52422083813484\\
2.1561180349812	-2.10870974991592\\
2.15925648918059	-3.00633352480506\\
2.16553339757938	-5.86469073683716\\
2.17181030597816	-10.5497868687594\\
2.17808721437694	-18.200636912901\\
2.18122566857633	-24.0686984419763\\
2.18436412277572	-32.7944186848594\\
2.18750257697511	-49.1543351135146\\
2.19064103117451	-74.917645320271\\
2.19377948537389	-40.4942744743989\\
2.19691793957328	-28.6858669376616\\
2.20319484797206	-16.484932960539\\
2.20947175637085	-9.75719618152417\\
2.21574866476962	-5.6071814535276\\
2.22202557316841	-3.10029137178643\\
2.2251640273678	-2.32921591149439\\
2.22830248156718	-1.84166491528764\\
2.23144093576657	-1.6218429371626\\
2.23457938996597	-1.66169497738515\\
2.23771784416536	-1.96006025970567\\
2.24085629836475	-2.52258195054556\\
2.24399475256413	-3.36235213402772\\
2.25027166096292	-5.97374794638169\\
2.2565485693617	-10.1460093170493\\
2.26282547776049	-16.7062884943362\\
2.26596393195987	-21.48995931953\\
2.26910238615926	-28.1007365974262\\
2.27224084035865	-38.4001683305252\\
2.27537929455804	-61.3917203595012\\
2.27851774875744	-58.3733072036932\\
2.28165620295682	-37.494362566317\\
2.28479465715621	-27.6746489813325\\
2.291071565555	-16.6858355841344\\
2.29734847395378	-10.3402719855671\\
2.30362538235255	-6.29684392958835\\
2.30990229075134	-3.74058040260586\\
2.31617919915011	-2.30881781254776\\
2.31931765334951	-1.95668530831968\\
2.3224561075489	-1.83119045221612\\
2.32559456174829	-1.9274362980205\\
2.32873301594768	-2.24551057575381\\
2.33187147014706	-2.79052303027358\\
2.33500992434647	-3.57310942964051\\
2.34128683274524	-5.92842809748004\\
2.34756374114401	-9.57223669547469\\
2.3538406495428	-15.0717634434635\\
2.36011755794158	-23.8660588072121\\
2.36325601214098	-30.7612970536573\\
2.36639446634037	-41.6718221785163\\
2.36953292053975	-68.0912932988101\\
2.37267137473914	-56.9085314951865\\
2.37580982893853	-38.1409055611403\\
2.37894828313793	-28.7809523901713\\
2.3852251915367	-18.0432802151299\\
2.39150209993549	-11.6907022628687\\
2.39777900833427	-7.51756030444632\\
2.40405591673304	-4.73466724454582\\
2.41033282513183	-2.97880212126104\\
2.41347127933122	-2.42410683890721\\
2.41660973353061	-2.06534468241564\\
2.41974818773001	-1.8936588678596\\
2.4228866419294	-1.9039357267321\\
2.42602509612878	-2.09444167816802\\
2.42916355032817	-2.46671892246555\\
2.43230200452756	-3.0257233200273\\
2.43857891292635	-4.74355272101657\\
2.44485582132512	-7.38063510146712\\
2.45113272972391	-11.2019476481782\\
2.45740963812268	-16.7572590726296\\
2.46368654652147	-25.4002409789853\\
2.46682500072086	-32.0318141647564\\
2.46996345492025	-42.2432419467073\\
2.47310190911963	-64.5311037781046\\
2.47624036331902	-63.5863771491856\\
2.47937881751842	-42.0251550898019\\
2.48251727171781	-32.0150638362591\\
2.48879418011659	-20.7412816448378\\
2.49507108851537	-14.0494158249132\\
2.50134799691415	-9.54845138612433\\
2.50762490531294	-6.39780697049143\\
2.51390181371171	-4.20746379682041\\
2.5201787221105	-2.77004414529046\\
2.52645563050928	-1.96883499189104\\
2.52959408470866	-1.7853452264565\\
2.53273253890805	-1.74005741857805\\
2.53587099310745	-1.83058980005549\\
2.53900944730684	-2.05641774763474\\
2.54214790150623	-2.41886160257937\\
2.548424809905	-3.56875574121628\\
2.55470171830379	-5.33420019538522\\
2.56097862670256	-7.81933903913378\\
2.56725553510135	-11.2128569514366\\
2.57353244350013	-15.8706869557613\\
2.57980935189892	-22.550950410246\\
2.5829478060983	-27.17589514551\\
2.58608626029769	-33.3302199093874\\
2.58922471449708	-42.3974581010681\\
2.59550162289587	-79.6944268112891\\
2.59864007709525	-48.7610606582585\\
2.60177853129464	-37.2388725603785\\
2.60805543969343	-24.9190087315628\\
2.6143323480922	-17.7027716818636\\
2.62060925649098	-12.776807530328\\
2.62688616488977	-9.19914090388403\\
2.63316307328854	-6.5384870270813\\
2.63943998168733	-4.56254177540589\\
2.64571689008611	-3.13353783362281\\
2.6519937984849	-2.16509803443674\\
2.65827070688367	-1.60190854404902\\
2.66140916108306	-1.46082606764961\\
2.66454761528246	-1.4093492367823\\
2.66768606948185	-1.44549885875965\\
2.67082452368123	-1.56807358050692\\
2.67396297788062	-1.77661701444291\\
2.68023988627941	-2.45349417474772\\
2.68651679467818	-3.48777462417344\\
2.69279370307697	-4.90547006861051\\
2.69907061147575	-6.75151884494863\\
2.70534751987452	-9.09859780879226\\
2.71162442827331	-12.0642256588429\\
2.71790133667209	-15.8462492662203\\
2.72417824507087	-20.8056068673105\\
2.73045515346965	-27.6986019164701\\
2.73673206186844	-38.5747518376623\\
2.73987051606782	-47.5946416052964\\
2.7461474244666	-85.2936338191973\\
2.74928587866599	-54.5694635033435\\
2.75242433286539	-42.9386839885821\\
2.75870124126416	-30.4821602619253\\
2.76497814966295	-23.1064964910068\\
2.77125505806173	-17.9664424830093\\
2.7775319664605	-14.1102711297467\\
2.78694732905868	-9.834773871018\\
2.79636269165685	-6.76385633559075\\
2.80577805425501	-4.53381270557348\\
2.8120549626538	-3.40918675595221\\
2.81833187105258	-2.52568720602663\\
2.82460877945137	-1.85341722969009\\
2.83088568785014	-1.36946495084484\\
2.83716259624893	-1.05600274606694\\
2.84030105044832	-0.958705150751669\\
2.84343950464771	-0.899025984549667\\
2.84657795884709	-0.875671621572607\\
2.84971641304648	-0.887495352396854\\
2.85285486724588	-0.933483565171272\\
2.85599332144527	-1.01274423029329\\
2.86227022984404	-1.26806705135616\\
2.86854713824283	-1.64843647338148\\
2.87482404664161	-2.15031678126029\\
2.88423940923978	-3.12662287448416\\
2.89365477183794	-4.37017700979747\\
2.90307013443612	-5.88643589738876\\
2.9124854970343	-7.68895007155744\\
2.92190085963246	-9.80141435396712\\
2.93131622223063	-12.2613070631587\\
2.94073158482881	-15.1262672368418\\
2.95014694742697	-18.4856521628436\\
2.95956231002515	-22.4828874591307\\
2.96897767262332	-27.3630800957774\\
2.97839303522149	-33.5898182525765\\
2.98466994362028	-38.9514431784712\\
2.99094685201905	-46.0064399236104\\
2.99722376041784	-56.4168130484882\\
3.00036221461723	-64.3280112151424\\
3.006639123016	-90.7978154168117\\
3.01291603141479	-65.1795791000581\\
3.01919293981356	-52.3832130745036\\
3.02546984821235	-44.8915693946611\\
3.03174675661113	-39.7018291316185\\
3.03802366500992	-35.7999936027518\\
3.04743902760808	-31.4138616090223\\
3.05685439020625	-28.1555448066029\\
3.06626975280443	-25.650198284417\\
3.07568511540259	-23.6890442478928\\
3.08510047800077	-22.1445781888188\\
3.09451584059894	-20.9340872490644\\
3.10393120319711	-20.0018710980293\\
3.11334656579528	-19.309788919491\\
3.11962347419406	-18.9686123030271\\
3.12590038259285	-18.7171189905626\\
3.13217729099162	-18.5514951954415\\
3.13531574519101	-18.5000670561534\\
3.13845419939041	-18.4692848271847\\
};
\addlegendentry{$\vect{a}(\vect{p})$}

\addplot [color=blue, line width = 1.0pt]
  table[row sep=crcr]{%
0.0031384541993873	-8.01270201532729\\
0.00627690839877459	-8.05156914654295\\
0.0094153625981761	-8.11653960629381\\
0.0156922709969507	-8.3260741589131\\
0.0219691793957395	-8.64512417349574\\
0.0282460877945141	-9.07967871071988\\
0.0345229961932887	-9.63824681932959\\
0.0407999045920775	-10.3323915255454\\
0.0502152671902394	-11.6628663098667\\
0.0596306297884155	-13.409427493343\\
0.0690459923865916	-15.6896197425172\\
0.0784613549847535	-18.6963739389102\\
0.0847382633835423	-21.2636767485987\\
0.0910151717823169	-24.4732378868353\\
0.0972920801811057	-28.6225017340898\\
0.10356898857988	-34.2897989666428\\
0.109845896978669	-42.8492120052712\\
0.112984351178056	-49.3398829314474\\
0.116122805377444	-59.1009864860486\\
0.119261259576831	-75.6349834296531\\
0.122399713776232	-70.9971918560558\\
0.12553816797562	-55.6210500705629\\
0.131815076374394	-39.7111204943082\\
0.138091984773183	-30.5170496293338\\
0.144368893171958	-23.9860466567952\\
0.153784255770134	-16.6992338766946\\
0.163199618368296	-11.1217449426585\\
0.172614980966472	-6.59567335731539\\
0.185168797764035	-1.65585147451226\\
0.197722614561599	2.38975112037969\\
0.210276431359162	5.75739890011646\\
0.222830248156725	8.56924985643769\\
0.235384064954275	10.89522234494\\
0.244799427552451	12.3441033804015\\
0.254214790150627	13.5478140578553\\
0.263630152748789	14.5069146493517\\
0.269907061147578	15.0080618496865\\
0.276183969546352	15.3952631540257\\
0.282460877945141	15.6642534314706\\
0.285599332144528	15.7527109837519\\
0.288737786343916	15.8093748634543\\
0.291876240543303	15.8332855939716\\
0.295014694742704	15.8233653402764\\
0.298153148942092	15.7784057320177\\
0.301291603141479	15.6970533792328\\
0.304430057340866	15.5777926266577\\
0.310706965739655	15.2185444373894\\
0.31698387413843	14.6843994102367\\
0.323260782537218	13.9546667722155\\
0.329537690935993	13.002639131346\\
0.335814599334768	11.7931625184629\\
0.342091507733556	10.2787732932849\\
0.348368416132331	8.3932596391336\\
0.35464532453112	6.04027446001867\\
0.360922232929894	3.07160014680663\\
0.367199141328683	-0.758772445883181\\
0.373476049727458	-5.90654077355423\\
0.379752958126232	-13.3764196685573\\
0.382891412325634	-18.7329547393532\\
0.386029866525021	-26.2526891129044\\
0.389168320724409	-38.6917838356772\\
0.392306774923796	-72.5892884195272\\
0.395445229123197	-43.1945896347092\\
0.398583683322585	-28.1795271399354\\
0.404860591721359	-13.6185329795626\\
0.411137500120148	-5.27722131593406\\
0.417414408518923	0.518614766944481\\
0.423691316917711	4.886621775631\\
0.433106679515873	9.76036599089778\\
0.442522042114049	13.2597373762679\\
0.448798950512824	15.0139592597008\\
0.455075858911613	16.3755929089602\\
0.461352767310387	17.3791037978937\\
0.467629675709176	18.0432727788409\\
0.470768129908564	18.2504982781116\\
0.473906584107951	18.3743298042111\\
0.477045038307338	18.4137751484075\\
0.480183492506725	18.367115703456\\
0.483321946706127	18.2318557716382\\
0.486460400905514	18.0046425642068\\
0.492737309304289	17.2559215365479\\
0.499014217703078	16.0713513158606\\
0.505291126101852	14.3739536638444\\
0.511568034500641	12.0424982752167\\
0.517844942899416	8.87668283852912\\
0.524121851298204	4.51636620408638\\
0.530398759696979	-1.78344931084239\\
0.533537213896366	-6.16789611884461\\
0.536675668095754	-12.011004812967\\
0.539814122295155	-20.5818137124939\\
0.542952576494542	-36.315612758543\\
0.54609103069393	-61.0833592613107\\
0.549229484893317	-28.4027920832033\\
0.552367939092704	-16.2542732121872\\
0.558644847491493	-3.30678106048595\\
0.564921755890268	4.34359938376116\\
0.571198664289057	9.62985824724585\\
0.577475572687831	13.5129553421331\\
0.58375248108662	16.4226915261608\\
0.590029389485395	18.5821678347308\\
0.596306297884183	20.114961391056\\
0.602583206282958	21.0882912781378\\
0.605721660482345	21.3756798964454\\
0.608860114681733	21.5319922427338\\
0.611998568881134	21.5563609921483\\
0.615137023080521	21.4461412798508\\
0.618275477279909	21.1967820186267\\
0.621413931479296	20.801584794113\\
0.627690839878085	19.5336520420166\\
0.633967748276859	17.5256592930836\\
0.640244656675648	14.5715396564706\\
0.646521565074423	10.2852606083246\\
0.652798473473197	3.83846576770375\\
0.655936927672599	-0.781194960294982\\
0.659075381871986	-7.1048532767346\\
0.662213836071373	-16.8111229375611\\
0.665352290270761	-37.0670514531011\\
0.668490744470162	-40.0693032670689\\
0.67162919866955	-17.4697656507158\\
0.674767652868937	-7.02556919277455\\
0.681044561267711	4.79925700857618\\
0.6873214696665	11.9242993200747\\
0.693598378065275	16.8029910245994\\
0.699875286464064	20.2820129445818\\
0.706152194862838	22.7436911146638\\
0.712429103261627	24.38060016852\\
0.715567557461014	24.922124837766\\
0.718706011660402	25.2878328355289\\
0.721844465859789	25.4801222737172\\
0.724982920059176	25.4983090513042\\
0.728121374258578	25.3385975513675\\
0.731259828457965	24.993825317582\\
0.734398282657352	24.4529414528697\\
0.740675191056141	22.7134255171442\\
0.746952099454916	19.9051616755137\\
0.75322900785369	15.6030145039021\\
0.759505916252479	8.84953420012749\\
0.762644370451866	3.83905425328831\\
0.765782824651254	-3.27693195211916\\
0.768921278850655	-15.0198555868987\\
0.772059733050042	-47.3396731130289\\
0.77519818724943	-22.6323922881024\\
0.778336641448817	-6.48879837060264\\
0.784613549847606	8.4439377284988\\
0.79089045824638	16.6497771361903\\
0.797167366645169	22.0446058756429\\
0.803444275043944	25.7762452733154\\
0.809721183442718	28.3238388894973\\
0.815998091841507	29.9140720035827\\
0.819136546040895	30.3850952138406\\
0.822275000240282	30.6476473150732\\
0.825413454439669	30.7016828376737\\
0.828551908639071	30.5426608310529\\
0.831690362838458	30.1611651342284\\
0.834828817037845	29.5420586067376\\
0.837967271237233	28.6629982109017\\
0.844244179636021	25.9832146341174\\
0.850521088034796	21.6530205713545\\
0.856797996433585	14.5633532968613\\
0.859936450632972	9.10770784043019\\
0.863074904832359	1.02116068686634\\
0.866213359031747	-13.681278594747\\
0.869351813231148	-45.2316729119768\\
0.872490267430535	-8.25937502140987\\
0.875628721629923	4.51714442040142\\
0.881905630028697	17.8341013350484\\
0.888182538427486	25.5104645477197\\
0.894459446826261	30.6164333515528\\
0.90073635522505	34.1290924030647\\
0.907013263623824	36.4653413765886\\
0.913290172022613	37.8166949326245\\
0.916428626222	38.1484368065444\\
0.919567080421388	38.2527768831922\\
0.922705534620775	38.1243192339269\\
0.925843988820162	37.7516866960335\\
0.928982443019564	37.1163458817774\\
0.932120897218951	36.1905179781709\\
0.938397805617726	33.2862513348804\\
0.944674714016514	28.4127149925806\\
0.947813168215902	24.8128404069259\\
0.950951622415289	19.9257316495733\\
0.954090076614676	12.8034502444088\\
0.957228530814078	0.625250314053488\\
0.960366985013465	-35.6910005086233\\
0.963505439212852	-2.93736847239873\\
0.96664389341224	12.3047021842547\\
0.972920801811028	27.1905111592709\\
0.979197710209803	35.7020772118235\\
0.985474618608592	41.5066806069706\\
0.991751527007366	45.7209937818484\\
0.998028435406141	48.8316801914601\\
1.00430534380493	51.09046228911\\
1.0105822522037	52.6396216800956\\
1.01685916060249	53.5619853153936\\
1.01999761480188	53.8036106443932\\
1.02313606900127	53.9036515176469\\
1.02627452320066	53.863920943286\\
1.02941297740006	53.684963551215\\
1.03255143159944	53.3661195428809\\
1.03882833999822	52.3001759230754\\
1.04510524839701	50.6363319131804\\
1.05138215679578	48.3220822596742\\
1.05765906519457	45.2754447232336\\
1.06393597359335	41.3723790158974\\
1.07021288199213	36.4235357876411\\
1.07648979039091	30.1292067902279\\
1.08276669878968	21.9842395041915\\
1.08904360718847	11.0503761326352\\
1.09532051558725	-4.6985629648984\\
1.09845896978663	-15.8061060897862\\
1.10159742398604	-30.8840148481153\\
1.10787433238481	-80.3667201714547\\
1.1110127865842	-41.7312782271083\\
1.11728969498299	-10.1229072222311\\
1.12356660338176	7.7200226740114\\
1.12984351178055	19.7862607307317\\
1.13612042017932	28.658496715564\\
1.14239732857811	35.4670039787797\\
1.14867423697689	40.7974050753139\\
1.15495114537566	44.9868965770724\\
1.16122805377445	48.2426419629271\\
1.16750496217323	50.6960033583197\\
1.17378187057201	52.4296666630241\\
1.18005877897079	53.4917058693612\\
1.18319723317018	53.778208875185\\
1.18633568736958	53.9024047603067\\
1.18947414156897	53.8627998349188\\
1.19261259576835	53.6561609994465\\
1.19575104996774	53.2773154587715\\
1.19888950416713	52.7188400796069\\
1.20516641256592	51.0190839634252\\
1.21144332096469	48.4288400430938\\
1.21772022936348	44.7201798314707\\
1.22399713776225	39.4591011806066\\
1.23027404616104	31.686223091291\\
1.23341250036043	26.1493540659197\\
1.23655095455982	18.5144266071012\\
1.2396894087592	6.35219696484714\\
1.24282786295861	-23.6369593836511\\
1.24910477135738	12.4572232369621\\
1.25224322555677	20.6264645702349\\
1.25852013395556	29.780129944136\\
1.26479704235433	34.6767308520806\\
1.27107395075312	37.2703328144097\\
1.27421240495251	37.9343870859828\\
1.27735085915189	38.2351724616439\\
1.28048931335128	38.1943404218277\\
1.28362776755067	37.8205323886524\\
1.28676622175007	37.1107265320551\\
1.28990467594946	36.0499140598942\\
1.29618158434823	32.7402854912852\\
1.30245849274702	27.3751065864358\\
1.3087354011458	18.5718308660734\\
1.31187385534518	11.6695144952146\\
1.31501230954458	0.914061747787159\\
1.31815076374397	-22.5535632990218\\
1.32128921794336	-15.5460276169338\\
1.32442767214275	2.7404679266528\\
1.32756612634213	11.8036448853568\\
1.33384303474092	21.7210638460184\\
1.3401199431397	26.9664660777334\\
1.34639685153849	29.7198581599956\\
1.34953530573787	30.410191494732\\
1.35267375993726	30.7033900355892\\
1.35581221413665	30.6197573306555\\
1.35895066833605	30.1644540796872\\
1.36208912253544	29.3283631541866\\
1.36522757673482	28.0867010683882\\
1.37150448513361	24.1800548399965\\
1.37778139353239	17.6299787292036\\
1.38091984773178	12.7386125231583\\
1.38405830193116	5.9070652456561\\
1.38719675613056	-4.83084130899043\\
1.39033521032995	-28.3815041748027\\
1.39347366452934	-20.296273451553\\
1.39661211872873	-2.35277205352747\\
1.39975057292811	6.67382820821199\\
1.4060274813269	16.609082516739\\
1.41230438972568	21.8695686736708\\
1.41858129812447	24.604658855794\\
1.42171975232385	25.2685470344182\\
1.42485820652324	25.5209843918511\\
1.42799666072263	25.3794578549809\\
1.43113511492203	24.8452657883819\\
1.43427356912142	23.9037636307666\\
1.4374120233208	22.5219256041617\\
1.44368893171959	18.1707151578061\\
1.44996584011837	10.7118454594187\\
1.45310429431775	4.92343893089482\\
1.45624274851714	-3.64624691214566\\
1.45938120271654	-19.1318152338507\\
1.46251965691593	-40.4719604528216\\
1.46565811111532	-12.2680760271001\\
1.4687965653147	-0.691256392937376\\
1.47507347371349	11.025083363008\\
1.48135038211227	17.0550744073487\\
1.48762729051106	20.2624424357724\\
1.49076574471044	21.109899705059\\
1.49390419890983	21.5248215686021\\
1.49704265310922	21.5311011622395\\
1.50018110730861	21.1349563524029\\
1.50331956150801	20.3260034674\\
1.50645801570739	19.0755003267172\\
1.50959646990678	17.3310843239598\\
1.51587337830557	11.9555547069268\\
1.51901183250496	7.93079985035435\\
1.52215028670435	2.45575007179559\\
1.52528874090373	-5.54096179467487\\
1.52842719510312	-19.3836727579062\\
1.53156564930252	-47.3993476672434\\
1.53470410350191	-17.869575334041\\
1.5378425577013	-5.18382583722025\\
1.54098101190068	2.21190733287108\\
1.54725792029947	10.8720673449114\\
1.55353482869825	15.5428221622317\\
1.55667328289763	16.9507657542866\\
1.55981173709704	17.8684512559566\\
1.56295019129642	18.3450289001756\\
1.56608864549581	18.4065595114347\\
1.5692270996952	18.0607962075606\\
1.57236555389458	17.2985256501753\\
1.57550400809399	16.0919867469419\\
1.57864246229337	14.3897552918107\\
1.58491937069215	9.09798298768844\\
1.58805782489155	5.11899640281102\\
1.59119627909094	-0.300716883176264\\
1.59433473329032	-8.21358627758094\\
1.59747318748971	-21.8394747803873\\
1.6006116416891	-49.0272532545121\\
1.6037500958885	-20.7956838982008\\
1.60688855008789	-8.02533424627001\\
1.61002700428728	-0.576263841365389\\
1.61630391268606	8.15516358570504\\
1.62258082108484	12.8799187975175\\
1.62571927528423	14.3120570553596\\
1.62885772948361	15.2528969404299\\
1.63199618368301	15.7519873966586\\
1.6351346378824	15.835719512025\\
1.63827309208179	15.5121589328672\\
1.64141154628118	14.7724302472179\\
1.64455000048058	13.5891871996738\\
1.64768845467997	11.9115785001702\\
1.65082690887935	9.6545728804758\\
1.65396536307874	6.67722350808796\\
1.65710381727813	2.73561438496709\\
1.66024227147753	-2.63269826906615\\
1.66338072567692	-10.4575561556083\\
1.6665191798763	-23.8387165065443\\
1.66965763407569	-50.2278078888411\\
1.67279608827508	-23.4077791360159\\
1.67593454247448	-10.5297345525566\\
1.67907299667387	-3.01705408479236\\
1.68534990507264	5.7992235070742\\
1.69162681347143	10.5942287131874\\
1.69476526767082	12.0613483738088\\
1.6979037218702	13.0385291401479\\
1.70104217606959	13.5762436305298\\
1.70418063026899	13.7018735574077\\
1.70731908446838	13.4246844763463\\
1.71045753866777	12.7373917061626\\
1.71359599286716	11.614915005065\\
1.71673444706656	10.0098498394438\\
1.71987290126594	7.84278272468337\\
1.72301135546533	4.98270285394213\\
1.72614980966472	1.20522773964377\\
1.72928826386411	-3.90753268362596\\
1.73242671806351	-11.2574270571248\\
1.73556517226289	-23.3894715600047\\
1.73870362646228	-49.3869363369058\\
1.74184208066167	-28.1257074538269\\
1.74498053486107	-13.9699182525083\\
1.74811898906046	-5.96161394640711\\
1.75439589745923	3.31499851761575\\
1.76067280585802	8.37415443749006\\
1.7669497142568	11.0331422837982\\
1.77008816845618	11.6758952315591\\
1.77322662265557	11.9105791104266\\
1.77636507685497	11.7504076726232\\
1.77950353105436	11.1926519775047\\
1.78264198525375	10.2181734041826\\
1.78578043945313	8.78811739389417\\
1.78891889365254	6.83647887829261\\
1.79519580205131	0.863341547187645\\
1.7983342562507	-3.6625893667955\\
1.80147271045008	-9.97405999024868\\
1.80461116464949	-19.684975555464\\
1.80774961884887	-38.5849018443444\\
1.81088807304826	-39.2663826467027\\
1.81402652724765	-20.1724321768038\\
1.81716498144705	-10.5020963770398\\
1.82344188984582	0.125158184480824\\
1.8297187982446	5.85547026932186\\
1.83599570664339	8.99980244613799\\
1.83913416084278	9.86327835038016\\
1.84227261504216	10.317957497801\\
1.84541106924156	10.3855007254174\\
1.84854952344095	10.0718587979804\\
1.85168797764034	9.36819687160524\\
1.85482643183973	8.2494527997371\\
1.85796488603911	6.67001263571487\\
1.8642417944379	1.78162471594506\\
1.86738024863729	-1.85572045850793\\
1.87051870283668	-6.73349104779106\\
1.87365715703606	-13.636931184082\\
1.87679561123547	-24.6376935767546\\
1.87993406543485	-47.010420123795\\
1.88934942803303	-10.4975818944897\\
1.8956263364318	-0.663490721362962\\
1.90190324483058	4.76709405133082\\
1.90818015322937	7.78016563228682\\
1.91131860742875	8.61425345596155\\
1.91445706162814	9.05826485846961\\
1.91759551582754	9.13230521673616\\
1.92073397002693	8.84215707832655\\
1.92387242422632	8.18012955055811\\
1.9270108784257	7.1238550755337\\
1.93014933262509	5.63262458581883\\
1.93642624102388	1.03875696617636\\
1.93956469522327	-2.34773785885044\\
1.94270314942266	-6.83278992756735\\
1.94584160362204	-13.0387961225504\\
1.94898005782144	-22.4694628109771\\
1.95211851202083	-40.1037625068301\\
1.95525696622022	-43.0551954413425\\
1.95839542041961	-23.9957534361164\\
1.96153387461901	-14.1406116809984\\
1.96781078301778	-3.26284820824782\\
1.97408769141656	2.70428309651906\\
1.98036459981535	6.12972162807735\\
1.98350305401473	7.16066219200552\\
1.98664150821412	7.80644692647593\\
1.98977996241352	8.09413458466867\\
1.99291841661291	8.03672313386754\\
1.9960568708123	7.63501748427112\\
1.99919532501168	6.87771150140097\\
2.00233377921107	5.73970988229794\\
2.00861068760986	2.12464501331668\\
2.01488759600863	-3.96309080490232\\
2.01802605020804	-8.49220165813404\\
2.02116450440742	-14.7438396052483\\
2.02430295860681	-24.2276799117831\\
2.0274414128062	-41.7701306102869\\
2.03057986700559	-43.6306319537978\\
2.03371832120499	-25.2585443499815\\
2.03685677540437	-15.5268919334813\\
2.04313368380315	-4.6711701494622\\
2.04941059220194	1.36534081169047\\
2.05568750060071	4.91747620311882\\
2.0588259548001	6.03330903045934\\
2.0619644089995	6.78010088402041\\
2.06510286319889	7.18716631430443\\
2.06824131739828	7.27069854994043\\
2.07137977159766	7.0359780994708\\
2.07451822579705	6.47803543568561\\
2.07765667999645	5.58096063203989\\
2.08079513419584	4.31565847273531\\
2.08707204259461	0.467190388249449\\
2.0933489509934	-5.86561268471398\\
2.09648740519279	-10.5539444887177\\
2.09962585939218	-17.040016844934\\
2.10276431359156	-26.9643574904774\\
2.10590276779097	-45.303329752354\\
2.10904122199035	-42.2598926186373\\
2.11217967618974	-25.5198668047108\\
2.11531813038913	-16.2888098610236\\
2.12159503878792	-5.73691024486516\\
2.12787194718669	0.255959448902388\\
2.13414885558548	3.8766949665452\\
2.14042576398425	5.89303021311012\\
2.14356421818364	6.40923930138447\\
2.14670267238303	6.62607061810311\\
2.14984112658243	6.55235763751014\\
2.15297958078182	6.18835405125934\\
2.1561180349812	5.5257300732506\\
2.15925648918059	4.54652551479781\\
2.16553339757938	1.50212551656249\\
2.17181030597816	-3.43569136934242\\
2.17808721437694	-11.5128106795724\\
2.18122566857633	-17.7565276071414\\
2.18436412277572	-27.1097939090773\\
2.18750257697511	-43.7206385411377\\
2.19064103117451	-45.8691940846393\\
2.19377948537389	-28.3571292822105\\
2.19691793957328	-18.6506579930243\\
2.20319484797206	-7.64975309125788\\
2.20947175637085	-1.36330183679202\\
2.21574866476962	2.54139482535811\\
2.22202557316841	4.88022905748994\\
2.2251640273678	5.58225946128294\\
2.22830248156718	6.0067998960097\\
2.23144093576657	6.1676469294528\\
2.23457938996597	6.07124884290801\\
2.23771784416536	5.71736064916138\\
2.24085629836475	5.09898653334324\\
2.24399475256413	4.20159630266528\\
2.25027166096292	1.46245631367447\\
2.2565485693617	-2.87322268378205\\
2.26282547776049	-9.68090231786162\\
2.26596393195987	-14.6556692064922\\
2.26910238615926	-21.5425678204124\\
2.27224084035865	-32.1679154416603\\
2.27537929455804	-50.4673110976477\\
2.27851774875744	-41.2462328345271\\
2.28165620295682	-26.828634476154\\
2.2879331113556	-12.4952472159246\\
2.29421001975439	-4.81620857889055\\
2.30048692815316	-0.00926427942474106\\
2.30676383655195	3.07973864888342\\
2.31304074495073	4.93679165309082\\
2.31617919915011	5.48102721254816\\
2.31931765334951	5.79196749450806\\
2.3224561075489	5.87884763418494\\
2.32559456174829	5.74569563516347\\
2.32873301594768	5.39166762366989\\
2.33187147014706	4.81094420129881\\
2.33814837854585	2.91730564377571\\
2.34442528694463	-0.119210285395496\\
2.35070219534342	-4.69163759603018\\
2.35697910374219	-11.6974742608862\\
2.36011755794158	-16.7687642713641\\
2.36325601214098	-23.7632628080902\\
2.36639446634037	-34.5011991300249\\
2.36953292053975	-51.8168099755944\\
2.37267137473914	-41.869093547523\\
2.37580982893853	-28.1833168013111\\
2.38208673733732	-14.1151992479647\\
2.38836364573609	-6.41028108415605\\
2.39464055413488	-1.46731795940362\\
2.40091746253366	1.84315461487959\\
2.40719437093244	4.00843368322344\\
2.41347127933122	5.27137187584108\\
2.41660973353061	5.6063708664916\\
2.41974818773001	5.75622346185035\\
2.4228866419294	5.72562131289064\\
2.42602509612878	5.51595900658107\\
2.42916355032817	5.12541255600925\\
2.43230200452756	4.54878355717287\\
2.43857891292635	2.79679489878394\\
2.44485582132512	0.125789727190707\\
2.45113272972391	-3.73010462704225\\
2.45740963812268	-9.3179832879933\\
2.46368654652147	-17.9583755322505\\
2.46682500072086	-24.4952779988818\\
2.46996345492025	-34.1539741230416\\
2.47310190911963	-49.6370459683318\\
2.47624036331902	-46.8703830445602\\
2.47937881751842	-32.4015607168546\\
2.4856557259172	-17.3489389672716\\
2.49193263431599	-9.16844489355735\\
2.49820954271476	-3.84712124492985\\
2.50448645111354	-0.153621758988962\\
2.51076335951232	2.44109560688332\\
2.5170402679111	4.20709815782128\\
2.52331717630989	5.29468763312551\\
2.52645563050928	5.6123914689105\\
2.52959408470866	5.78872421188089\\
2.53273253890805	5.82792128474964\\
2.53587099310745	5.7322876904048\\
2.53900944730684	5.50230786904123\\
2.54214790150623	5.13665586352712\\
2.548424809905	3.9833398991393\\
2.55470171830379	2.21922526995499\\
2.56097862670256	-0.257785073600317\\
2.56725553510135	-3.63153516734683\\
2.57353244350013	-8.24517200331117\\
2.57980935189892	-14.8138632652938\\
2.58608626029769	-25.1828979568601\\
2.58922471449708	-33.4287062673215\\
2.59236316869648	-46.0557330613685\\
2.59550162289587	-53.2209028858349\\
2.60177853129464	-29.1405049735761\\
2.60805543969343	-17.3133766721496\\
2.6143323480922	-10.1925688886743\\
2.62060925649098	-5.29697203241592\\
2.62688616488977	-1.73051565511761\\
2.63316307328854	0.926729081499587\\
2.63943998168733	2.90333744846164\\
2.64571689008611	4.3356658238871\\
2.6519937984849	5.30955768452131\\
2.65827070688367	5.880198367227\\
2.66140916108306	6.02578287713511\\
2.66454761528246	6.08231761889414\\
2.66768606948185	6.05182482367944\\
2.67082452368123	5.93556122229691\\
2.67396297788062	5.73405251439934\\
2.68023988627941	5.07377814438361\\
2.68651679467818	4.06031086824723\\
2.69279370307697	2.66910974982348\\
2.69907061147575	0.857589888172043\\
2.70534751987452	-1.44294635813827\\
2.71162442827331	-4.34276160093883\\
2.71790133667209	-8.02502267068661\\
2.72417824507087	-12.8161852169159\\
2.73045515346965	-19.3703098232699\\
2.73673206186844	-29.2746019193445\\
2.73987051606782	-36.7457669701326\\
2.7461474244666	-55.3401451764379\\
2.75556278706478	-28.7028768260481\\
2.76183969546355	-19.4228087856413\\
2.76811660386234	-13.2801835985051\\
2.77439351226111	-8.80112057231857\\
2.7806704206599	-5.36168118624849\\
2.79008578325806	-1.49106713315723\\
2.79950114585624	1.31150399514655\\
2.80891650845442	3.34739187299716\\
2.81519341685319	4.36880105305936\\
2.82147032525197	5.16403180115198\\
2.82774723365075	5.75963376477392\\
2.83402414204953	6.17614085299556\\
2.84030105044832	6.42964318025476\\
2.84343950464771	6.49934838405548\\
2.84657795884709	6.53284534571858\\
2.84971641304648	6.53131229784114\\
2.85285486724588	6.49579421872573\\
2.85599332144527	6.42721471209879\\
2.86227022984404	6.19401673537271\\
2.86854713824283	5.83701588953838\\
2.87482404664161	5.36004446969601\\
2.88423940923978	4.42473980943889\\
2.89365477183794	3.22781156900029\\
2.90307013443612	1.7656441362226\\
2.9124854970343	0.0272385878506753\\
2.92190085963246	-2.00740839029416\\
2.93445467643002	-5.23849662120043\\
2.9438700390282	-8.11863164544015\\
2.95328540162637	-11.4826781793818\\
2.96270076422454	-15.4657426717344\\
2.97211612682271	-20.2918625719736\\
2.98153148942089	-26.3612252916411\\
2.98780839781966	-31.4580252288525\\
2.99408530621844	-37.8489838306174\\
3.00036221461723	-46.0836819855404\\
3.006639123016	-55.0945808120598\\
3.0097775772154	-56.8291944316248\\
3.01291603141479	-54.7962034898678\\
3.02546984821235	-39.4258281220502\\
3.03174675661113	-34.1235375995289\\
3.03802366500992	-30.0545403595955\\
3.04743902760808	-25.4526749269496\\
3.05685439020625	-22.0330740489662\\
3.06626975280443	-19.4081387920019\\
3.07568511540259	-17.3572670263622\\
3.08510047800077	-15.7448523673711\\
3.09451584059894	-14.4828365196761\\
3.10393120319711	-13.5119820282859\\
3.11334656579528	-12.7917959054897\\
3.11962347419406	-12.4369450628442\\
3.12590038259285	-12.1754474219208\\
3.13217729099162	-12.0032698775497\\
3.13531574519101	-11.9498123050834\\
3.13845419939041	-11.9178166246678\\
};
\addlegendentry{$\Dot{\vect{a}}_{\rho}(\vect{p})$}

\addplot [color=black!30!green, line width = 1.0pt]
  table[row sep=crcr]{%
0.0031384541993873	16.6476384567482\\
0.00627690839877459	16.6517927740412\\
0.0094153625981761	16.6586947923977\\
0.0156922709969507	16.6805979496925\\
0.0219691793957395	16.7129299543841\\
0.0282460877945141	16.755066421754\\
0.0376614503926902	16.8347887875756\\
0.0502152671902394	16.966010068176\\
0.0721844465859789	17.2303603781306\\
0.0878767175829296	17.4074290348362\\
0.0972920801811057	17.4912386433164\\
0.10356898857988	17.5320360177258\\
0.109845896978669	17.5572253982945\\
0.112984351178056	17.5629513600523\\
0.116122805377444	17.56352825938\\
0.119261259576831	17.5585098342617\\
0.122399713776232	17.5474337681813\\
0.12553816797562	17.5298207329074\\
0.131815076374394	17.4729747436937\\
0.138091984773183	17.383752222145\\
0.144368893171958	17.2575760170113\\
0.150645801570732	17.0894517701871\\
0.156922709969521	16.8738923771599\\
0.163199618368296	16.6048221264483\\
0.172614980966472	16.0858058833346\\
0.182030343564648	15.4041338628603\\
0.19144570616281	14.5268783118948\\
0.200861068760986	13.4123651820924\\
0.210276431359162	12.006034011191\\
0.219691793957324	10.2335307008614\\
0.2291071565555	7.98848067363852\\
0.238522519153676	5.10915636451486\\
0.247937881751838	1.32937282694456\\
0.254214790150627	-1.91562763751863\\
0.260491698549401	-6.02251440907948\\
0.26676860694819	-11.4473888826863\\
0.273045515346965	-19.0968589580827\\
0.279322423745739	-30.6225718920875\\
0.282460877945141	-37.0032640599228\\
0.285599332144528	-37.7027039637583\\
0.298153148942092	-14.4517434463014\\
0.304430057340866	-7.3327806319885\\
0.310706965739655	-2.00852512780978\\
0.320122328337817	3.99092629716891\\
0.329537690935993	8.48373374084554\\
0.338953053534169	11.9579395670265\\
0.348368416132331	14.6647795995723\\
0.357783778730507	16.7431685601197\\
0.367199141328683	18.2701946377288\\
0.373476049727458	19.0018800713863\\
0.379752958126232	19.5098288962068\\
0.382891412325634	19.6797133484198\\
0.386029866525021	19.79281213727\\
0.389168320724409	19.8481802606055\\
0.392306774923796	19.8445336010812\\
0.395445229123197	19.7802240208035\\
0.398583683322585	19.6532049852256\\
0.401722137521972	19.4609859265414\\
0.407999045920747	18.8683916745714\\
0.414275954319535	17.9709080191046\\
0.42055286271831	16.7237973398666\\
0.426829771117099	15.0627392536581\\
0.433106679515873	12.8924660650577\\
0.439383587914662	10.0651024761467\\
0.445660496313437	6.33485365816946\\
0.451937404712211	1.25018376109823\\
0.458214313111	-6.15421341149369\\
0.461352767310387	-11.3974563645381\\
0.464491221509775	-18.4706758423546\\
0.470768129908564	-36.1592991856933\\
0.480183492506725	-10.2481596313798\\
0.486460400905514	-0.625598648698997\\
0.492737309304289	5.79526767428916\\
0.499014217703078	10.4826208667268\\
0.505291126101852	14.0539944050169\\
0.511568034500641	16.8193565812557\\
0.517844942899416	18.9514436054358\\
0.524121851298204	20.5516706949409\\
0.530398759696979	21.6794563330719\\
0.536675668095754	22.3662990326153\\
0.539814122295155	22.5483075177137\\
0.542952576494542	22.6224241883722\\
0.54609103069393	22.5869727433637\\
0.549229484893317	22.4390422268652\\
0.552367939092704	22.1743684482719\\
0.555506393292106	21.7871468160115\\
0.56178330169088	20.6123709183313\\
0.568060210089669	18.8236431288459\\
0.574337118488444	16.2697139666983\\
0.580614026887218	12.6877104015698\\
0.586890935286007	7.57510539743934\\
0.593167843684782	-0.202316679645534\\
0.596306297884183	-5.94198620040756\\
0.599444752083571	-14.0749231242839\\
0.602583206282958	-26.3906660386999\\
0.605721660482345	-31.6608385246692\\
0.611998568881134	-8.24006325566272\\
0.618275477279909	3.64605938075965\\
0.624552385678683	10.9329886254614\\
0.630829294077472	15.9777955200762\\
0.637106202476247	19.637487242352\\
0.643383110875035	22.3067150205973\\
0.64966001927381	24.1898232338282\\
0.655936927672599	25.3953035373884\\
0.659075381871986	25.7615326704472\\
0.662213836071373	25.9738945868748\\
0.665352290270761	26.0321907057376\\
0.668490744470162	25.933816397688\\
0.67162919866955	25.673615028285\\
0.674767652868937	25.2435608588996\\
0.677906107068324	24.6322256693842\\
0.684183015467113	22.797557381377\\
0.690459923865888	19.9653745660691\\
0.696736832264676	15.7463054858898\\
0.703013740663451	9.30276886732894\\
0.706152194862838	4.66132687005033\\
0.709290649062225	-1.66947938009761\\
0.712429103261627	-11.1065853510369\\
0.715567557461014	-26.1102237096063\\
0.718706011660402	-22.9252147497925\\
0.721844465859789	-8.55033647123993\\
0.728121374258578	6.75938838306354\\
0.734398282657352	15.2404193336138\\
0.740675191056141	20.82520956163\\
0.746952099454916	24.7198096341687\\
0.75322900785369	27.4314496260396\\
0.759505916252479	29.2045998262532\\
0.762644370451866	29.7790976801389\\
0.765782824651254	30.1560372667179\\
0.768921278850655	30.3380035793706\\
0.772059733050042	30.3236989903507\\
0.77519818724943	30.1078612925065\\
0.778336641448817	29.6808564934969\\
0.781475095648204	29.0278738700061\\
0.787752004046993	26.9498676767061\\
0.794028912445768	23.5744366053763\\
0.800305820844557	18.2703417090687\\
0.803444275043944	14.4785446712119\\
0.806582729243331	9.44052266729224\\
0.809721183442718	2.30839522045038\\
0.81285963764212	-9.01533648957064\\
0.815998091841507	-25.4851404134364\\
0.822275000240282	1.63733769452193\\
0.828551908639071	15.4245913087928\\
0.834828817037845	23.2983902141184\\
0.841105725436634	28.4911642223846\\
0.847382633835409	32.0392498048787\\
0.853659542234183	34.3823710803804\\
0.859936450632972	35.7222046568738\\
0.863074904832359	36.0429974632381\\
0.866213359031747	36.1335348010602\\
0.869351813231148	35.9888106955037\\
0.872490267430535	35.5978675506382\\
0.875628721629923	34.9427079355978\\
0.87876717582931	33.9963365065234\\
0.885044084228099	31.0547240909943\\
0.891320992626873	26.1740292969682\\
0.894459446826261	22.6088634957152\\
0.897597901025662	17.8306473962856\\
0.90073635522505	11.0345208457126\\
0.903874809424437	0.189185993094185\\
0.907013263623824	-18.3046555827566\\
0.916428626222	17.4223585354245\\
0.922705534620775	27.9963778840439\\
0.928982443019564	34.5762754143795\\
0.935259351418338	39.0202946326455\\
0.941536259817127	42.0166228943311\\
0.947813168215902	43.8662753303399\\
0.950951622415289	44.4034336857643\\
0.954090076614676	44.6889780721042\\
0.957228530814078	44.7195258635718\\
0.960366985013465	44.4845813808912\\
0.963505439212852	43.965349854172\\
0.96664389341224	43.1324482827174\\
0.969782347611641	41.9418813286224\\
0.972920801811028	40.3279858992795\\
0.976059256010416	38.1905766891485\\
0.979197710209803	35.3698888495396\\
0.98233616440919	31.5927034385582\\
0.985474618608592	26.3392192424396\\
0.988613072807979	18.4404383915418\\
0.994889981206754	-7.38364142048152\\
0.998028435406141	13.2675822032307\\
1.00116688960554	24.8974882784881\\
1.00744379800432	38.1345620870658\\
1.01372070640311	46.2093023912242\\
1.01999761480188	51.8549979752478\\
1.02627452320066	56.0026707395716\\
1.03255143159944	59.0737930909312\\
1.03882833999822	61.2867033094456\\
1.04510524839701	62.7592705342502\\
1.04824370259639	63.237920581172\\
1.05138215679578	63.5498062221249\\
1.05452061099517	63.6956188177445\\
1.05765906519457	63.6736845446198\\
1.06079751939396	63.479856796379\\
1.06393597359335	63.1072476357815\\
1.06707442779273	62.5457602521559\\
1.07335133619152	60.7949012293947\\
1.0796282445903	58.0425940731071\\
1.08590515298908	53.937204435761\\
1.09218206138786	47.7303824222683\\
1.09532051558725	43.3217679384815\\
1.09845896978663	37.3866311885563\\
1.10159742398604	28.5899597746566\\
1.10473587818542	12.0249907373033\\
1.10787433238481	-11.9723540852261\\
1.1110127865842	21.4438932916961\\
1.1141512407836	33.2351888802473\\
1.12042814918237	45.6315181063247\\
1.12670505758115	52.6930011640198\\
1.13298196597994	57.2912304362696\\
1.13925887437871	60.3679524245168\\
1.1455357827775	62.3399435615912\\
1.14867423697689	62.9816930096517\\
1.15181269117627	63.4162618308623\\
1.15495114537566	63.6541704071239\\
1.15808959957506	63.7021171456056\\
1.16122805377445	63.5635085817501\\
1.16436650797384	63.238732531215\\
1.16750496217323	62.7252172790485\\
1.17378187057201	61.1057870373662\\
1.18005877897079	58.6137671987547\\
1.18633568736958	55.0698926321915\\
1.19261259576835	50.1306058914161\\
1.19888950416713	43.071437173785\\
1.20516641256592	31.9738974847824\\
1.2083048667653	23.0603531674822\\
1.21458177516409	-10.4058098995041\\
1.21772022936348	12.8664885670272\\
1.22085868356287	23.9591113581781\\
1.22399713776225	30.5821704745036\\
1.23027404616104	38.3062175222386\\
1.23655095455982	42.3787592708006\\
1.2396894087592	43.5715355267188\\
1.24282786295861	44.3248375717895\\
1.24596631715799	44.6884049122328\\
1.24910477135738	44.6916694381059\\
1.25224322555677	44.3488058372803\\
1.25538167975616	43.6610098563374\\
1.25852013395556	42.616786086157\\
1.26479704235433	39.3375449642614\\
1.27107395075312	34.0295320690827\\
1.27735085915189	25.4011362263335\\
1.28048931335128	18.7388374082197\\
1.28362776755067	8.63867218785481\\
1.28676622175007	-10.9532210664572\\
1.28990467594946	-11.0252317360284\\
1.29304313014885	7.72530728249545\\
1.29618158434823	17.0894141526312\\
1.30245849274702	27.2010475008094\\
1.3087354011458	32.4746256145076\\
1.31501230954458	35.1978914774217\\
1.31815076374397	35.8610954927387\\
1.32128921794336	36.1212311043948\\
1.32442767214275	35.9992816095344\\
1.32756612634213	35.5005962730202\\
1.33070458054154	34.6157944599715\\
1.33384303474092	33.3193123787545\\
1.3401199431397	29.2775609399229\\
1.34639685153849	22.5280857363561\\
1.34953530573787	17.4818019118473\\
1.35267375993726	10.4041801183378\\
1.35581221413665	-0.825354771392284\\
1.35895066833605	-24.9186898387968\\
1.36836603093421	12.4748329587549\\
1.374642939333	21.9885565177004\\
1.38091984773178	27.024806976857\\
1.38405830193116	28.558458062029\\
1.38719675613056	29.5875757613657\\
1.39033521032995	30.1715396539778\\
1.39347366452934	30.3444417376512\\
1.39661211872873	30.1214865390576\\
1.39975057292811	29.5016137314196\\
1.40288902712751	28.4673525453899\\
1.4060274813269	26.9818541356217\\
1.41230438972568	22.3641258722173\\
1.41544284392508	18.9557108022992\\
1.41858129812447	14.4499568150975\\
1.42171975232385	8.23558407090499\\
1.42485820652324	-1.18009339980451\\
1.42799666072263	-19.2556698411041\\
1.43113511492203	-26.4246685883895\\
1.43427356912142	-4.55889725605783\\
1.4374120233208	5.62362141911761\\
1.44368893171959	16.4168801630128\\
1.44996584011837	22.0411326515549\\
1.45624274851714	24.9762163443548\\
1.45938120271654	25.7062977828545\\
1.46251965691593	26.0083509667459\\
1.46565811111532	25.9019550168865\\
1.4687965653147	25.3892793823299\\
1.47193501951409	24.4554706235143\\
1.47507347371349	23.0660804118187\\
1.47821192791288	21.1605214248115\\
1.48448883631166	15.332969862507\\
1.48762729051106	10.9467047246937\\
1.49076574471044	4.89166412578419\\
1.49390419890983	-4.25320854122506\\
1.49704265310922	-21.6142586876836\\
1.50018110730861	-32.5829060415114\\
1.50331956150801	-8.94240102438127\\
1.50645801570739	1.62984655287848\\
1.51273492410617	12.7107337042498\\
1.51901183250496	18.4733171777797\\
1.52528874090373	21.4971726827126\\
1.52842719510312	22.2605846645263\\
1.53156564930252	22.5900234368617\\
1.53470410350191	22.5053969010006\\
1.5378425577013	22.0087621513803\\
1.54098101190068	21.0846878463236\\
1.54411946610008	19.6975301981138\\
1.54725792029947	17.7845311218159\\
1.55353482869825	11.8937574664741\\
1.55667328289763	7.42815741774453\\
1.55981173709704	1.21610023334031\\
1.56295019129642	-8.30185812595876\\
1.56608864549581	-27.1404156822065\\
1.5692270996952	-32.8007568858122\\
1.57236555389458	-10.7977996685074\\
1.57550400809399	-0.663899913784348\\
1.58178091649276	10.1357739865721\\
1.58805782489155	15.7975636027354\\
1.59433473329032	18.768169135946\\
1.59747318748971	19.5114114630763\\
1.6006116416891	19.8220273069746\\
1.6037500958885	19.7183132005876\\
1.60688855008789	19.2007915271986\\
1.61002700428728	18.2522991111654\\
1.61316545848666	16.8349212769191\\
1.61630391268606	14.8825285611823\\
1.61944236688545	12.2854486634955\\
1.62258082108484	8.85840954132271\\
1.62571927528423	4.26677814928024\\
1.62885772948361	-2.17389352908441\\
1.63199618368301	-12.2204019783479\\
1.6351346378824	-33.2887859466161\\
1.63827309208179	-31.9462212333794\\
1.64141154628118	-11.9941588594886\\
1.64455000048058	-2.38252356953849\\
1.65082690887935	8.06712437988833\\
1.65710381727813	13.6010949986092\\
1.66338072567692	16.5104396381232\\
1.6665191798763	17.2349857999831\\
1.66965763407569	17.5318364147699\\
1.67279608827508	17.4179623718445\\
1.67593454247448	16.8929280302625\\
1.67907299667387	15.9388063466442\\
1.68221145087325	14.5169813648643\\
1.68534990507264	12.5605454487047\\
1.68848835927204	9.95875451027685\\
1.69162681347143	6.52451316763077\\
1.69476526767082	1.91938169280255\\
1.6979037218702	-4.5511944021431\\
1.70104217606959	-14.6833165176207\\
1.70418063026899	-36.2793369782986\\
1.70731908446838	-33.8500214874553\\
1.71045753866777	-14.0249954668515\\
1.71359599286716	-4.45506967095716\\
1.71987290126594	5.98954229458998\\
1.72614980966472	11.5542915707401\\
1.73242671806351	14.5148927230234\\
1.73556517226289	15.2724202129208\\
1.73870362646228	15.6078025210098\\
1.74184208066167	15.5389690005651\\
1.74498053486107	15.0669458732899\\
1.74811898906046	14.1760116272428\\
1.75125744325985	12.8309517906982\\
1.75439589745923	10.9703337951636\\
1.76067280585802	5.22871702191257\\
1.76381126005741	0.876519551522208\\
1.7669497142568	-5.16517266815644\\
1.77008816845618	-14.3702356264307\\
1.77322662265557	-32.3637913983224\\
1.77636507685497	-43.2346827430217\\
1.77950353105436	-18.4821851577221\\
1.78264198525375	-7.83208822452197\\
1.78891889365254	3.39339158196282\\
1.79519580205131	9.33631397699327\\
1.80147271045008	12.5788415290908\\
1.80461116464949	13.4687694968377\\
1.80774961884887	13.9388801257907\\
1.81088807304826	14.0121457819857\\
1.81402652724765	13.6949440099021\\
1.81716498144705	12.9780820663546\\
1.82030343564644	11.8352513586857\\
1.82344188984582	10.2183370366171\\
1.8297187982446	5.19237735221732\\
1.832857252444	1.42865488139941\\
1.83599570664339	-3.66110334371763\\
1.83913416084278	-10.9849366360408\\
1.84227261504216	-23.1883632242662\\
1.84541106924156	-56.2617584091537\\
1.84854952344095	-29.3116090987845\\
1.85168797764034	-14.2312902232812\\
1.85482643183973	-5.98582588647064\\
1.86110334023851	3.50920889722295\\
1.86738024863729	8.73348754408192\\
1.87365715703606	11.5712120476012\\
1.87679561123547	12.3168427090938\\
1.87993406543485	12.6674279412241\\
1.88307251963424	12.6398525886552\\
1.88621097383363	12.2361988605905\\
1.88934942803303	11.4440439647384\\
1.89248788223242	10.234435199041\\
1.8956263364318	8.55680979053211\\
1.90190324483058	3.4159016685574\\
1.90504169902998	-0.411899444637896\\
1.90818015322937	-5.58537438594232\\
1.91131860742875	-13.0495100244455\\
1.91445706162814	-25.6144891417288\\
1.91759551582754	-61.3580010675314\\
1.92073397002693	-30.0710351514005\\
1.92387242422632	-15.441817673123\\
1.9270108784257	-7.32938536412642\\
1.93328778682449	2.10133298770529\\
1.93956469522327	7.35760249001746\\
1.94584160362204	10.2838180670177\\
1.94898005782144	11.093627887089\\
1.95211851202083	11.5230445401029\\
1.95525696622022	11.5910816774672\\
1.95839542041961	11.3030700132297\\
1.96153387461901	10.6514196304\\
1.96467232881839	9.61444658956198\\
1.96781078301778	8.15286958561953\\
1.97408769141656	3.66140033736357\\
1.97722614561596	0.360003292088649\\
1.98036459981535	-3.9994587005521\\
1.98350305401473	-10.007448741859\\
1.98664150821412	-19.1020927221065\\
1.99291841661291	-50.4663287151959\\
1.9960568708123	-23.9725772617313\\
1.99919532501168	-13.031272676382\\
2.00547223341047	-1.49094972965932\\
2.01174914180925	4.7644019282608\\
2.01802605020804	8.39686440697562\\
2.02116450440742	9.52394471509169\\
2.02430295860681	10.2669907469054\\
2.0274414128062	10.6564523909527\\
2.03057986700559	10.7085888819259\\
2.03371832120499	10.4277983027839\\
2.03685677540437	9.80719353753068\\
2.03999522960376	8.82760181488241\\
2.04313368380315	7.45467519757464\\
2.04941059220194	3.27584495184786\\
2.05568750060071	-3.70628935231218\\
2.0588259548001	-9.02017026542103\\
2.0619644089995	-16.6973585513611\\
2.06510286319889	-29.7925198274127\\
2.06824131739828	-69.1758567638191\\
2.07137977159766	-31.9994358416334\\
2.07451822579705	-17.9296346261064\\
2.07765667999645	-9.96797542667085\\
2.08393358839523	-0.552302913777453\\
2.09021049679401	4.85271361348784\\
2.09648740519279	8.04613355347182\\
2.09962585939218	9.03538667918815\\
2.10276431359156	9.67893085012108\\
2.10590276779097	10.0009610984713\\
2.10904122199035	10.0141799611078\\
2.11217967618974	9.72143540188726\\
2.11531813038913	9.1160467082222\\
2.11845658458853	8.18090932032997\\
2.1247334929873	5.18440349089725\\
2.13101040138608	0.225903038779776\\
2.13728730978487	-8.01899799899168\\
2.14042576398425	-14.5158385204514\\
2.14356421818364	-24.6093625173452\\
2.14670267238303	-46.2763321392076\\
2.14984112658243	-45.1311849001323\\
2.15297958078182	-24.3100123053788\\
2.1561180349812	-14.4630357590968\\
2.16239494337999	-3.54357435331535\\
2.16867185177877	2.62478547409148\\
2.17494876017754	6.39440695520007\\
2.18122566857633	8.57079207973925\\
2.18436412277572	9.17741489681073\\
2.18750257697511	9.4945451075339\\
2.19064103117451	9.53354798285011\\
2.19377948537389	9.29778219181031\\
2.19691793957328	8.78294775056473\\
2.20005639377267	7.97655890786415\\
2.20633330217146	5.38760760469269\\
2.21261021057023	1.16512906468928\\
2.21888711896902	-5.57151489370789\\
2.22202557316841	-10.5441148279852\\
2.2251640273678	-17.5099185905879\\
2.22830248156718	-28.6563296954773\\
2.23144093576657	-55.6918682456506\\
2.24085629836475	-14.7289021329955\\
2.24713320676352	-4.33328974047031\\
2.25341011516231	1.71056912317559\\
2.25968702356109	5.51665009607785\\
2.26596393195987	7.83995639999242\\
2.26910238615926	8.5585354494267\\
2.27224084035865	9.0146441958528\\
2.27537929455804	9.22218355450693\\
2.27851774875744	9.18840639117226\\
2.28165620295682	8.91461929227309\\
2.28479465715621	8.39628011644446\\
2.2879331113556	7.62251203989575\\
2.29421001975439	5.2254794158853\\
2.30048692815316	1.43575813544754\\
2.30676383655195	-4.39353835372681\\
2.30990229075134	-8.5169669972038\\
2.31304074495073	-13.9888670307662\\
2.31617919915011	-21.8349481240864\\
2.31931765334951	-35.2261211282812\\
2.3224561075489	-73.2769988353106\\
2.32559456174829	-36.2023642654755\\
2.32873301594768	-22.4254254488032\\
2.33500992434647	-8.99224942755387\\
2.34128683274524	-1.64954392668525\\
2.34756374114401	3.02053565133097\\
2.3538406495428	6.07638326351655\\
2.36011755794158	7.9728616342687\\
2.36325601214098	8.56077136164942\\
2.36639446634037	8.93124185411826\\
2.36953292053975	9.09420468503018\\
2.37267137473914	9.05501080035337\\
2.37580982893853	8.81485351723897\\
2.37894828313793	8.37084022502584\\
2.38208673733732	7.71572538527758\\
2.38836364573609	5.71700434884816\\
2.39464055413488	2.63377487105059\\
2.40091746253366	-1.91684087213754\\
2.40719437093244	-8.79898795102899\\
2.41033282513183	-13.7455353420777\\
2.41347127933122	-20.555483786869\\
2.41660973353061	-31.1843867626013\\
2.41974818773001	-54.7583125856238\\
2.4228866419294	-47.2138757861757\\
2.42602509612878	-28.5161742898709\\
2.42916355032817	-19.068548315499\\
2.43544045872696	-8.20556399788282\\
2.44171736712573	-1.73555784755318\\
2.44799427552451	2.57382911396748\\
2.4542711839233	5.52330057948978\\
2.46054809232207	7.48495796369943\\
2.46682500072086	8.6533935954629\\
2.46996345492025	8.97499479620032\\
2.47310190911963	9.13235600663278\\
2.47624036331902	9.12988588372271\\
2.47937881751842	8.96938592916779\\
2.48251727171781	8.6501466068253\\
2.4856557259172	8.1688814986031\\
2.49193263431599	6.69261534317148\\
2.49820954271476	4.44800977171529\\
2.50448645111354	1.25613937033923\\
2.51076335951232	-3.22799303744043\\
2.5170402679111	-9.74223127064332\\
2.5201787221105	-14.2701328336931\\
2.52331717630989	-20.2876846635247\\
2.52645563050928	-29.0783597899536\\
2.53273253890805	-63.5186425570619\\
2.53587099310745	-36.3197829492632\\
2.53900944730684	-24.7481128359198\\
2.54528635570561	-12.373584302727\\
2.5515632641044	-5.183117436245\\
2.55784017250318	-0.335377583233679\\
2.56411708090197	3.1197234005836\\
2.57039398930074	5.61468584012363\\
2.57667089769951	7.37984453011236\\
2.5829478060983	8.54875989233528\\
2.58922471449708	9.20139038043311\\
2.59236316869648	9.34955573288858\\
2.59550162289587	9.38394677421256\\
2.59864007709525	9.30660296172461\\
2.60177853129464	9.11830893204363\\
2.60491698549403	8.81861697620272\\
2.61119389389282	7.8768308311777\\
2.61747080229159	6.45022056730882\\
2.62374771069038	4.47869823486822\\
2.63002461908916	1.85832977142856\\
2.63630152748794	-1.59007523921684\\
2.64257843588672	-6.19356103561063\\
2.64885534428549	-12.6245317717554\\
2.65513225268428	-22.6143896332784\\
2.65827070688367	-30.5454030626711\\
2.66140916108306	-43.6549456996122\\
2.66454761528246	-67.5825022539833\\
2.66768606948185	-43.9356837601641\\
2.67082452368123	-30.8453814324806\\
2.67710143208001	-17.4216952973783\\
2.6833783404788	-9.72481176619615\\
2.68965524887757	-4.47303353141456\\
2.69593215727636	-0.613656078877867\\
2.70220906567513	2.32543527728527\\
2.70848597407392	4.59655863802575\\
2.7147628824727	6.34997399342654\\
2.72103979087147	7.68180483759838\\
2.72731669927026	8.65654070490174\\
2.73359360766904	9.31870653494971\\
2.73987051606782	9.69935042337956\\
2.74300897026721	9.79108153183947\\
2.7461474244666	9.81981283859729\\
2.74928587866599	9.78705782084612\\
2.75242433286539	9.69394516960068\\
2.75556278706478	9.541240751766\\
2.76183969546355	9.05837540467761\\
2.76811660386234	8.33761754152472\\
2.77439351226111	7.37228161943085\\
2.7806704206599	6.14899338575778\\
2.79008578325806	3.78000519515909\\
2.79950114585624	0.653921717699262\\
2.80891650845442	-3.45887082692137\\
2.81519341685319	-6.95415202795498\\
2.82147032525197	-11.3194283337152\\
2.82774723365075	-17.0071574398645\\
2.83402414204953	-25.0112903867743\\
2.83716259624893	-30.6076605380504\\
2.84030105044832	-38.2428243124979\\
2.84657795884709	-63.4953733322528\\
2.85285486724588	-39.0504958276418\\
2.85913177564466	-25.9883853020714\\
2.86540868404344	-18.2688084465705\\
2.87168559244222	-12.8847816809709\\
2.87796250084099	-8.81498010196793\\
2.88737786343917	-4.2170485087609\\
2.89679322603735	-0.786364299427177\\
2.90620858863551	1.8601409066879\\
2.91562395123368	3.93905817906948\\
2.92503931383186	5.58591778776092\\
2.93445467643002	6.89201448243193\\
2.9438700390282	7.92244608578432\\
2.95328540162637	8.72581221560117\\
2.96270076422454	9.33981403304033\\
2.97211612682271	9.7946743782237\\
2.97839303522149	10.0219843498743\\
2.98466994362028	10.1961156532127\\
2.99094685201905	10.3228456615585\\
2.99722376041784	10.4074426881277\\
3.00350066881661	10.4547500042375\\
3.006639123016	10.4658340091339\\
3.0097775772154	10.469252455402\\
3.01291603141479	10.4655186143821\\
3.01605448561418	10.4551293481009\\
3.01919293981356	10.438566194713\\
3.02546984821235	10.3887734016409\\
3.03174675661113	10.3197197260851\\
3.0411621192093	10.1873796920814\\
3.05371593600687	9.97363803246434\\
3.09765429479833	9.18374392361896\\
3.10706965739649	9.05463185805991\\
3.11648501999467	8.95204119021129\\
3.12276192839344	8.90021897802571\\
3.12903883679223	8.8626236811466\\
3.13531574519101	8.83983381402925\\
3.13845419939041	8.83410901555175\\
};
\addlegendentry{$\Dot{\vect{a}}_{\theta}(\vect{p})$}

\addplot [color=orange, line width = 1.0pt]
  table[row sep=crcr]{%
0.0031384541993873	-27.0439978414352\\
0.00627690839877459	-27.0369222086393\\
0.00941536259816189	-27.0251551388533\\
0.0156922709969649	-26.9877155746659\\
0.0219691793957395	-26.932168485275\\
0.0282460877945141	-26.8592421109621\\
0.037661450392676	-26.7194289521055\\
0.0470768129908663	-26.5469016449303\\
0.0596306297884155	-26.275159526016\\
0.0784613549847677	-25.8098028671014\\
0.103568988579894	-25.1810151275444\\
0.116122805377444	-24.9127447248\\
0.125538167975606	-24.7522016665573\\
0.131815076374409	-24.6709797622183\\
0.138091984773183	-24.6146938889663\\
0.14123043897257	-24.5971142139216\\
0.144368893171958	-24.5872517432315\\
0.147507347371345	-24.5856325147151\\
0.150645801570732	-24.592799939853\\
0.15378425577012	-24.6093162876093\\
0.156922709969507	-24.6357643442719\\
0.16319961836831	-24.7209006724842\\
0.169476526767085	-24.8533578062018\\
0.175753435165859	-25.0387571255036\\
0.182030343564634	-25.2832923609091\\
0.188307251963437	-25.5938561741316\\
0.194584160362211	-25.9782021424996\\
0.203999522960373	-26.7127242656567\\
0.213414885558535	-27.6692702686169\\
0.222830248156725	-28.8936813991443\\
0.232245610754887	-30.4467750749446\\
0.241660973353049	-32.4128142681293\\
0.25107633595124	-34.9148819269004\\
0.260491698549401	-38.1452131270077\\
0.266768606948176	-40.856006925344\\
0.273045515346979	-44.1900986311247\\
0.279322423745754	-48.4101425423572\\
0.285599332144528	-53.9910512515005\\
0.291876240543303	-61.8917304715604\\
0.298153148942077	-73.896960975024\\
0.301291603141465	-80.3967083210355\\
0.30443005734088	-80.3765891091658\\
0.313845419939042	-61.3128732384501\\
0.320122328337817	-53.0234408259331\\
0.326399236736592	-47.0804750643218\\
0.332676145135395	-42.5252586182903\\
0.342091507733556	-37.3257239173549\\
0.351506870331718	-33.433653655198\\
0.360922232929909	-30.4696318063335\\
0.370337595528071	-28.2331175259042\\
0.376614503926845	-27.0892917680133\\
0.38289141232562	-26.1996948502083\\
0.389168320724423	-25.5530788818731\\
0.395445229123197	-25.1445497765616\\
0.398583683322585	-25.0296056596526\\
0.401722137521972	-24.9749237182081\\
0.404860591721359	-24.9814846206027\\
0.407999045920747	-25.0506447615995\\
0.411137500120134	-25.1841642356266\\
0.414275954319521	-25.3842458769878\\
0.420552862718324	-25.9954504685037\\
0.426829771117099	-26.9131632990444\\
0.433106679515873	-28.1788550643916\\
0.439383587914648	-29.8523405956155\\
0.445660496313451	-32.0220177609241\\
0.451937404712226	-34.8241703930431\\
0.458214313111	-38.4827054435241\\
0.464491221509775	-43.401624881115\\
0.470768129908549	-50.4214442504228\\
0.473906584107937	-55.2872686639513\\
0.477045038307352	-61.7306432989338\\
0.483321946706127	-81.8952648050615\\
0.486460400905514	-78.0231174260708\\
0.492737309304289	-58.8391330229487\\
0.499014217703063	-48.4281025265692\\
0.505291126101866	-41.7210831922087\\
0.511568034500641	-36.9310901860173\\
0.517844942899416	-33.3435892238158\\
0.52412185129819	-30.6100882571232\\
0.530398759696965	-28.5395379044041\\
0.536675668095768	-27.0206102682284\\
0.542952576494542	-25.9879224422142\\
0.549229484893317	-25.4060085251858\\
0.552367939092704	-25.2792070074475\\
0.555506393292092	-25.2616946212887\\
0.558644847491479	-25.3548443024058\\
0.561783301690895	-25.5612642913698\\
0.564921755890282	-25.8849036822037\\
0.571198664289057	-26.9074606429917\\
0.577475572687831	-28.489836303846\\
0.583752481086606	-30.7439123262172\\
0.590029389485409	-33.8583798158179\\
0.596306297884183	-38.1728613522789\\
0.602583206282958	-44.3776362876071\\
0.608860114681733	-54.2124089834161\\
0.61199856888112	-62.0057896958192\\
0.618275477279923	-84.3648870729874\\
0.624552385678697	-59.6691580163036\\
0.630829294077472	-47.2116714980432\\
0.637106202476247	-39.8243313629407\\
0.643383110875021	-34.8146644435277\\
0.649660019273824	-31.2456336366822\\
0.655936927672599	-28.6937275897817\\
0.662213836071373	-26.9409391225566\\
0.668490744470148	-25.8705573755637\\
0.671629198669535	-25.5716618610996\\
0.674767652868923	-25.4254733296379\\
0.677906107068338	-25.4313788525963\\
0.681044561267726	-25.591074818701\\
0.684183015467113	-25.9086552652801\\
0.6873214696665	-26.3908539443793\\
0.693598378065275	-27.8920641085267\\
0.699875286464049	-30.2248802209827\\
0.706152194862852	-33.6287542361476\\
0.712429103261627	-38.5702596713375\\
0.718706011660402	-46.1051275056766\\
0.721844465859789	-51.6399515278606\\
0.724982920059176	-59.4761004384661\\
0.731259828457951	-85.9777712587373\\
0.737536736856754	-57.8110878554024\\
0.743813645255528	-45.0860049205113\\
0.750090553654303	-37.7399532240371\\
0.756367462053078	-32.8825374427663\\
0.762644370451881	-29.5465990787695\\
0.768921278850655	-27.3055358930154\\
0.77519818724943	-25.9482566461988\\
0.778336641448817	-25.566199110261\\
0.781475095648204	-25.372693510484\\
0.784613549847592	-25.3655606044864\\
0.787752004046979	-25.546102500584\\
0.790890458246395	-25.9191856623178\\
0.794028912445782	-26.49360218512\\
0.800305820844557	-28.3059031209079\\
0.806582729243331	-31.172232740917\\
0.812859637642106	-35.468935101631\\
0.819136546040909	-42.0208245564785\\
0.822275000240296	-46.7264047528885\\
0.825413454439683	-53.1424660109688\\
0.828551908639071	-62.8152296209277\\
0.831690362838458	-80.1655970242381\\
0.834828817037845	-78.8942814321554\\
0.837967271237233	-62.0554139410998\\
0.84110572543662	-52.5704993226943\\
0.847382633835423	-41.5183719682108\\
0.853659542234197	-34.9363205890836\\
0.859936450632972	-30.5912174043432\\
0.866213359031747	-27.683655508679\\
0.872490267430521	-25.852004598704\\
0.875628721629909	-25.2802024831718\\
0.878767175829324	-24.9202898542673\\
0.881905630028712	-24.7655444320603\\
0.885044084228099	-24.8135515597821\\
0.888182538427486	-25.0660042267299\\
0.891320992626873	-25.5288447952463\\
0.894459446826261	-26.2127743201128\\
0.900736355225035	-28.3169961506127\\
0.907013263623838	-31.6162892855188\\
0.913290172022613	-36.6064302598253\\
0.919567080421388	-44.4730408793918\\
0.922705534620775	-50.4358004028659\\
0.925843988820162	-59.2417829503202\\
0.928982443019549	-75.0167625867952\\
0.932120897218937	-85.4759446869124\\
0.935259351418352	-64.119571126439\\
0.93839780561774	-53.2463362192284\\
0.944674714016514	-41.2016216494644\\
0.950951622415289	-34.1472963223463\\
0.957228530814064	-29.439163074989\\
0.963505439212867	-26.1657856744726\\
0.969782347611641	-23.9064218763489\\
0.976059256010416	-22.4342039469016\\
0.98233616440919	-21.6149736728736\\
0.985474618608578	-21.4227285468613\\
0.988613072807965	-21.3650043977878\\
0.991751527007381	-21.435925071225\\
0.994889981206768	-21.6308101321068\\
0.998028435406155	-21.9459746131687\\
1.00430534380493	-22.9265067894009\\
1.0105822522037	-24.3630410060039\\
1.01685916060248	-26.250472362362\\
1.02627452320067	-29.9356398317709\\
1.03568988579883	-34.6866497275655\\
1.04510524839699	-40.5915488716855\\
1.05452061099518	-47.8037758245263\\
1.06393597359335	-56.592959642519\\
1.07335133619151	-67.4733368070209\\
1.0827666987897	-81.5674223758829\\
1.08904360718847	-94.0603399786268\\
1.09532051558725	-111.530094482506\\
1.09845896978663	-124.014894068733\\
1.10159742398602	-142.037658458052\\
1.10473587818541	-175.408725774573\\
1.10787433238482	-223.454025465628\\
1.11101278658421	-156.480464555197\\
1.1141512407836	-132.565078743862\\
1.12042814918237	-106.536624269174\\
1.12670505758115	-90.4341687640301\\
1.13298196597992	-78.5409727650317\\
1.14239732857811	-64.8370690379328\\
1.15181269117627	-54.1070190457289\\
1.16122805377444	-45.3856933358828\\
1.17064341637263	-38.2332352615072\\
1.18005877897079	-32.4281481959794\\
1.18947414156895	-27.8576996409276\\
1.19888950416714	-24.4767111300972\\
1.20516641256592	-22.8864415675756\\
1.21144332096469	-21.8462350637765\\
1.21458177516408	-21.5420007868355\\
1.21772022936347	-21.389111146017\\
1.22085868356288	-21.3949970012168\\
1.22399713776227	-21.5689923197387\\
1.22713559196166	-21.9228350597753\\
1.23027404616104	-22.4713681838654\\
1.23655095455982	-24.233884855991\\
1.24282786295859	-27.0897158659408\\
1.24910477135737	-31.4720005094485\\
1.25538167975617	-38.3235488462342\\
1.25852013395556	-43.3624995657854\\
1.26165858815494	-50.4262821065304\\
1.26479704235433	-61.726457119895\\
1.26793549655372	-86.3842147464782\\
1.27421240495249	-55.3822253916738\\
1.27735085915188	-46.720042279687\\
1.28362776755068	-36.6179287898305\\
1.28990467594946	-30.7940514348192\\
1.29618158434823	-27.2689359890687\\
1.30245849274701	-25.3509351958783\\
1.30559694694639	-24.900916269863\\
1.30873540114581	-24.7698976575958\\
1.3118738553452	-24.9561926180258\\
1.31501230954458	-25.4682944457412\\
1.31815076374397	-26.3259185896814\\
1.32128921794336	-27.5627038819707\\
1.32756612634213	-31.4137836387298\\
1.33384303474091	-37.9223154323504\\
1.33698148894032	-42.8568709240288\\
1.34011994313971	-49.8703808182967\\
1.3432583973391	-61.2133092244457\\
1.34639685153849	-85.8673096894284\\
1.35267375993726	-54.2686743260596\\
1.35581221413665	-45.7265297891654\\
1.36208912253542	-35.8136716432955\\
1.36836603093423	-30.2285358494946\\
1.374642939333	-27.0267589226328\\
1.37778139353239	-26.0906920319876\\
1.38091984773178	-25.5412341368108\\
1.38405830193116	-25.3591437910613\\
1.38719675613055	-25.5393164089219\\
1.39033521032994	-26.0899619038606\\
1.39347366452935	-27.03380431047\\
1.39661211872874	-28.4117090862902\\
1.39975057292813	-30.2900799806414\\
1.4060274813269	-36.0426844206863\\
1.40916593552629	-40.4025927629425\\
1.41230438972568	-46.4717027003139\\
1.41544284392506	-55.7523723619305\\
1.41858129812445	-73.6257170174081\\
1.42171975232387	-79.212285051182\\
1.42485820652325	-58.0762053755496\\
1.42799666072264	-47.8300691824089\\
1.43427356912142	-36.6809621711345\\
1.44055047752019	-30.616552913732\\
1.44682738591897	-27.191270140665\\
1.44996584011835	-26.1971424160731\\
1.45310429431777	-25.616399027221\\
1.45624274851716	-25.4267531282325\\
1.45938120271654	-25.6219995452076\\
1.46251965691593	-26.2109847401796\\
1.46565811111532	-27.2190113170566\\
1.4687965653147	-28.6921854607881\\
1.47193501951409	-30.7064353998335\\
1.47507347371348	-33.3854578206922\\
1.47821192791287	-36.9383952975876\\
1.48135038211228	-41.7483507420988\\
1.48448883631167	-48.6216001363817\\
1.48762729051106	-59.7354665545347\\
1.49076574471044	-83.990128390418\\
1.50018110730861	-44.9088382067857\\
1.50645801570738	-34.9874622695611\\
1.51273492410618	-29.5133957522076\\
1.51901183250496	-26.5117879774573\\
1.52215028670435	-25.71056411981\\
1.52528874090373	-25.3224665716408\\
1.52842719510312	-25.3326113953328\\
1.53156564930251	-25.7423583953343\\
1.53470410350189	-26.5695215468834\\
1.53784255770131	-27.8514156312549\\
1.5409810119007	-29.6519256260253\\
1.54411946610008	-32.0757616183522\\
1.54725792029947	-35.2978118202668\\
1.55039637449886	-39.6293519218663\\
1.55353482869825	-45.6924454022996\\
1.55667328289763	-55.0118467591901\\
1.55981173709702	-73.1374355204831\\
1.56295019129641	-78.1452691210177\\
1.56608864549582	-57.0481169080066\\
1.56922709969521	-46.8566120896714\\
1.57550400809399	-35.7877531261842\\
1.58178091649276	-29.8161265637883\\
1.58805782489154	-26.5133385033504\\
1.59119627909092	-25.5950970259258\\
1.59433473329034	-25.102312563956\\
1.59747318748973	-25.0151419560086\\
1.60061164168911	-25.3307907867413\\
1.6037500958885	-26.0630400598355\\
1.60688855008789	-27.2446076428755\\
1.61002700428728	-28.9332579158887\\
1.61316545848666	-31.224322754149\\
1.61630391268605	-34.276298635971\\
1.61944236688544	-38.3674495931039\\
1.62258082108482	-44.0400527554766\\
1.62571927528424	-52.5635989335797\\
1.63199618368301	-84.3964041208095\\
1.6351346378824	-59.282695609449\\
1.63827309208179	-47.9662852213728\\
1.64455000048056	-36.1386092256618\\
1.65082690887934	-29.8497429240159\\
1.65710381727814	-26.3500273999256\\
1.66024227147753	-25.3516571268163\\
1.66338072567692	-24.7841973356163\\
1.6665191798763	-24.6242906623909\\
1.66965763407569	-24.8659927285564\\
1.67279608827508	-25.519777015122\\
1.67593454247447	-26.6143205778254\\
1.67907299667385	-28.2017520602812\\
1.68221145087327	-30.3685818431259\\
1.68534990507266	-33.2578777013218\\
1.68848835927204	-37.1173277447231\\
1.69162681347143	-42.4177510404688\\
1.69476526767082	-50.2135930624802\\
1.6979037218702	-63.7206540809082\\
1.70104217606959	-89.8093732334443\\
1.70418063026898	-62.1933739130801\\
1.70731908446837	-49.3735204964239\\
1.71359599286717	-36.6160986926767\\
1.71987290126594	-29.9464121171093\\
1.72614980966472	-26.2008634750042\\
1.72928826386411	-25.097352905282\\
1.73242671806349	-24.4282248080369\\
1.73556517226288	-24.1655810051433\\
1.7387036264623	-24.2991995871887\\
1.74184208066168	-24.8348373077024\\
1.74498053486107	-25.7952003570752\\
1.74811898906046	-27.2239443359178\\
1.75125744325985	-29.1943097159043\\
1.75439589745923	-31.8264680343744\\
1.75753435165862	-35.3239506069757\\
1.76067280585801	-40.0589089407808\\
1.76381126005739	-46.810560762345\\
1.76694971425681	-57.663945691542\\
1.7700881684562	-81.4755205265239\\
1.77322662265559	-69.230727069823\\
1.77636507685497	-52.6240364546014\\
1.77950353105436	-43.7587804164774\\
1.78578043945313	-33.6597892920072\\
1.79205734785191	-28.085559829591\\
1.79833425625071	-24.9934191243801\\
1.8014727104501	-24.1424308916347\\
1.80461116464949	-23.6982544352028\\
1.80774961884887	-23.6433127309205\\
1.81088807304826	-23.9756603582209\\
1.81402652724765	-24.7086915584272\\
1.81716498144704	-25.8733730214672\\
1.82030343564642	-27.5238316007621\\
1.82344188984581	-29.7486357403058\\
1.82658034404523	-32.6935111329057\\
1.82971879824461	-36.6105820998309\\
1.832857252444	-41.9803003291068\\
1.83599570664339	-49.885571813765\\
1.83913416084278	-63.6811867762427\\
1.84227261504216	-89.4977094680245\\
1.84541106924155	-61.1978658986527\\
1.84854952344094	-48.5517663154962\\
1.85482643183974	-35.8663482553366\\
1.86110334023851	-29.1649272714545\\
1.86738024863729	-25.3285597606977\\
1.87051870283668	-24.1579588166574\\
1.87365715703606	-23.4054284974622\\
1.87679561123545	-23.0405245231194\\
1.87993406543484	-23.049293731647\\
1.88307251963425	-23.4320796369787\\
1.88621097383364	-24.203603238638\\
1.88934942803303	-25.395347574323\\
1.89248788223242	-27.0611072443615\\
1.89876479063119	-32.2182608658329\\
1.90190324483058	-36.0966160892838\\
1.90504169902997	-41.3856531513639\\
1.90818015322935	-49.1157063317545\\
1.91131860742877	-62.4084246839216\\
1.91445706162816	-90.2887595737163\\
1.91759551582754	-61.9998153465483\\
1.92073397002693	-48.8476202934707\\
1.9270108784257	-35.8454640690752\\
1.93328778682448	-28.9769933606934\\
1.93956469522328	-24.9866490370576\\
1.94270314942267	-23.7318527092658\\
1.94584160362206	-22.8861885132644\\
1.94898005782144	-22.4161574296926\\
1.95211851202083	-22.3042508182686\\
1.95525696622022	-22.546281385614\\
1.95839542041961	-23.1507976071618\\
1.96153387461899	-24.1403903886633\\
1.96467232881838	-25.55532737814\\
1.97094923721718	-29.9612287440615\\
1.97408769141657	-33.2283551096081\\
1.97722614561596	-37.5654168506985\\
1.98036459981535	-43.5734800769341\\
1.98350305401473	-52.7118496456501\\
1.98664150821412	-70.2885720948768\\
1.98977996241351	-79.0372043552478\\
1.99291841661289	-56.1446244482207\\
1.99605687081228	-45.5531441079813\\
2.00233377921109	-34.1044487066381\\
2.00861068760986	-27.7919764278015\\
2.01488759600863	-24.0638200028358\\
2.01802605020802	-22.8822438558778\\
2.02116450440741	-22.0819143522599\\
2.0243029586068	-21.6330247647531\\
2.02744141280621	-21.5197083858027\\
2.0305798670056	-21.7377876007691\\
2.03371832120499	-22.2942325882666\\
2.03685677540437	-23.2081649315171\\
2.03999522960376	-24.5137169080022\\
2.04627213800254	-28.5503619000653\\
2.05254904640131	-35.368653352514\\
2.05568750060073	-40.5771874191315\\
2.05882595480011	-48.0948699891051\\
2.0619644089995	-60.7574940134231\\
2.06510286319889	-90.3628445390778\\
2.06824131739828	-63.3420819402198\\
2.07137977159766	-49.3630989061529\\
2.07765667999644	-35.8443131239851\\
2.08393358839524	-28.6626079932769\\
2.09021049679401	-24.345206673715\\
2.09648740519279	-21.8429786341687\\
2.09962585939218	-21.129779065183\\
2.10276431359156	-20.7376452753242\\
2.10590276779095	-20.6536119388069\\
2.10904122199034	-20.874510582914\\
2.11217967618975	-21.4066046945409\\
2.11531813038914	-22.2664245860678\\
2.11845658458853	-23.4830387023625\\
2.1247334929873	-27.1957259122467\\
2.13101040138608	-33.3202384684691\\
2.13414885558547	-37.8569859820074\\
2.13728730978485	-44.1333491280605\\
2.14042576398427	-53.77059179201\\
2.14356421818366	-73.1185138317683\\
2.14670267238304	-75.977771689001\\
2.14984112658243	-54.8407067002055\\
2.15297958078182	-44.7154692142159\\
2.15925648918059	-33.4983652146976\\
2.16553339757937	-27.13261606309\\
2.17181030597817	-23.197461528382\\
2.17808721437694	-20.8685295626244\\
2.18122566857633	-20.1878707535247\\
2.18436412277572	-19.7973075404698\\
2.18750257697511	-19.6849248339157\\
2.19064103117449	-19.8468246232973\\
2.19377948537388	-20.2867175849583\\
2.19691793957327	-21.0163798375543\\
2.20005639377268	-22.0570898664874\\
2.20633330217146	-25.2232886897617\\
2.21261021057023	-30.3235332402934\\
2.21888711896901	-38.7462176784109\\
2.22202557316839	-45.4091694515911\\
2.22516402736778	-55.8675019328681\\
2.2283024815672	-78.5735371269459\\
2.23144093576659	-71.6642004736276\\
2.23457938996597	-53.1866264524354\\
2.23771784416536	-43.7610265694027\\
2.24399475256413	-32.9914273532833\\
2.25027166096291	-26.7252205260374\\
2.25654856936171	-22.7451285854767\\
2.26282547776049	-20.2685153043028\\
2.26596393195987	-19.4773522888727\\
2.26910238615926	-18.9502205338333\\
2.27224084035865	-18.6725805955045\\
2.27537929455804	-18.6366212018093\\
2.27851774875742	-18.8404993872305\\
2.28165620295681	-19.2881901590093\\
2.28479465715623	-19.9899136688746\\
2.291071565555	-22.2350839230451\\
2.29734847395378	-25.8523738485985\\
2.30362538235255	-31.4605098646315\\
2.30676383655194	-35.4312943200459\\
2.30990229075132	-40.6848471971161\\
2.31304074495074	-48.1496114577804\\
2.31617919915013	-60.5344733430686\\
2.31931765334951	-92.3463009823931\\
2.3224561075489	-65.2792378344246\\
2.32559456174829	-50.5235126740231\\
2.33187147014706	-36.496658896421\\
2.33814837854584	-28.8869686907879\\
2.34442528694464	-24.0331169089082\\
2.35070219534342	-20.8268087491354\\
2.35697910374219	-18.7961720483342\\
2.36011755794158	-18.1447331035129\\
2.36325601214097	-17.7122544481332\\
2.36639446634035	-17.4883292904449\\
2.36953292053974	-17.4671961959369\\
2.37267137473916	-17.6472797924985\\
2.37580982893854	-18.0310875607632\\
2.37894828313793	-18.6254444751251\\
2.3852251915367	-20.498883006985\\
2.39150209993548	-23.4464518481503\\
2.39777900833425	-27.8384657504927\\
2.40405591673306	-34.5049564153572\\
2.40719437093244	-39.2904024803382\\
2.41033282513183	-45.8458807977341\\
2.41347127933122	-55.9399376861074\\
2.41660973353061	-77.2591962921911\\
2.41974818772999	-76.1185248659464\\
2.42288664192938	-55.5139717959182\\
2.42602509612877	-45.5769430441462\\
2.43230200452757	-34.3210029558977\\
2.43857891292635	-27.6470513899274\\
2.44485582132512	-23.1910830244861\\
2.45113272972389	-20.1202612728899\\
2.4574096381227	-18.0507276011428\\
2.46368654652147	-16.7824989643457\\
2.46682500072086	-16.4130734033656\\
2.46996345492025	-16.2089239935886\\
2.47310190911963	-16.1654415250731\\
2.47624036331902	-16.2806516350382\\
2.47937881751841	-16.5551071467567\\
2.4825172717178	-16.9919440473803\\
2.4887941801166	-18.3797921734945\\
2.49507108851537	-20.5352960009003\\
2.50134799691415	-23.6351102811267\\
2.50762490531292	-28.0198674464399\\
2.51390181371173	-34.4168650682056\\
2.51704026791111	-38.8709995089508\\
2.5201787221105	-44.7925738931405\\
2.52331717630989	-53.4404720146883\\
2.52645563050928	-69.205727423902\\
2.52959408470866	-95.1939393337562\\
2.53273253890805	-61.8794048956911\\
2.53587099310744	-49.8067519142734\\
2.54214790150624	-37.1342840541171\\
2.54842480990501	-29.8045619766454\\
2.55470171830379	-24.8576234389982\\
2.56097862670256	-21.3200862496952\\
2.56725553510134	-18.7518362958404\\
2.57353244350014	-16.9193674021365\\
2.57980935189892	-15.6876221041162\\
2.58608626029769	-14.9759152837167\\
2.58922471449708	-14.7995133223214\\
2.59236316869647	-14.7377359042397\\
2.59550162289585	-14.7885511824067\\
2.59864007709524	-14.9511982711708\\
2.60177853129466	-15.2261657498663\\
2.60805543969343	-16.1215341041819\\
2.6143323480922	-17.5064743022855\\
2.62060925649098	-19.4424937819031\\
2.62688616488975	-22.0361177130232\\
2.63316307328856	-25.4716341096246\\
2.63943998168733	-30.0874851396155\\
2.64571689008611	-36.5875062623304\\
2.65199379848488	-46.830859953817\\
2.65513225268427	-55.1647071887239\\
2.65827070688368	-69.8344171325875\\
2.66140916108307	-114.425069254807\\
2.66454761528246	-66.68810030326\\
2.66768606948185	-53.6765451578398\\
2.67396297788062	-40.4414593328905\\
2.6802398862794	-32.8096528331508\\
2.6865167946782	-27.5773184214875\\
2.69279370307697	-23.7175934954307\\
2.69907061147575	-20.768490229732\\
2.70534751987452	-18.4824581671566\\
2.7116244282733	-16.7118167316213\\
2.7179013366721	-15.3620097318875\\
2.72417824507087	-14.3696094744031\\
2.73045515346965	-13.6908944325153\\
2.73673206186842	-13.2954973286162\\
2.73987051606781	-13.1972640167205\\
2.74300897026723	-13.1627219213465\\
2.74614742446661	-13.1904430418676\\
2.749285878666	-13.279389710343\\
2.75242433286539	-13.4288946450297\\
2.75870124126416	-13.9087064738332\\
2.76497814966294	-14.6317574406892\\
2.77125505806171	-15.6060803782313\\
2.77753196646051	-16.8468775612853\\
2.78380887485929	-18.3784259145509\\
2.79322423745745	-21.3057519948995\\
2.80263960005564	-25.184159724361\\
2.80891650845442	-28.4847940419891\\
2.81519341685319	-32.5973107456368\\
2.82147032525197	-37.9201917898712\\
2.82774723365074	-45.3069468528952\\
2.83088568785016	-50.3826908593616\\
2.83402414204954	-57.1940237207966\\
2.83716259624893	-67.5540217746482\\
2.84030105044832	-89.8185705366783\\
2.84343950464771	-88.1616722560798\\
2.84657795884709	-67.1891169426927\\
2.84971641304648	-57.2226361371344\\
2.85599332144525	-45.7992635311562\\
2.86227022984406	-38.7648523734501\\
2.86854713824283	-33.7463373577282\\
2.87482404664161	-29.9006213686651\\
2.88423940923977	-25.5100331221786\\
2.89365477183796	-22.2075666849692\\
2.90307013443612	-19.6476621002905\\
2.91248549703428	-17.6314100531153\\
2.92190085963247	-16.0327079712177\\
2.93131622223063	-14.7657491231163\\
2.9407315848288	-13.7688455541517\\
2.95014694742699	-12.995622614543\\
2.95956231002515	-12.4098836561851\\
2.96897767262331	-11.9824467407306\\
2.97525458102211	-11.773321297225\\
2.98153148942089	-11.6174857303819\\
2.98780839781966	-11.509283352177\\
2.99408530621844	-11.4435357834452\\
2.99722376041782	-11.4250750687787\\
3.00036221461721	-11.4154629962658\\
3.00350066881663	-11.414153872838\\
3.00663912301601	-11.4206196756003\\
3.0097775772154	-11.4343487280319\\
3.01605448561418	-11.4816246732354\\
3.02233139401295	-11.5521736886126\\
3.03174675661114	-11.6937884799781\\
3.0411621192093	-11.8682410292485\\
3.05685439020624	-12.2033636960531\\
3.08823893220017	-12.8857559447002\\
3.10079274899772	-13.1116557248374\\
3.11020811159588	-13.2495911621192\\
3.11962347419407	-13.3553835814286\\
3.12590038259285	-13.4063098958387\\
3.13217729099162	-13.4406695176454\\
3.13531574519101	-13.4514741929309\\
3.1384541993904	-13.4579724082301\\
};
\addlegendentry{$\Dot{\vect{a}}_{\phi}(\vect{p})$}

\addplot [color=black, line width = 1.0pt, dashed]
  table[row sep=crcr]{%
1.1071487177941	-200\\
1.1071487177941	200\\
};
\addlegendentry{$\theta_{\text{UE}}$}

\end{axis}


\end{tikzpicture}%

==> figures/lambdaCurves.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=7.4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=15,
xtick = {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
xlabel style={font=\color{white!15!black}},
xlabel={Distance (m)},
ymin=0,
ymax=60,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_i$ values},
axis background/.style={fill=white},
legend style={at={(0.95,0.9)}, anchor=north east, legend cell align=right, align=right, draw=white!15!black}
]
\addplot [color=red, line width = 1.2pt]
  table[row sep=crcr]{%
1.73205080756888	2.57535527920906\\
2.44948974278318	1.30905920760458\\
3.3166247903554	0.861925965108586\\
4.24264068711928	0.909783692500965\\
5.19615242270663	0.860039274973837\\
6.16441400296898	0.976880881934675\\
7.14142842854285	0.756840750754928\\
8.12403840463596	0.746326359059905\\
9.1104335791443	0.82561070855368\\
10.0995049383621	0.845729564608568\\
11.0905365064094	0.883830027775191\\
12.0830459735946	0.990225277550238\\
13.076696830622	1.12195722721841\\
14.0712472794703	1.21769808395272\\
15.0665191733194	1.25185797072694\\
};
\addlegendentry{$\lambda_1$ (for $\vect{a}^*(\vect{p})$)}

\addplot [color=blue, line width = 1.2pt, mark=square]
  table[row sep=crcr]{%
1.73205080756888	33.0530210922385\\
2.44948974278318	35.8169161004326\\
3.3166247903554	38.1532503667153\\
4.24264068711928	38.4053693070934\\
5.19615242270663	38.6784896796426\\
6.16441400296898	38.4031956112496\\
7.14142842854285	38.8292064726664\\
8.12403840463596	38.9143082379368\\
9.1104335791443	38.8759922384385\\
10.0995049383621	38.8792227769815\\
11.0905365064094	38.852719963779\\
12.0830459735946	38.7570503231098\\
13.076696830622	38.6449169779823\\
14.0712472794703	38.5813673027108\\
15.0665191733194	38.574369308178\\
};
\addlegendentry{$\lambda_2$ (for $\Dot{\vect{a}}^*_{\rho}(\vect{p})$)}

\addplot [color=orange, line width = 1.2pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.73205080756888	2.30194033060807\\
2.44948974278318	1.48669793821667\\
3.3166247903554	0.479855037868523\\
4.24264068711928	0.37769296427161\\
5.19615242270663	0.233437885117716\\
6.16441400296898	0.31733043861766\\
7.14142842854285	0.165650956268811\\
8.12403840463596	0.149779397356245\\
9.1104335791443	0.14073711459407\\
10.0995049383621	0.124925452253904\\
11.0905365064094	0.113280414369226\\
12.0830459735946	0.103121078637266\\
13.076696830622	0.0924652236610832\\
14.0712472794703	0.0844207718602874\\
15.0665191733194	0.0775794268697436\\
};
\addlegendentry{$\lambda_3$ (for $\Dot{\vect{a}}^*_{\theta}(\vect{p})$)}

\addplot [color=black, dashed, line width = 1.2pt]
  table[row sep=crcr]{%
1.73205080756888	2.06968329792815\\
2.44948974278318	1.38732675156922\\
3.3166247903554	0.504968599618363\\
4.24264068711928	0.307154025279182\\
5.19615242270663	0.228033009350862\\
6.16441400296898	0.302593055817186\\
7.14142842854285	0.248301799025154\\
8.12403840463596	0.189585996979044\\
9.1104335791443	0.157659928939342\\
10.0995049383621	0.15012220288214\\
11.0905365064094	0.150169592598699\\
12.0830459735946	0.149603320478948\\
13.076696830622	0.14066057096125\\
14.0712472794703	0.116513841024103\\
15.0665191733194	0.0961932941371217\\
};
\addlegendentry{$\lambda_4$ (for $\Dot{\vect{a}}^*_{\phi}(\vect{p})$)}

\end{axis}


\end{tikzpicture}%

==> figures/old figs/PEBopt_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.407in,
at={(0.758in,0.64in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Distance (m)},
ymode=log,
ymin=1,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB (m)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west,
]
\addplot [color=blue, line width = 1.0pt, dashed, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.31303574634472\\
2	4.31471110794114\\
3	10.5038972824541\\
4	21.4825620452601\\
5	38.8734898649701\\
6	64.2849093652761\\
7	99.3212003022975\\
8	145.585790389195\\
9	204.68187301145\\
10	278.212592407524\\
11	367.781092528902\\
12	474.990529537307\\
13	601.444078995821\\
14	748.744928080021\\
15	918.4962514729\\
};
\addlegendentry{$\text{1. X=U}\lambda\text{U}^\text{H}\text{ lambda uncon.}$}

\addplot [color=red, line width = 1.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	3.80295636693286\\
2	12.9236247994594\\
3	36.6917031808614\\
4	81.8475255828459\\
5	152.981817869145\\
6	266.187058870976\\
7	429.224989659678\\
8	648.131148745334\\
9	930.378299188602\\
10	1284.92656489329\\
11	1719.59417877369\\
12	2244.08832240549\\
13	2864.0952853488\\
14	3590.61558809838\\
15	4429.91839866814\\
};
\addlegendentry{$\text{2. X=FF}^\text{H}\text{ lambda uncon.;}$}

\addplot [color=orange, line width = 1.0pt, mark=+, mark options={solid, orange}]
  table[row sep=crcr]{%
1	1.32307293256214\\
2	4.34530949862782\\
3	10.5467987108583\\
4	21.5337160679443\\
5	38.9307326241068\\
6	64.3467913947367\\
7	99.3866713741186\\
8	145.654070964448\\
9	204.752376014689\\
10	278.284871601544\\
11	367.854805928876\\
12	475.065415535531\\
13	601.519929579853\\
14	748.821576349924\\
15	918.573576665495\\
};
\addlegendentry{$\text{3. X=U}\lambda\text{U}^\text{H}\text{ lambda diag.}$}

\addplot [color=green, line width = 1.0pt, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
1	3.7840228787844\\
2	12.9212685331632\\
3	36.689014867311\\
4	81.8395427017622\\
5	152.981009907288\\
6	266.010404128515\\
7	429.075938693437\\
8	647.733988427124\\
9	929.971198252833\\
10	1284.43909455945\\
11	1720.19054653518\\
12	2244.30237273908\\
13	2865.72565656629\\
14	3592.63643882941\\
15	4432.74719734159\\
};
\addlegendentry{$\text{4. X=FF}^\text{H}\text{ lambda diag.}$}

\addplot [color=black, dashed, line width = 1.0pt]
  table[row sep=crcr]{%
1	3.70530402934948\\
2	12.5862980529551\\
3	35.6744072168003\\
4	79.5084527669555\\
5	148.691121092994\\
6	258.640996539592\\
7	417.330613637898\\
8	630.206323185675\\
9	904.655558877411\\
10	1249.75520773812\\
11	1675.25662400308\\
12	2190.95449407478\\
14	3559.22708096314\\
15	4426.67234216861\\
};
\addlegendentry{5. proj U into RIS, lambda diag.}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/old figs/Phi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=2.0,
xlabel style={font=\color{white!15!black}},
xlabel={phi},
ymin=0,
ymax=1200000,
ylabel style={font=\color{white!15!black}},
ylabel={Beam Power},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west,
]
\addplot [color=red, dashed, line width = 1.0pt]
  table[row sep=crcr]{%
0.00313845416530967	1.04783358843997\\
0.012553816777654	0.816894618910737\\
0.0188307252246886	0.702008249121718\\
0.0219691793899983	0.661266040755436\\
0.025107633555308	0.634204811532982\\
0.028246087837033	0.62291034811642\\
0.0313845420023426	0.629604761837982\\
0.0345229961676523	0.656641573412344\\
0.0376614504493773	0.706499409861863\\
0.040799904614687	0.781774220289662\\
0.0470768129453063	1.01948739530053\\
0.053353721392341	1.39249775581993\\
0.0596306298393756	1.92462209414225\\
0.065907538169995	2.64022151974496\\
0.0721844466170296	3.56352225062437\\
0.0784613549476489	4.71781212603673\\
0.0878767175599933	6.928459885763\\
0.0972920801723376	9.76528268132824\\
0.106707442784682	13.263837168226\\
0.116122805397026	17.4272115691565\\
0.12867662217468	23.9395441202214\\
0.144368893117644	33.2743950547883\\
0.175753435119987	52.3567138952203\\
0.185168797732331	56.9675638271729\\
0.194584160344675	60.5117459998\\
0.20086106879171	62.1444510720903\\
0.207137977122329	63.1147827283712\\
0.210276431404054	63.3358316187514\\
0.213414885569364	63.3749361496884\\
0.216553339734674	63.2294502137229\\
0.219691793899983	62.8982319562929\\
0.222830248181708	62.3817097549327\\
0.229107156512327	60.8025846284581\\
0.235384064959362	58.5282047025394\\
0.244799427571706	53.955528799328\\
0.254214790184051	48.2720221007476\\
0.273045515292324	35.2252523043426\\
0.288737786351703	24.7414397582179\\
0.301291603129357	17.8078731901478\\
0.310706965741701	13.7525950083509\\
0.320122328354046	10.710393885849\\
0.326399236684665	9.20861020986922\\
0.3326761451317	8.08679798478261\\
0.338953053578734	7.30915933172219\\
0.345229961909354	6.84845477284398\\
0.348368416074663	6.73239213100169\\
0.351506870356388	6.69230325426906\\
0.354645324521698	6.72946682339534\\
0.357783778687008	6.84624096693005\\
0.360922232968733	7.04590882081538\\
0.367199141299352	7.71019628131762\\
0.373476049746387	8.75626448262483\\
0.379752958077006	10.2103221507277\\
0.386029866524041	12.0745969178388\\
0.395445229136385	15.540393921081\\
0.417414408526383	24.117774857441\\
0.423691316973418	25.5721039175987\\
0.426829771138728	25.9488503760658\\
0.429968225304037	26.0479966910789\\
0.433106679469347	25.8429711634526\\
0.436245133751072	25.3144377466524\\
0.439383587916382	24.4520277548581\\
0.445660496363416	21.7385982533451\\
0.451937404694036	17.8564957245253\\
0.473906584084034	2.53989516501315\\
0.477045038249344	1.49412278074306\\
0.480183492531069	1.10213414439932\\
0.483321946696378	1.48620586586185\\
0.486460400861688	2.7592841804726\\
0.489598855143413	5.02032604219858\\
0.492737309308723	8.34964731533546\\
0.499014217755757	18.4146940195933\\
0.505291126086377	33.0644809849327\\
0.514706488698721	62.5560598208103\\
0.539814122254029	150.067403241061\\
0.546091030701064	162.828574508661\\
0.549229484866373	166.496209939476\\
0.552367939148098	168.146584351081\\
0.555506393313408	167.686314196908\\
0.558644847478718	165.079386000056\\
0.561783301644027	160.350916898809\\
0.568060210091062	144.943910844042\\
0.574337118538097	122.900979842874\\
0.599444752093405	21.0424920597579\\
0.605721660540439	6.48561183107086\\
0.608860114705749	2.28669673204422\\
0.611998568871059	0.250632788636722\\
0.615137023036368	0.364277762710117\\
0.618275477318093	2.53811023221351\\
0.621413931483403	6.60986437683459\\
0.627690839930438	19.4768727693008\\
0.637106202426367	45.71756140457\\
0.646521565038711	71.4682954950258\\
0.652798473485745	83.9195186409634\\
0.655936927651055	88.0199855081737\\
0.659075381816365	90.5317881234223\\
0.66221383609809	91.4114105841145\\
0.665352290263399	90.6828639358282\\
0.668490744428709	88.4333070090506\\
0.671629198710434	84.8057990109082\\
0.677906107041053	74.208854385186\\
0.690459923818707	46.4224025313742\\
0.699875286431052	27.0550098295789\\
0.706152194878086	17.1653661660384\\
0.712429103208706	10.1593015287071\\
0.71870601165574	5.84332354203798\\
0.72184446582105	4.5442942000227\\
0.724982920102775	3.72090777405538\\
0.728121374268085	3.30139915074687\\
0.731259828433394	3.22063060337678\\
0.734398282715119	3.42277263244614\\
0.737536736880429	3.86191231408156\\
0.743813645211048	5.30708106560633\\
0.753229007823393	8.40182419214398\\
0.762644370435737	11.4729581817519\\
0.765782824601047	12.1547685998958\\
0.768921278882772	12.5208971544635\\
0.772059733048081	12.4928018373903\\
0.775198187213391	12.013951033121\\
0.778336641495116	11.0639334158041\\
0.784613549825735	7.93426252400968\\
0.79402891243808	2.70408693829086\\
0.797167366603389	2.03278853814118\\
0.800305820885114	2.60071837611031\\
0.803444275050424	4.88879690458998\\
0.806582729215734	9.37575920892414\\
0.809721183497459	16.4994269715389\\
0.815998091828078	39.9439213586738\\
0.822275000275113	76.2631299569039\\
0.831690362887457	149.0215273496\\
0.841105725383386	221.846305623883\\
0.847382633830421	253.0782735463\\
0.85052108799573	259.605571648921\\
0.853659542277455	258.813393810764\\
0.856797996442765	250.222914350685\\
0.859936450608075	233.840922948322\\
0.866213359055109	180.538302977802\\
0.881905629998073	18.959195973468\\
0.885044084279798	4.57832139334641\\
0.888182538445108	3.26375649124384\\
0.891320992610417	17.3813959752442\\
0.894459446775727	48.5513379664626\\
0.897597901057452	97.4489678281825\\
0.903874809388071	245.542569801211\\
0.913290172000416	551.569312827312\\
0.92270553461276	839.495715543628\\
0.92584398877807	903.795908615808\\
0.928982443059795	943.456569002359\\
0.932120897225104	954.834873869666\\
0.935259351390414	935.926526862895\\
0.938397805672139	886.657958542928\\
0.944674714002758	707.338889965904\\
0.960366985062137	106.815430626972\\
0.963505439227447	35.4917440918507\\
0.966643893392757	1.79769332392607\\
0.969782347558066	11.8550038469257\\
0.972920801839791	69.0630647391081\\
0.976059256005101	173.629871323938\\
0.982336164452136	508.349516723421\\
0.998028435395099	1570.75784840249\\
1.00116688956041	1705.76193895889\\
1.00430534384213	1783.30425204209\\
1.00744379800744	1795.32935012237\\
1.01058225217275	1738.38726227707\\
1.01372070645448	1614.28084496618\\
1.0199976147851	1199.38617420499\\
1.03255143156275	207.675040796748\\
1.03568988584448	61.5530098157469\\
1.03882834000979	1.14532735699322\\
1.0419667941751	42.3780308268033\\
1.04510524834041	194.628881542827\\
1.04824370262213	459.457218672847\\
1.05452061095275	1290.07807684026\\
1.07021288201213	3903.01804722077\\
1.07335133617744	4234.2050137081\\
1.07648979034275	4424.1747320249\\
1.07962824462447	4453.31494799862\\
1.08276669878978	4313.35404081678\\
1.08590515295509	4008.9001324767\\
1.09218206140213	2992.11330913357\\
1.10473587817978	550.257696987479\\
1.10787433234509	179.001233001356\\
1.11101278662682	9.23045109049417\\
1.11415124079213	77.3326616102131\\
1.11728969495744	403.803908635862\\
1.12042814923916	990.483607615228\\
1.12670505756978	2851.23516633606\\
1.14239732862916	8652.24579198356\\
1.14553578279447	9367.60789731657\\
1.14867423695978	9766.44746087806\\
1.15181269112509	9809.59912954469\\
1.15495114540681	9483.72305167408\\
1.15808959957212	8803.90865756024\\
1.16436650801916	6585.16033858049\\
1.17692032479681	1339.04833839275\\
1.18005877896212	509.273341240594\\
1.18319723312743	64.8779742448824\\
1.18633568740916	59.8294288851321\\
1.18947414157446	512.208925511106\\
1.19261259573977	1400.49489633215\\
1.19888950418681	4201.28427789605\\
1.20830486679915	9087.59786459187\\
1.21144332096446	10294.8619059162\\
1.21458177512977	11058.620976755\\
1.2177202294115	11283.9545757544\\
1.22085868357681	10924.1836111671\\
1.22399713774212	9990.33671017748\\
1.23027404618915	6759.24140509788\\
1.2396894088015	1348.99320965819\\
1.24282786296681	420.547192268074\\
1.24596631713212	379.074019548949\\
1.24910477141384	1448.84642731049\\
1.25224322557915	3789.17961815535\\
1.25538167974446	7472.58600895689\\
1.26165858819149	18630.0322334811\\
1.28048931329977	59268.5680463074\\
1.28362776758149	62044.9034121255\\
1.2867662217468	62488.1334158808\\
1.28990467591211	60400.0794688672\\
1.29304313019384	55778.4249363678\\
1.29932003852446	40070.9832008957\\
1.3087354011368	10919.4424420021\\
1.31187385530211	4016.34365338495\\
1.31501230958384	735.076107352506\\
1.31815076374914	2465.97262705211\\
1.32128921791445	10527.4145944224\\
1.32442767219618	26078.9299233112\\
1.32756612636149	50036.2253946196\\
1.33384303469211	125159.494372396\\
1.34011994313914	235758.136183555\\
1.34953530575149	450350.547185827\\
1.36208912252914	741742.231569948\\
1.36836603097618	845309.132487684\\
1.37150448514149	878945.733467543\\
1.3746429393068	898557.76857943\\
1.37778139358852	903352.595403753\\
1.38091984775383	893116.405637096\\
1.38405830191914	868227.323809927\\
1.39033521036617	778826.648635232\\
1.39661211869679	648618.395559549\\
1.41544284392148	208275.99432648\\
1.42171975236852	103985.938050768\\
1.42799666069914	36811.0405918616\\
1.43113511486445	16982.1811749112\\
1.43427356914617	5404.00635670824\\
1.43741202331148	977.592025491875\\
1.44055047747679	2380.93414968217\\
1.44368893175852	8163.5333359153\\
1.44996584008913	26986.2259240318\\
1.45624274853617	46699.852764954\\
1.46251965686679	59580.1328988695\\
1.46565811114851	62170.6354708932\\
1.46879656531382	62042.1278580187\\
1.47193501947913	59376.5761831088\\
1.47507347376086	54544.4673937935\\
1.48135038209148	40491.0393690539\\
1.49076574470382	17326.2162417674\\
1.49704265315086	6245.62963329104\\
1.50018110731617	2836.18448762922\\
1.50331956148148	899.20267590927\\
1.5064580157632	317.845116990735\\
1.50959646992851	875.939316910459\\
1.51273492409382	2286.82631208608\\
1.52528874087147	10050.4391263108\\
1.5284271951532	11159.3235813382\\
1.53156564931851	11607.1427933235\\
1.53470410348382	11368.2947597901\\
1.53784255764913	10494.8407991948\\
1.54411946609616	7365.73339995183\\
1.55353482870851	2031.86319704179\\
1.55667328287382	831.194119996624\\
1.55981173703913	143.199869060307\\
1.56295019132085	26.1505480817286\\
1.56608864548616	480.318070306559\\
1.56922709965147	1450.34199224622\\
1.57550400809851	4487.57209534268\\
1.58491937071085	9455.10803800344\\
1.58805782487616	10600.3270722741\\
1.59119627904147	11299.1284684192\\
1.59433473332319	11496.7297698052\\
1.5974731874885	11184.9497824355\\
1.60061164165381	10401.1698833201\\
1.60688855010085	7760.52200336219\\
1.6194423668785	1711.60921524698\\
1.62258082104381	754.264493686031\\
1.62571927532554	178.999274636852\\
1.62885772949085	6.17922141973395\\
1.63199618365616	219.079048439511\\
1.63513463793788	767.125691159512\\
1.6414115462685	2536.45809109928\\
1.65082690888084	5330.68615660199\\
1.65396536304615	5918.6723303136\\
1.65710381732788	6228.74872775096\\
1.66024227149319	6237.6813938017\\
1.6633807256585	5951.66313876666\\
1.66651917982381	5404.37309331505\\
1.67279608827084	3769.76767939655\\
1.68221145088319	1158.18726104998\\
1.6853499050485	548.447935126373\\
1.68848835933022	156.894605274778\\
1.69162681349553	4.69879396189936\\
1.69476526766084	89.5192462897394\\
1.69790372182615	386.701613060432\\
1.70418063027319	1429.16484036366\\
1.71359599288553	3163.91864059621\\
1.71673444705084	3541.75135550078\\
1.71987290121615	3747.04224600061\\
1.72301135549787	3761.90973912622\\
1.72614980966318	3587.86248769728\\
1.72928826382849	3245.02038833627\\
1.73556517227553	2209.92604960455\\
1.74498053488787	582.76299810363\\
1.74811898905318	230.006356594735\\
1.75125744321849	34.5409035629127\\
1.75439589750022	12.2492256353144\\
1.75753435166553	162.301882305532\\
1.76067280583084	467.607117014588\\
1.76694971427787	1407.34849870682\\
1.77636507689022	2928.68596948485\\
1.77950353105552	3274.29803547205\\
1.78264198522083	3479.43283627427\\
1.78578043950256	3526.70499082899\\
1.78891889366787	3413.44314360968\\
1.79205734783318	3151.61241663818\\
1.79833425628021	2293.63016645727\\
1.80774961889256	790.852147598518\\
1.81402652722318	141.22683637368\\
1.8171649815049	12.0945655283285\\
1.82030343567021	27.1679208690766\\
1.82344188983552	180.499551376794\\
1.82658034400083	453.91778585501\\
1.83285725244787	1239.63161125814\\
1.84227261506021	2436.25104868319\\
1.84541106922552	2692.15790459479\\
1.84854952339083	2833.02352422534\\
1.85168797767255	2847.67496538465\\
1.85482643183786	2736.3736575559\\
1.85796488600317	2510.50044624845\\
1.86424179445021	1807.58652404428\\
1.87365715706255	614.741107804584\\
1.87993406539317	107.887426064699\\
1.8830725196749	8.35155561065767\\
1.88621097384021	21.0801581952255\\
1.88934942800552	140.993475543917\\
1.89248788228724	353.816340521676\\
1.89876479061786	964.651232266449\\
1.90818015323021	1900.68847401114\\
1.91131860739551	2104.74455474608\\
1.91445706167724	2221.05329545075\\
1.91759551584255	2240.52254788287\\
1.92073397000786	2162.64421391417\\
1.92387242417317	1995.31833023496\\
1.9301493326202	1460.00521678268\\
1.93956469523255	523.602953280904\\
1.94584160367958	105.696095011896\\
1.94898005784489	13.9360240963288\\
1.9521185120102	10.2146894054022\\
1.95525696617551	92.7160871493397\\
1.95839542045724	252.504351168987\\
1.96467232878786	738.607530845795\\
1.9740876914002	1551.56545789156\\
1.98036459984723	1892.87205552356\\
1.98350305401254	1956.99049051455\\
1.98664150817785	1942.43714247958\\
1.98977996245958	1851.42036793754\\
1.99291841662489	1692.18041188666\\
1.99919532495551	1226.77744208928\\
2.00861068756785	449.989903566777\\
2.01488759601489	101.236917738221\\
2.0180260501802	17.9686000973452\\
2.02116450446192	2.54457583627664\\
2.02430295862723	53.6457159256097\\
2.02744141279254	164.885324643226\\
2.03371832123958	521.19092581165\\
2.04627213801723	1321.45767955994\\
2.04941059218254	1448.24950256478\\
2.05254904634785	1523.4027924902\\
2.05568750062957	1542.34500217682\\
2.05882595479488	1504.81518767274\\
2.06196440896019	1414.70829100185\\
2.06824131740723	1110.09313041344\\
2.08393358835019	202.827893875423\\
2.08707204263192	93.0444990159012\\
2.09021049679723	25.3942299368791\\
2.09334895096254	1.66423224529717\\
2.09648740524426	20.3822579365224\\
2.09962585940957	77.0861019903095\\
2.10590276774019	274.665012228303\\
2.11845658463426	734.993053500075\\
2.12159503879957	809.683630009182\\
2.12473349296488	855.296304618241\\
2.12787194713019	869.195843844558\\
2.13101040141191	851.183260331745\\
2.13414885557722	803.382462893613\\
2.14042576402426	636.751498465659\\
2.15611803496722	126.307423134334\\
2.15925648913253	62.2020713140955\\
2.16239494341426	21.3945471521001\\
2.16553339757957	5.27381876076106\\
2.16867185174488	13.4883937749546\\
2.1718103060266	44.0645352420397\\
2.17808721435722	157.714250860619\\
2.1937794854166	509.818374508992\\
2.19691793958191	552.620605216827\\
2.20005639374722	578.49347300746\\
2.20319484802894	586.334822240518\\
2.20633330219425	576.236838100594\\
2.20947175635956	549.402611933416\\
2.2157486648066	454.940356033156\\
2.23457938991487	90.3732520034537\\
2.2408562983619	23.2566920726094\\
2.24399475252721	7.04690448509064\\
2.24713320680894	2.15293909772299\\
2.25027166097425	7.58151301427279\\
2.25341011513956	21.8248910499969\\
2.25968702358659	68.9788427032763\\
2.27224084036425	178.522929964704\\
2.27851774881128	212.681522082072\\
2.28165620297659	221.011774511659\\
2.2847946571419	223.198979673791\\
2.28793311130721	219.475722055999\\
2.29107156558894	210.387091313489\\
2.29734847391956	179.452117452514\\
2.31931765330955	42.2095805790741\\
2.32559456175659	19.3713683679234\\
2.3287330159219	12.0402361009037\\
2.33187147020362	7.21568233973812\\
2.33500992436893	4.60150148416869\\
2.33814837853424	3.8342330417363\\
2.34128683269955	4.51492827071343\\
2.34442528698128	6.23835086706094\\
2.36325601208955	20.1911450754851\\
2.36639446637128	21.253511880408\\
2.36953292053659	21.7765719729941\\
2.37267137470189	21.8009357913397\\
2.37580982898362	21.395711595891\\
2.37894828314893	20.6479848480085\\
2.38522519147955	18.5072589148767\\
2.39777900837362	14.0371279126266\\
2.40405591670424	12.6565345935524\\
2.40719437098596	12.2877509361133\\
2.41033282515127	12.1472094069468\\
2.41347127931658	12.2366573450854\\
2.41660973348189	12.552618965623\\
2.41974818776362	13.0872050212929\\
2.42602509609424	14.7594015840441\\
2.43230200454127	17.0979472566396\\
2.45113272976596	24.9927817588905\\
2.45427118393127	25.8339862242574\\
2.45740963809658	26.3634586443659\\
2.4605480923783	26.521779902745\\
2.46368654654361	26.2604657094926\\
2.46682500070892	25.5462410382461\\
2.46996345487423	24.3649836560944\\
2.47624036332127	20.6596329443855\\
2.48565572593361	12.6337775387801\\
2.49507108854596	4.36935496830847\\
2.50134799687658	0.792356633930467\\
2.5044864511583	0.0761755501152948\\
2.50762490532361	0.270578212686814\\
2.51076335948892	1.49547809036449\\
2.51390181365423	3.84153953928035\\
2.51704026793595	7.36485436488874\\
2.52331717626657	17.9720787006663\\
2.52959408471361	32.9599683795823\\
2.53900944732595	61.3090086797019\\
2.55470171826892	109.737242518808\\
2.56097862671595	123.917193680769\\
2.56725553504657	132.766174605\\
2.57039398932829	134.898524913355\\
2.5735324434936	135.429240219528\\
2.57667089765891	134.357457507518\\
2.57980935194064	131.725120153744\\
2.58294780610595	127.614788878476\\
2.58922471455298	115.471497896942\\
2.59864007704891	90.1019947334426\\
2.6174708022736	34.5434449638706\\
2.62374771072064	20.2397865834646\\
2.63002461905126	9.72252663900144\\
2.63630152749829	3.32661864697002\\
2.6394399816636	1.65608528535813\\
2.64257843582891	0.944245132501237\\
2.64571689011063	1.12020161875989\\
2.64885534427594	2.09621552436147\\
2.65199379844125	3.77143190789502\\
2.65827070688829	8.7733516843291\\
2.66768606950063	18.6615502556087\\
2.68023988627829	31.8508312972263\\
2.68651679472532	37.0096863351064\\
2.69279370305594	40.7240255179349\\
2.69907061150298	42.8798063843278\\
2.70220906566828	43.3852091633016\\
2.70534751983359	43.5331373788649\\
2.70848597411532	43.3503597788513\\
2.71162442828063	42.868773709517\\
2.71790133672766	41.1537752088625\\
2.72417824505828	38.6928764538607\\
2.73987051611766	31.1999126791488\\
2.75242433289532	25.7000589835225\\
2.76183969550766	22.5847871804144\\
2.76811660383828	21.0994981970871\\
2.77439351228531	20.1093978345161\\
2.77753196645062	19.8006410562666\\
2.78067042061593	19.615224970039\\
2.78380887489766	19.5520998809952\\
2.78694732906297	19.6100327691529\\
2.79008578322828	19.7876699897461\\
2.79322423751	20.0835549486801\\
2.79950114584062	21.0235598058207\\
2.80577805428766	22.4147075760411\\
2.81205496261828	24.2357401349582\\
2.82147032523062	27.7027670100797\\
2.83402414200827	33.4306499571539\\
2.86854713829234	50.3651559989667\\
2.87796250078827	53.6263337116688\\
2.88423940923531	55.1597304041497\\
2.89051631768234	56.1091918649618\\
2.89365477184765	56.3527271620696\\
2.89679322601296	56.438545113313\\
2.89993168029469	56.3658056760905\\
2.90307013445999	56.1351275460329\\
2.9062085886253	55.748546798015\\
2.91248549707234	54.5225335368887\\
2.91876240540296	52.7297331868904\\
2.9281777680153	49.1113088309066\\
2.93759313062765	44.6073006654624\\
2.95328540157061	35.9265943469945\\
2.97839303524233	21.8615161046619\\
2.99094685201999	15.8338609987404\\
3.00350066879764	10.8583010259317\\
3.01291603140999	7.86728019209113\\
3.02233139402233	5.49325494805817\\
3.03174675663467	3.6851595469052\\
3.04116211924702	2.37113886256702\\
3.04743902757764	1.72900109644979\\
3.05371593602467	1.24450359761249\\
3.05999284435529	0.892925238003954\\
3.06626975280233	0.650883904076181\\
3.07254666124936	0.496942436089739\\
3.07882356957998	0.412053803913295\\
3.08196202374529	0.39028151682578\\
3.08510047802702	0.379858023719862\\
3.08823893219233	0.37918511161115\\
3.09137738635764	0.386846654815599\\
3.09451584063936	0.401607774314471\\
3.10079274896998	0.448381069814786\\
3.10706965741701	0.513138261041604\\
3.11648502002936	0.636526600224897\\
3.1259003826417	0.790043529705144\\
3.13531574513763	0.981575188809074\\
3.13845419941936	1.05647275783122\\
};
\addlegendentry{$\vect{a}(\vect{p})$}

\addplot [color=blue, line width = 1.0pt]
  table[row sep=crcr]{%
0.00313845416530967	0.0453460335265845\\
0.00941536261234432	0.0281369395088404\\
0.0156922709429637	0.0159551888937131\\
0.0219691793899983	0.00918317236937582\\
0.025107633555308	0.00808632280677557\\
0.028246087837033	0.00872625934425741\\
0.0313845420023426	0.0113103484036401\\
0.0345229961676523	0.0160888049285859\\
0.0376614504493773	0.0233576289610937\\
0.0439383587799966	0.046797227463685\\
0.0502152672270313	0.085025499924086\\
0.0564921755576506	0.142354276031256\\
0.0627690840046853	0.224081366206519\\
0.0690459923353046	0.336529687629081\\
0.0753229007823393	0.487039683503099\\
0.0815998092293739	0.683898889343254\\
0.0878767175599933	0.936192742316052\\
0.0941536260070279	1.25356227206066\\
0.100430534337647	1.64585739944596\\
0.109845896949992	2.39558257779572\\
0.119261259562336	3.3635527928127\\
0.12867662217468	4.56854658119846\\
0.138091984787025	6.01388033945113\\
0.150645801564679	8.27952811552677\\
0.172614980954677	12.7750887228176\\
0.188307252014056	15.7694380114553\\
0.197722614509985	17.1661875474965\\
0.20399952295702	17.8388461386785\\
0.210276431404054	18.2589101798367\\
0.213414885569364	18.3640728374012\\
0.216553339734674	18.3950684750453\\
0.219691793899983	18.3495717940386\\
0.222830248181708	18.22603764222\\
0.225968702347018	18.023764490732\\
0.232245610794052	17.3847178637516\\
0.238522519124672	16.4453743208433\\
0.244799427571706	15.2341080732876\\
0.254214790184051	13.0056737607811\\
0.291876240517013	3.33640495117288\\
0.301291603129357	1.78069899627008\\
0.307568511576392	1.04911747481674\\
0.313845419907011	0.546792271547019\\
0.320122328354046	0.240196238388307\\
0.323260782519355	0.146132309106179\\
0.326399236684665	0.0830033082747832\\
0.32953769096639	0.0442188205197453\\
0.3326761451317	0.0233891885727644\\
0.335814599297009	0.0146198360016569\\
0.338953053578734	0.0128037324175239\\
0.348368416074663	0.0155217003775761\\
0.351506870356388	0.0154249995248392\\
0.354645324521698	0.0172971657011658\\
0.357783778687008	0.0254191464046016\\
0.360922232968733	0.0459402464330196\\
0.364060687134042	0.0867744806455448\\
0.367199141299352	0.157412111759186\\
0.370337595581077	0.268645240110345\\
0.373476049746387	0.432209404767491\\
0.376614503911696	0.660346522927284\\
0.382891412358731	1.35874061344657\\
0.38916832068935	2.45132623752579\\
0.395445229136385	3.99683326738887\\
0.401722137467004	6.00592903280631\\
0.411137500079349	9.75199194380548\\
0.429968225304037	17.6699581501307\\
0.436245133751072	19.4575745855691\\
0.439383587916382	20.0285630451981\\
0.442522042081691	20.3437271360308\\
0.445660496363416	20.3795775250765\\
0.448798950528726	20.1199625626905\\
0.451937404694036	19.5574033410521\\
0.455075858859345	18.6942414955702\\
0.46135276730638	16.1296555057634\\
0.470768129918724	10.7240664990386\\
0.483321946696378	3.19292884960305\\
0.489598855143413	0.736387727432884\\
0.492737309308723	0.12834938406013\\
0.495875763474032	0.031557748792693\\
0.499014217755757	0.505624141427688\\
0.502152671921067	1.59551945270505\\
0.505291126086377	3.32885134627577\\
0.511568034533411	8.73631699301768\\
0.517844942864031	16.5299456890207\\
0.527260305476375	31.3919537353795\\
0.539814122254029	51.9278269491624\\
0.546091030701064	59.8459163467633\\
0.552367939148098	64.7466802700656\\
0.555506393313408	65.8220407166518\\
0.558644847478718	65.9041821177816\\
0.561783301644027	64.9749936978333\\
0.564921755925752	63.0501465909183\\
0.571198664256372	56.446502306615\\
0.577475572703406	46.877479182207\\
0.599444752093405	9.21850011427887\\
0.605721660540439	2.91878736938816\\
0.608860114705749	1.09622437087819\\
0.611998568871059	0.193996939458884\\
0.615137023036368	0.189606170053594\\
0.618275477318093	1.02245346491691\\
0.621413931483403	2.59695667086635\\
0.627690839930438	7.44407170522027\\
0.643383110873401	21.8110716576921\\
0.649660019320436	25.2074897876009\\
0.652798473485745	25.9864664063789\\
0.655936927651055	26.1103179058991\\
0.659075381816365	25.5921391299926\\
0.66221383609809	24.4786913469434\\
0.668490744428709	20.7949882422108\\
0.690459923818707	4.59934839687776\\
0.696736832265742	2.06171832955442\\
0.699875286431052	1.28664455097169\\
0.703013740712777	0.791361150681041\\
0.706152194878086	0.5192251408007\\
0.709290649043396	0.406325257266872\\
0.712429103208706	0.389299291768111\\
0.71870601165574	0.437696473789401\\
0.72184446582105	0.443911050329916\\
0.724982920102775	0.436314371647313\\
0.728121374268085	0.444206039770506\\
0.731259828433394	0.519538254593499\\
0.734398282715119	0.732058460824192\\
0.737536736880429	1.16186704440042\\
0.740675191045739	1.88989014469553\\
0.743813645211048	2.98701166722458\\
0.750090553658083	6.45500917627942\\
0.756367462105118	11.5308469071751\\
0.768921278882772	22.8472224447178\\
0.772059733048081	24.7704121802235\\
0.775198187213391	25.8943082473706\\
0.778336641495116	26.0464281062596\\
0.781475095660426	25.119392217719\\
0.784613549825735	23.0942431056174\\
0.79089045827277	16.227001134539\\
0.800305820885114	3.90132302267011\\
0.803444275050424	1.37523301760666\\
0.806582729215734	0.743216759408824\\
0.809721183497459	2.68527960102074\\
0.812859637662768	7.82081073976588\\
0.815998091828078	16.6504650671268\\
0.819136545993388	29.4985089466209\\
0.825413454440422	67.3596541556763\\
0.834828817052767	147.403081629192\\
0.844244179665111	228.704311325797\\
0.85052108799573	263.06450462155\\
0.853659542277455	269.878292356269\\
0.856797996442765	268.447862561094\\
0.859936450608075	258.349374150042\\
0.8630749048898	239.735380369471\\
0.869351813220419	180.783779176534\\
0.881905629998073	37.0159402920399\\
0.885044084279798	13.4985009814845\\
0.888182538445108	1.56711474759504\\
0.891320992610417	4.03753791248892\\
0.894459446775727	23.0474095132668\\
0.897597901057452	59.829548302223\\
0.903874809388071	186.06562354567\\
0.910151717835106	369.08522477292\\
0.92270553461276	761.91660440003\\
0.92584398877807	831.251383145922\\
0.928982443059795	877.648322036141\\
0.932120897225104	896.991070377408\\
0.935259351390414	886.747091911267\\
0.938397805672139	846.300243451027\\
0.941536259837449	777.173480607336\\
0.947813168168068	570.023647773429\\
0.960366985062137	102.951139435871\\
0.963505439227447	33.2680575777777\\
0.966643893392757	1.56265756848734\\
0.969782347558066	14.6908869717736\\
0.972920801839791	76.8194004131947\\
0.976059256005101	188.892394406837\\
0.982336164452136	548.760929568321\\
1.00116688956041	1902.21389594779\\
1.00430534384213	2009.34450382646\\
1.00744379800744	2047.9768430558\\
1.01058225217275	2012.77159400668\\
1.01372070645448	1903.65621628263\\
1.01685916061979	1726.23238143662\\
1.02313606895041	1216.79607964447\\
1.03255143156275	371.005027700216\\
1.03568988584448	164.779158275574\\
1.03882834000979	35.6128260056721\\
1.0419667941751	1.68580035679042\\
1.04510524834041	75.1005598449847\\
1.04824370262213	260.493969980278\\
1.05138215678744	554.136441150215\\
1.05765906523447	1408.26371871284\\
1.07021288201213	3390.10068746202\\
1.07335133617744	3736.90968342661\\
1.07648979034275	3958.9591650205\\
1.07962824462447	4034.9013900304\\
1.08276669878978	3953.84371992492\\
1.08590515295509	3716.97131835902\\
1.09218206140213	2844.47084456484\\
1.10473587817978	591.783261715085\\
1.10787433234509	219.66040437948\\
1.11101278662682	22.2450862741098\\
1.11415124079213	33.6477047872031\\
1.11728969495744	273.206131507293\\
1.12042814923916	742.84347241465\\
1.12670505756978	2286.13495880016\\
1.14239732862916	7029.1949817905\\
1.14553578279447	7546.80111670308\\
1.14867423695978	7774.15394316439\\
1.15181269112509	7682.06232999999\\
1.15495114540681	7266.92945747857\\
1.15808959957212	6552.9817403832\\
1.16436650801916	4462.4777525618\\
1.17378187051509	1103.50826733932\\
1.17692032479681	376.871168545331\\
1.18005877896212	22.1261029810412\\
1.18319723312743	114.206247615628\\
1.18633568740916	695.580692425952\\
1.18947414157446	1770.01081904524\\
1.1957510500215	5202.47326697421\\
1.21144332096446	15311.3870814038\\
1.21458177512977	16286.6696613092\\
1.2177202294115	16591.4719530409\\
1.22085868357681	16169.3597522734\\
1.22399713774212	15025.6472850511\\
1.23027404618915	10930.6007715131\\
1.24282786296681	1294.87466588302\\
1.24596631713212	180.985990026034\\
1.24910477141384	113.291365300189\\
1.25224322557915	1269.06331403065\\
1.25538167974446	3738.3115069503\\
1.26165858819149	12444.8118229564\\
1.28048931329977	46732.1000712272\\
1.28362776758149	48817.1778391693\\
1.2867662217468	48759.947021569\\
1.28990467591211	46409.9355434916\\
1.29304313019384	41820.5408901445\\
1.29932003852446	27320.0707283237\\
1.3087354011368	3936.25638141169\\
1.31187385530211	308.356109599234\\
1.31501230958384	1087.04703872709\\
1.31815076374914	7709.47109508584\\
1.32128921791445	21522.3190800309\\
1.32442767219618	43690.6929227456\\
1.3307045805268	116322.939406546\\
1.33698148897383	228178.229816109\\
1.34639685158618	457170.258176612\\
1.36208912252914	870029.150991095\\
1.36836603097618	984837.861666335\\
1.37150448514149	1021884.05392315\\
1.3746429393068	1043293.50524367\\
1.37778139358852	1048223.90361497\\
1.38091984775383	1036457.70384605\\
1.38405830191914	1008415.43773827\\
1.39033521036617	908227.167822585\\
1.39661211869679	762280.089451177\\
1.41858129808679	195732.930412328\\
1.42485820653383	92402.7526089799\\
1.43113511486445	29509.7441338347\\
1.43427356914617	12115.535567265\\
1.43741202331148	2730.34065155277\\
1.44055047747679	3.81192183925305\\
1.44368893175852	2438.20318912354\\
1.44682738592383	8488.08468288952\\
1.45938120270148	41193.7570012899\\
1.46251965686679	46326.7320900719\\
1.46565811114851	49084.4234078974\\
1.46879656531382	49364.6301757367\\
1.47193501947913	47304.7418659055\\
1.47507347376086	43238.6336970859\\
1.48135038209148	31085.4379887644\\
1.49076574470382	11384.8521359654\\
1.49704265315086	2825.35798813484\\
1.50018110731617	686.786801732145\\
1.50331956148148	0.269126184517518\\
1.5064580157632	626.466285728966\\
1.50959646992851	2325.68823510245\\
1.51587337825913	7664.27895841387\\
1.52215028670616	13283.2947998551\\
1.52528874087147	15431.2311276717\\
1.5284271951532	16851.2052846294\\
1.53156564931851	17431.4379071834\\
1.53470410348382	17148.4381473085\\
1.53784255764913	16062.1906856084\\
1.54411946609616	12060.5287755904\\
1.55667328287382	2639.32849166775\\
1.55981173703913	1154.04789993563\\
1.56295019132085	266.218859467888\\
1.56608864548616	1.37512390909251\\
1.56922709965147	326.038043025648\\
1.5723655539332	1154.46271147288\\
1.57864246226382	3788.1788166177\\
1.58805782487616	7803.3585328894\\
1.59119627904147	8595.91955423425\\
1.59433473332319	8968.7472664559\\
1.5974731874885	8896.89824930299\\
1.60061164165381	8399.38213406003\\
1.60375009593554	7534.97637118306\\
1.61002700426616	5090.88401022682\\
1.6194423668785	1407.33962694905\\
1.62258082104381	604.319919397938\\
1.62571927532554	129.102291580057\\
1.62885772949085	3.31883823662065\\
1.63199618365616	214.692543486133\\
1.63513463793788	719.782067538239\\
1.6414115462685	2316.91755915014\\
1.65082690888084	4797.654852223\\
1.65396536304615	5305.63426059973\\
1.65710381732788	5559.83233031922\\
1.66024227149319	5540.8239673347\\
1.6633807256585	5256.16301054147\\
1.66651917982381	4738.52577918698\\
1.67279608827084	3233.98236431519\\
1.68221145088319	908.019158616313\\
1.6853499050485	391.994511947618\\
1.68848835933022	84.2179747729097\\
1.69162681349553	2.16841641569044\\
1.69476526766084	141.382613070193\\
1.69790372182615	476.70407182083\\
1.70418063027319	1551.99503438955\\
1.71359599288553	3272.62692683109\\
1.71673444705084	3643.00344928587\\
1.71987290121615	3844.21415080677\\
1.72301135549787	3859.79579281097\\
1.72614980966318	3691.44706726086\\
1.72928826382849	3358.23454611178\\
1.73556517227553	2344.64359447453\\
1.74498053488787	704.714586558403\\
1.74811898905318	322.826218957547\\
1.75125744321849	82.6262357722735\\
1.75439589750022	0.0169167994754389\\
1.75753435166553	75.6974229871994\\
1.76067280583084	295.588063481497\\
1.76694971427787	1049.65528702887\\
1.77636507689022	2340.80102176883\\
1.77950353105552	2644.42738174531\\
1.78264198522083	2831.35721621162\\
1.78578043950256	2885.67944895534\\
1.78891889366787	2804.28711110167\\
1.79205734783318	2596.77193732501\\
1.79833425628021	1896.57756735396\\
1.80774961889256	655.672720100381\\
1.81402652722318	117.592147356132\\
1.8171649815049	9.88316359743476\\
1.82030343567021	20.5492334959563\\
1.82344188983552	144.06120572798\\
1.82658034400083	364.763189531164\\
1.83285725244787	995.526707193465\\
1.84227261506021	1937.07644298568\\
1.84541106922552	2130.31139204546\\
1.84854952339083	2229.33084669558\\
1.85168797767255	2226.41166501923\\
1.85482643183786	2123.24571892701\\
1.85796488600317	1930.51586571347\\
1.86424179445021	1356.07672809996\\
1.87365715706255	424.746806252515\\
1.87679561122786	202.697406306397\\
1.87993406539317	58.1345691817114\\
1.8830725196749	0.913020104169846\\
1.88621097384021	32.8976579997689\\
1.88934942800552	148.02851015504\\
1.89562633645255	569.054669464589\\
1.90818015323021	1548.86405145633\\
1.91131860739551	1691.2136317509\\
1.91445706167724	1761.31414031389\\
1.91759551584255	1754.04590205115\\
1.92073397000786	1671.1465923303\\
1.92387242417317	1520.85799684003\\
1.9301493326202	1077.71198680846\\
1.93956469523255	354.953791816486\\
1.94270314939786	178.03013230639\\
1.94584160367958	58.258755819872\\
1.94898005784489	3.5297876218101\\
1.9521185120102	15.9978295534384\\
1.95525696617551	92.0752012436278\\
1.96153387462255	395.309842734481\\
1.9740876914002	1159.16848172364\\
1.97722614556551	1285.0255088649\\
1.98036459984723	1359.77760778647\\
1.98350305401254	1377.97090962564\\
1.98664150817785	1338.99229031079\\
1.98977996245958	1246.96143304138\\
1.9960568707902	940.578572839499\\
2.00861068756785	223.413132510264\\
2.01174914184958	103.784832337406\\
2.01488759601489	28.1941372299334\\
2.0180260501802	0.733812618884258\\
2.02116450446192	21.5043608894339\\
2.02430295862723	86.7476901862537\\
2.03057986695785	319.221037573065\\
2.04313368385192	871.844391182764\\
2.04627213801723	961.070880768006\\
2.04941059218254	1014.04641247762\\
2.05254904634785	1027.27931512764\\
2.05568750062957	1000.49533628765\\
2.05882595479488	936.533068737015\\
2.06510286324192	721.729038690799\\
2.07765668001957	200.870994630037\\
2.08393358835019	40.4168006841792\\
2.08707204263192	6.14128597057424\\
2.09021049679723	4.42425349634141\\
2.09334895096254	33.6105473766802\\
2.09648740524426	89.809724709834\\
2.10276431357488	258.978368137148\\
2.11217967618722	541.172190195764\\
2.11845658463426	664.728484265041\\
2.12159503879957	692.356649376801\\
2.12473349296488	694.666565857711\\
2.12787194713019	672.11467232334\\
2.13101040141191	626.928067680565\\
2.13728730974253	484.810249705799\\
2.1498411266366	148.464215195738\\
2.15611803496722	38.9798138876213\\
2.15925648913253	10.9425009990809\\
2.16239494341426	1.90209010906983\\
2.16553339757957	11.0640289795119\\
2.16867185174488	36.4232360194437\\
2.17494876019191	122.982626106939\\
2.18750257696956	326.350849186885\\
2.19064103113487	361.206858537393\\
2.1937794854166	384.277165450971\\
2.19691793958191	394.369587069959\\
2.20005639374722	391.238937895861\\
2.20319484802894	375.540712056216\\
2.20633330219425	348.726153295022\\
2.21261021052487	270.586257327348\\
2.22516402741894	92.4697198612848\\
2.23144093574956	31.5891182771884\\
2.23457938991487	13.4621559844818\\
2.2377178441966	4.021282585687\\
2.2408562983619	2.90486527828034\\
2.24399475252721	9.25157930434216\\
2.24713320680894	21.7972503879573\\
2.25341011513956	59.1178398362827\\
2.2628254777519	120.100180898327\\
2.26910238619894	147.272379021626\\
2.27224084036425	154.123730716645\\
2.27537929452956	156.085965403705\\
2.27851774881128	153.279439429636\\
2.28165620297659	146.116965310648\\
2.28793311130721	121.497319488437\\
2.3067638365319	29.0666662862059\\
2.31304074497893	11.0974170399131\\
2.31617919914424	5.89065168285742\\
2.31931765330955	3.04719675646629\\
2.32245610759128	2.28733402886428\\
2.32559456175659	3.23992421408184\\
2.3287330159219	5.47821292071603\\
2.34756374114659	23.1042120658094\\
2.3507021953119	24.0869883499108\\
2.35384064959362	24.2123306732392\\
2.35697910375893	23.5363166905008\\
2.36011755792424	22.168800522224\\
2.36639446637128	17.9700258197263\\
2.37894828314893	8.31759401073214\\
2.38522519147955	4.83286557218526\\
2.39150209992658	2.72023670689669\\
2.39464055409189	2.1198608543491\\
2.39777900837362	1.7531243476551\\
2.40091746253893	1.55636035592761\\
2.40405591670424	1.46638043527491\\
2.41347127931658	1.34176999470219\\
2.41974818776362	1.14664143323898\\
2.42602509609424	0.94336155615747\\
2.42916355037596	0.920588634558953\\
2.43230200454127	1.00293211673852\\
2.43544045870658	1.22642453038134\\
2.43857891287189	1.61865124991164\\
2.44171736715361	2.19485715264454\\
2.44799427548423	3.88339755591005\\
2.46682500070892	10.3004116980592\\
2.46996345487423	10.9128120479872\\
2.47310190915596	11.2360621516127\\
2.47624036332127	11.2371891969815\\
2.47937881748658	10.902832175605\\
2.4825172717683	10.2412889482221\\
2.48879418009892	8.0808657205198\\
2.5044864511583	1.3867513112491\\
2.50762490532361	0.623906045802869\\
2.51076335948892	0.283272172673605\\
2.51390181365423	0.44027511193417\\
2.51704026793595	1.14994382916484\\
2.52017872210126	2.4434782610042\\
2.5264556305483	6.77564295264892\\
2.53273253887892	13.1573093533516\\
2.55784017255064	42.5500621607061\\
2.56097862671595	44.6097305174917\\
2.56411708088126	45.9805502154632\\
2.56725553504657	46.618193274131\\
2.57039398932829	46.5044365979265\\
2.5735324434936	45.6474891982507\\
2.57667089765891	44.0812296369113\\
2.58294780610595	39.0730323825264\\
2.59236316871829	28.2974940249696\\
2.60805543966126	9.48244624643121\\
2.61433234810829	4.18662771140225\\
2.62060925643891	0.995331797981635\\
2.62374771072064	0.246188428602181\\
2.62688616488595	0.0532412611646578\\
2.63002461905126	0.388008183217607\\
2.63316307333298	1.20629898109473\\
2.6394399816636	4.05270958377514\\
2.64885534427594	10.2267651042202\\
2.6614091610536	18.6810226766393\\
2.66768606950063	21.7873811295722\\
2.67396297783125	23.6905682152137\\
2.67710143211298	24.1465707455063\\
2.68023988627829	24.2705511221429\\
2.6833783404436	24.0738195158774\\
2.68651679472532	23.5763942953199\\
2.69279370305594	21.7948872325942\\
2.69907061150298	19.2064121215371\\
2.72731669922359	5.82552889490034\\
2.73359360767063	3.79902598971967\\
2.73987051611766	2.30431227339432\\
2.74614742444828	1.29759580048267\\
2.75242433289532	0.692376046907157\\
2.75556278706063	0.506939639220946\\
2.75870124122594	0.381007711286657\\
2.76183969550766	0.301147763268091\\
2.76497814967297	0.254941325285472\\
2.76811660383828	0.231379433418624\\
2.77125505800359	0.221165707451291\\
2.78067042061593	0.207061942084692\\
2.78694732906297	0.183386757504195\\
2.79322423751	0.156969859614037\\
2.79636269167531	0.152639749110676\\
2.79950114584062	0.161574042285793\\
2.80263960000593	0.190025542513467\\
2.80577805428766	0.244459095061757\\
2.80891650845297	0.331242772983387\\
2.81205496261828	0.456359090632759\\
2.81833187106531	0.842063542455435\\
2.82460877939593	1.43273130839225\\
2.83088568784297	2.24067823134828\\
2.84030105045531	3.83467398025095\\
2.85285486723296	6.46977109566797\\
2.87168559245765	10.4987145825289\\
2.88110095507	12.0528634834336\\
2.88737786340062	12.7941451434745\\
2.89365477184765	13.2622862493154\\
2.89679322601296	13.3890484576114\\
2.89993168029469	13.4437240383122\\
2.90307013445999	13.4271345440065\\
2.9062085886253	13.3410240646917\\
2.90934704279061	13.1879895966267\\
2.91562395123765	12.6953037130879\\
2.92190085968468	11.9836064698175\\
2.93131622218061	10.5990529365372\\
2.94700849323999	7.83821857289877\\
2.96583921846468	4.6020809590118\\
2.97525458107702	3.25865962426178\\
2.98466994357295	2.16818482324015\\
2.9940853061853	1.3395538906334\\
3.00036221463233	0.924525542650372\\
3.00663912296295	0.607978434883989\\
3.01291603140999	0.377260958077386\\
3.01919293985702	0.218425162369385\\
3.02546984818764	0.11722186836414\\
3.03174675663467	0.0599332752171904\\
3.03488521079998	0.0437791956355795\\
3.03802366496529	0.0340224298415706\\
3.04116211924702	0.0293559007113799\\
3.04430057341233	0.0285938248271123\\
3.04743902757764	0.0306763518601656\\
3.05371593602467	0.0397764241788536\\
3.06313129863702	0.0555744874291122\\
3.06940820696764	0.0623696671100333\\
3.07254666124936	0.0639533293433487\\
3.07568511541467	0.0642314894357696\\
3.07882356957998	0.0632259792182595\\
3.08510047802702	0.0577548642177135\\
3.09137738635764	0.0487829560879618\\
3.11020811158232	0.0191555456258357\\
3.11648502002936	0.0144727891311049\\
3.11962347419467	0.0139090185984969\\
3.12276192835998	0.0146675856085494\\
3.1259003826417	0.0168050843058154\\
3.13217729097232	0.0252499725902453\\
3.13845419941936	0.0389258582144976\\
};
\addlegendentry{$\Dot{\vect{a}}_{\rho}(\vect{p})$}

\addplot [color=green, line width = 1.0pt]
  table[row sep=crcr]{%
0.00313845419941572	15.61565776312\\
0.0219691793956827	10.1673543052402\\
0.0376614503927613	5.74826993168313\\
0.047076812990781	3.51764869299086\\
0.0564921755890282	1.81410732822474\\
0.0627690839878596	1.05335781314079\\
0.0659075381872753	0.80326171723641\\
0.0690459923866911	0.647645792622143\\
0.0721844465858794	0.592057032647062\\
0.0753229007852951	0.641886852931975\\
0.0784613549847109	0.802355129882926\\
0.0815998091841266	1.07849206103879\\
0.087876717582958	1.99681814191536\\
0.0941536259817894	3.43246232834963\\
0.100430534380394	5.41637186425464\\
0.106707442779225	7.97374357531885\\
0.116122805377472	12.9223647333574\\
0.125538167975719	19.2228611632497\\
0.134953530573739	26.8402452316243\\
0.147507347371402	38.8449286539703\\
0.163199618368253	56.0426923089776\\
0.188307251963352	84.0357138475858\\
0.197722614561599	92.700098422504\\
0.20399952296043	97.3283447790516\\
0.210276431359262	100.770430355951\\
0.216553339757866	102.808186085573\\
0.219691793957281	103.238382189945\\
0.222830248156697	103.247216354142\\
0.225968702356113	102.816446234974\\
0.229107156555528	101.931166449744\\
0.232245610754944	100.580306173555\\
0.238522519153776	96.4597075186477\\
0.24479942755238	90.4613728499592\\
0.251076335951211	82.6834484758519\\
0.260491698549458	68.1509875318873\\
0.27618396954631	39.4841971952053\\
0.288737786343972	17.6552663113644\\
0.295014694742804	9.04430559197817\\
0.301291603141408	2.9692459560531\\
0.304430057340824	1.10568509992481\\
0.307568511540239	0.133048183439087\\
0.310706965739655	0.122769717924712\\
0.313845419939071	1.13629474695563\\
0.316983874138486	3.2232952565455\\
0.320122328337902	6.41995190606985\\
0.326399236736506	16.2099809017191\\
0.332676145135338	30.4688749633001\\
0.338953053534169	48.8596620179853\\
0.348368416132416	82.6754730480709\\
0.373476049727515	180.445023978785\\
0.379752958126346	198.357468239782\\
0.38602986652495	210.660711362977\\
0.389168320724366	214.352008556232\\
0.392306774923782	216.263236929595\\
0.395445229123197	216.32726577679\\
0.398583683322613	214.510650471753\\
0.401722137522029	210.81579756572\\
0.40799904592086	197.987949577592\\
0.414275954319464	178.61261448236\\
0.423691316917711	140.343969520748\\
0.445660496313394	44.0471331772385\\
0.451937404712226	24.4853093096124\\
0.458214313111057	11.478076903813\\
0.461352767310473	7.66117040735958\\
0.464491221509888	5.65759825287432\\
0.467629675709077	5.41885360101492\\
0.470768129908492	6.84493415463362\\
0.473906584107908	9.78681585791946\\
0.48018349250674	19.4032884415317\\
0.489598855104987	39.2391312643365\\
0.499014217703007	58.4784021501807\\
0.505291126101838	67.2829725165789\\
0.508429580301254	69.8516164454124\\
0.511568034500669	71.0305966559697\\
0.514706488700085	70.7666191313715\\
0.517844942899501	69.0679001468861\\
0.520983397098917	66.00457374811\\
0.527260305497521	56.3590200448264\\
0.536675668095768	36.5324739495593\\
0.546091030694015	17.3227785377144\\
0.552367939092619	8.77654882973889\\
0.555506393292035	6.45825210999919\\
0.55864484749145	5.61537326894813\\
0.561783301690866	6.29034881683424\\
0.564921755890282	8.45067740829427\\
0.568060210089698	11.9883064275164\\
0.574337118488529	22.4078307279638\\
0.59002938948538	53.4622704538103\\
0.593167843684796	57.693463515815\\
0.596306297884212	60.531327837341\\
0.599444752083627	61.7742092929004\\
0.602583206283043	61.3064442779669\\
0.605721660482459	59.1094638643262\\
0.608860114681647	55.2682778977946\\
0.615137023080479	43.5128576355664\\
0.630829294077557	9.18142897537109\\
0.633967748276973	5.49551916023483\\
0.637106202476161	3.99942397366476\\
0.640244656675577	5.04126694891943\\
0.643383110874993	8.85078096591246\\
0.646521565074408	15.5177462571278\\
0.65279847347324	37.0002122228861\\
0.662213836071487	83.8330395373987\\
0.671629198669507	132.032963224198\\
0.677906107068338	154.003601097204\\
0.681044561267754	159.742512817521\\
0.68418301546717	161.322039804558\\
0.687321469666585	158.500763839482\\
0.690459923866001	151.279085364808\\
0.696736832264605	124.941074644556\\
0.706152194862852	67.2136655886259\\
0.712429103261684	30.1244080293379\\
0.7155675574611	16.0763971679573\\
0.718706011660515	6.7694051148726\\
0.721844465859704	3.31317129503054\\
0.724982920059119	6.56559855834234\\
0.728121374258535	17.0644854893983\\
0.731259828457951	34.9730704418587\\
0.737536736856782	91.6027636563692\\
0.746952099455029	212.461223036821\\
0.756367462053049	333.397902395033\\
0.762644370451881	386.087801801434\\
0.765782824651296	398.675679441702\\
0.768921278850712	400.59254357052\\
0.772059733050128	391.395214108225\\
0.775198187249316	371.265702045467\\
0.781475095648148	302.197252222846\\
0.800305820844642	32.2733034262924\\
0.80344427504383	9.50012329923265\\
0.806582729243246	0.293042413231433\\
0.809721183442662	6.20044931216376\\
0.812859637642077	27.9462690908183\\
0.815998091841493	65.3400416741449\\
0.822275000240325	181.563205109195\\
0.841105725436591	625.225459396142\\
0.844244179636007	669.179175920397\\
0.847382633835423	694.709332307913\\
0.850521088034839	699.841444870601\\
0.853659542234254	683.784906578497\\
0.85679799643367	647.040556234954\\
0.863074904832274	520.050353771951\\
0.881905630028768	44.1659769741602\\
0.885044084228184	9.68070725397502\\
0.888182538427372	0.31428334065572\\
0.891320992626788	18.0998157855554\\
0.894459446826204	63.4190792958034\\
0.89759790102562	134.908740396775\\
0.903874809424451	342.432866008129\\
0.919567080421302	945.000514675855\\
0.922705534620718	1021.42043421525\\
0.925843988820134	1068.61808942223\\
0.928982443019549	1083.15723146107\\
0.932120897218965	1063.61357733445\\
0.935259351418381	1010.73422639171\\
0.941536259817212	818.782248103633\\
0.960366985013479	80.897303754005\\
0.963505439212895	23.813606383829\\
0.966643893412311	3.06336071397777\\
0.969782347611726	20.8769360217814\\
0.972920801810915	76.9185036612007\\
0.976059256010331	168.250591692365\\
0.982336164409162	433.066546912432\\
0.994889981206825	1035.31268908217\\
0.998028435406241	1142.04029284647\\
1.00116688960543	1214.12617960351\\
1.00430534380484	1246.41215327606\\
1.00744379800426	1236.42799455342\\
1.01058225220368	1184.60429094671\\
1.01372070640309	1094.28169668559\\
1.01999761480192	824.659599167992\\
1.03255143159936	209.400619821913\\
1.03568988579877	102.561913982497\\
1.03882833999819	31.9858514066793\\
1.04196679419761	2.46678360052852\\
1.04510524839702	15.8175971525218\\
1.04824370259644	70.717592390906\\
1.05138215679585	162.791478201445\\
1.05765906519446	427.738985742047\\
1.0670744277927	868.600528168414\\
1.07335133619154	1063.3503755709\\
1.07648979039095	1105.73560235575\\
1.07962824459037	1106.11818549601\\
1.08276669878978	1064.43927434219\\
1.08590515298897	983.864879571122\\
1.0921820613878	733.182948179386\\
1.10473587818547	164.373466534812\\
1.10787433238488	72.4104111614702\\
1.1110127865843	17.6649833456247\\
1.11415124078349	4.26364566032885\\
1.1172896949829	33.107941478313\\
1.12042814918232	101.801913174578\\
1.12670505758115	334.034995703043\\
1.13925887437881	895.080328263594\\
1.142397328578	990.873888818073\\
1.14553578277742	1051.10226371877\\
1.14867423697683	1071.14572348502\\
1.15181269117625	1049.55788121288\\
1.15495114537566	988.162569618662\\
1.16122805377449	768.354454388479\\
1.17692032477134	106.496002634354\\
1.18005877897076	36.2365838475298\\
1.18319723317018	2.84594853895419\\
1.18633568736959	7.90688516771365\\
1.18947414156901	49.8902938359472\\
1.19261259576842	124.324631393667\\
1.19888950416703	340.598679146849\\
1.20830486676527	687.191265034844\\
1.21144332096469	769.732624378783\\
1.21458177516411	823.328068472494\\
1.21772022936352	843.945735784664\\
1.22085868356294	830.331431633499\\
1.22399713776235	784.046481041833\\
1.23027404616096	612.37798537059\\
1.24596631715804	91.2307676249825\\
1.24910477135745	34.490629932561\\
1.25224322555687	5.01890779624932\\
1.25538167975606	3.27954975312241\\
1.25852013395547	27.34362907434\\
1.26165858815489	73.1405363637687\\
1.26793549655372	205.668129329441\\
1.27421240495255	344.858883308758\\
1.28048931335138	437.406152415001\\
1.28362776755057	454.874997679358\\
1.28676622174999	450.802418865749\\
1.2899046759494	425.980042116328\\
1.29304313014882	383.097015442496\\
1.29932003854765	261.359494175457\\
1.3087354011459	75.1536166179003\\
1.31187385534508	33.7081029083179\\
1.3150123095445	8.6293204390945\\
1.31815076374392	1.20902439804718\\
1.32128921794333	11.0053866620319\\
1.32442767214275	35.9405755671062\\
1.33070458054158	116.369056519168\\
1.3401199431396	241.224711283819\\
1.34325839733901	265.775808933834\\
1.34639685153843	276.732810626481\\
1.34953530573785	273.108821897122\\
1.35267375993726	255.449333343177\\
1.35895066833609	187.254559753654\\
1.36836603093411	62.2574619141703\\
1.37150448513353	32.4651955103297\\
1.37464293933294	14.8903669781005\\
1.37778139353236	11.777071643108\\
1.38091984773178	24.0126130407318\\
1.38405830193119	51.0522623080803\\
1.39033521033002	140.698256075829\\
1.40288902712746	352.596759893034\\
1.40602748132687	387.446925617568\\
1.40916593552629	408.576428210253\\
1.4123043897257	414.610292600657\\
1.41544284392512	405.468387420984\\
1.41858129812454	382.33345800555\\
1.42485820652314	304.15036988451\\
1.4374120233208	120.791511030786\\
1.44055047752022	89.4026902701723\\
1.44368893171963	68.1712345776057\\
1.44682738591905	57.5755560851887\\
1.44996584011847	57.0554730575102\\
1.45310429431765	65.1234750953208\\
1.45938120271649	97.6733951093574\\
1.46565811111532	133.553120041207\\
1.46879656531473	146.202533033449\\
1.47193501951415	152.792843212849\\
1.47507347371356	152.351436677929\\
1.47821192791298	144.749472900046\\
1.48135038211217	130.686409595022\\
1.487627290511	89.4566934227919\\
1.49390419890983	45.4876944437012\\
1.49704265310925	28.3461186886279\\
1.50018110730866	17.0676666465197\\
1.50331956150808	12.957210211654\\
1.50645801570749	16.6203605589108\\
1.50959646990668	27.9094041998815\\
1.51587337830551	69.2010413298306\\
1.52842719510318	171.063955068936\\
1.53156564930259	187.586968520194\\
1.53470410350201	197.100071941901\\
1.5378425577012	198.847463112822\\
1.54098101190061	192.755170273609\\
1.54411946610003	179.421745521813\\
1.55039637449886	136.316871915265\\
1.56295019129652	38.7444669263664\\
1.56608864549571	23.1970125049836\\
1.56922709969513	13.8097762518391\\
1.57236555389454	11.0040363299031\\
1.57550400809396	14.6338211296334\\
1.57864246229337	24.0238309952331\\
1.58491937069221	55.2620757120146\\
1.59433473329022	109.449243813333\\
1.60061164168906	132.760808968053\\
1.60375009588847	137.538723573295\\
1.60688855008789	137.291880813354\\
1.6100270042873	132.212155608715\\
1.61316545848672	122.865522411099\\
1.61944236688555	95.0660247846442\\
1.63199618368299	35.1987983324093\\
1.6351346378824	25.329851686223\\
1.63827309208182	18.7606356881402\\
1.64141154628123	15.6421301967582\\
1.64455000048065	15.8471749637761\\
1.64768845468006	19.0009559478692\\
1.65396536307867	31.7134692560644\\
1.66651917987633	61.4144850879447\\
1.66965763407575	65.694447178952\\
1.67279608827516	67.8307749887508\\
1.67593454247458	67.6930255752914\\
1.67907299667377	65.3403174553064\\
1.68221145087318	61.008287803309\\
1.68848835927201	48.0778433431358\\
1.69790372187026	26.5782967232681\\
1.70104217606968	21.2773473259776\\
1.70418063026909	17.7857775102568\\
1.70731908446828	16.4727701649977\\
1.7104575386677	17.5648133320281\\
1.71359599286711	21.1294359923345\\
1.71673444706653	27.0684319570607\\
1.72301135546536	44.8769166438451\\
1.73870362646221	97.8706773140666\\
1.74184208066163	104.617777639935\\
1.74498053486104	108.738988611847\\
1.74811898906046	109.904782277782\\
1.75125744325987	107.967080294989\\
1.75439589745929	102.975941995884\\
1.76067280585812	85.0354524382237\\
1.77950353105439	15.7922245491891\\
1.7826419852538	10.3706340171875\\
1.78578043945322	8.37176385616181\\
1.78891889365264	10.0242925329858\\
1.79205734785182	15.3150577656568\\
1.79519580205124	23.9832537584327\\
1.80147271045007	49.2542884712686\\
1.81402652724773	107.20383894077\\
1.81716498144715	117.522275824216\\
1.82030343564634	124.474206901129\\
1.82344188984575	127.523462993918\\
1.82658034404517	126.390302640106\\
1.82971879824458	121.077273624929\\
1.832857252444	111.876443719342\\
1.83913416084283	84.3338154324349\\
1.85168797764027	20.9478847864289\\
1.85482643183968	10.0547717960148\\
1.8579648860391	3.14252471140981\\
1.86110334023851	0.844198823886927\\
1.86424179443793	3.48794634187379\\
1.86738024863735	11.0632560430633\\
1.87051870283676	23.2093803728283\\
1.87679561123537	58.1183103035899\\
1.88934942803303	135.701896986656\\
1.89248788223244	148.53978821441\\
1.89562633643186	156.35059946113\\
1.89876479063128	158.4205832682\\
1.90190324483069	154.442357590075\\
1.90504169902988	144.560622458747\\
1.91131860742871	109.986412438938\\
1.92387242422637	23.3764376346842\\
1.92701087842579	9.28142957871978\\
1.93014933262521	1.96476995215949\\
1.93328778682439	2.81383825081525\\
1.93642624102381	12.7252110633651\\
1.93956469522323	32.0089235694907\\
1.94584160362206	96.6920928715801\\
1.9552569662203	235.161980451368\\
1.96153387461891	325.893174626348\\
1.96781078301774	389.053029071827\\
1.97094923721716	404.487801961552\\
1.97408769141657	407.233552864193\\
1.97722614561599	396.824417815219\\
1.9803645998154	373.670050776945\\
1.98664150821423	295.133519432638\\
2.00233377921109	49.3962478406802\\
2.0054722334105	20.1917816426894\\
2.00861068760992	4.73883173996842\\
2.01174914180933	4.69659743730722\\
2.01488759600875	20.7241830711735\\
2.01802605020794	52.4089596401182\\
2.02430295860677	155.827363302401\\
2.04313368380326	531.699112939998\\
2.04627213800245	561.888185059867\\
2.04941059220187	574.910402403003\\
2.05254904640128	569.886503562933\\
2.0556875006007	547.107649692669\\
2.05882595480011	508.019606578413\\
2.06510286319894	391.820494525763\\
2.07765667999638	119.273412618194\\
2.08393358839521	29.5126722652785\\
2.08707204259463	6.93126145489828\\
2.09021049679404	0.775696221068984\\
2.09334895099346	10.7947075199781\\
2.09648740519287	35.6237415856374\\
2.10276431359148	119.425584493021\\
2.11531813038914	319.832409567969\\
2.11845658458856	354.296062814825\\
2.12159503878797	376.489878892837\\
2.12473349298739	384.853520840857\\
2.1278719471868	378.863684090571\\
2.13101040138599	359.057355765274\\
2.13728730978482	285.058100655151\\
2.1529795807819	48.0901549096152\\
2.15611803498132	19.8964791983265\\
2.15925648918051	4.42191085310583\\
2.16239494337992	2.83597204984403\\
2.16553339757934	15.3352017389082\\
2.16867185177875	41.1394789219219\\
2.17494876017759	125.107198084068\\
2.19064103117444	378.319187394472\\
2.19377948537385	409.670434074392\\
2.19691793957327	428.657072548681\\
2.20005639377268	434.163048629331\\
2.2031948479721	425.957118861276\\
2.20633330217152	404.690984546\\
2.21261021057035	329.581403009943\\
2.23144093576661	44.8297239902743\\
2.23457938996603	18.7544789165754\\
2.23771784416545	3.87822489885889\\
2.24085629836486	0.606020289088519\\
2.24399475256405	8.58686583496547\\
2.24713320676346	26.75992838702\\
2.2534101151623	86.4734132751653\\
2.26596393195996	230.53960099478\\
2.27224084035856	275.873469195628\\
2.27537929455798	285.826967119207\\
2.27851774875739	286.435705631885\\
2.28165620295681	277.819734404416\\
2.28479465715623	260.690747582004\\
2.29107156555506	206.277443045147\\
2.30676383655191	44.5702789023394\\
2.30990229075132	23.7589160916793\\
2.31304074495074	10.1810865017246\\
2.31617919915016	4.44438320571749\\
2.31931765334957	6.65819480785353\\
2.32245610754899	16.443649159613\\
2.32559456174818	32.9733023152594\\
2.33187147014701	81.1281946554327\\
2.34442528694467	191.134687387173\\
2.3507021953435	227.030793097513\\
2.35384064954269	236.17144810206\\
2.35697910374211	238.816849528753\\
2.36011755794152	234.987719451764\\
2.36325601214094	225.081014518776\\
2.36953292053977	190.260137896099\\
2.38836364573604	55.6238377009468\\
2.39150209993545	41.9862174239945\\
2.39464055413487	33.1915585132044\\
2.39777900833428	29.5214329798825\\
2.4009174625337	30.9578653719439\\
2.40405591673311	37.1964617200847\\
2.40719437093253	47.6750728873992\\
2.41347127933113	78.0761412469694\\
2.4260250961288	147.892389025144\\
2.43230200452763	171.407214675588\\
2.43544045872704	177.777599886504\\
2.43857891292623	180.103400085074\\
2.44171736712565	178.321400585023\\
2.44485582132506	172.584294189438\\
2.44799427552448	163.242845611831\\
2.45427118392331	135.967394771963\\
2.47310190911958	39.1342273751306\\
2.47937881751841	20.1534822570657\\
2.48251727171782	14.985811245705\\
2.48565572591724	12.7511432312376\\
2.48879418011666	13.2996291140557\\
2.49193263431607	16.3478347799912\\
2.49820954271468	28.2751001998843\\
2.51390181371175	67.3412539564615\\
2.51704026791117	72.6362035918482\\
2.52017872211059	76.2045447681485\\
2.52331717630977	77.8570857157001\\
2.52645563050919	77.515642393347\\
2.52959408470861	75.2120898997882\\
2.53273253890802	71.081998623848\\
2.53900944730685	58.3317922258809\\
2.55784017250312	10.9677755589728\\
2.56411708090195	2.19291206213461\\
2.56725553510137	0.300632229996154\\
2.57039398930078	0.181721699901345\\
2.5735324435002	1.81506051913129\\
2.57667089769961	5.09993060928718\\
2.58294780609822	15.8673160720148\\
2.59236316869647	38.2907946203572\\
2.60177853129471	60.1775189539849\\
2.60805543969332	70.2736510888349\\
2.61119389389273	73.282037826448\\
2.61433234809215	74.755709591715\\
2.61747080229156	74.6445814178751\\
2.62060925649098	72.9647742943496\\
2.6237477106904	69.7966375070798\\
2.63002461908923	59.6093027756256\\
2.63943998168725	38.215464223709\\
2.64885534428549	16.5198398135715\\
2.65513225268433	5.85860086663479\\
2.65827070688374	2.41952376268409\\
2.66140916108316	0.485961496738582\\
2.66454761528234	0.181672612751754\\
2.66768606948176	1.57872833540205\\
2.67082452368118	4.69626665847181\\
2.67396297788059	9.50099563647859\\
2.68023988627942	23.791115713341\\
2.68651679467825	43.2518055554171\\
2.71476288247277	142.528685926748\\
2.72103979087137	155.483137251071\\
2.72417824507079	159.661718350208\\
2.7273166992702	162.21456254129\\
2.73045515346962	163.118415349863\\
2.73359360766904	162.386428948085\\
2.73673206186845	160.066326454016\\
2.73987051606787	156.237803712486\\
2.7461474244667	144.51416045278\\
2.7524243328653	128.357297024858\\
2.76497814966297	88.4744803249982\\
2.7775319664604	48.4237322580152\\
2.78694732905865	24.3425531979808\\
2.79322423745748	12.6901311069716\\
2.79950114585631	5.0223181364122\\
2.80263960005573	2.70820697307227\\
2.80577805425492	1.38487488156534\\
2.80891650845433	1.01548285651893\\
2.81205496265375	1.5492394001883\\
2.81519341685316	2.92329708138823\\
2.81833187105258	5.06473779777161\\
2.82460877945141	11.3198844854251\\
2.83402414204943	24.2787591645993\\
2.86227022984394	66.9654052349244\\
2.86854713824277	73.7657808184081\\
2.87482404664161	78.9177290536413\\
2.88110095504044	82.3355269649689\\
2.88423940923985	83.3956291422924\\
2.88737786343927	84.0351847255383\\
2.89051631763846	84.2691024073526\\
2.89365477183787	84.1162645011445\\
2.89679322603729	83.5988886199548\\
2.8999316802367	82.7419000268196\\
2.90620858863554	80.1187099877945\\
2.91248549703437	76.477952696333\\
2.92190085963239	69.631010375796\\
2.94073158482888	53.6654961818765\\
2.95642385582573	40.7772289575466\\
2.9689776726234	31.9071397522639\\
2.97839303522142	26.3212321864\\
2.98780839781966	21.6700694461508\\
2.99722376041791	17.9003550098641\\
3.00663912301593	14.9211842768973\\
3.01605448561418	12.6255018502604\\
3.02546984821242	10.9057255014752\\
3.03488521081044	9.66386067448275\\
3.04116211920928	9.05982679052727\\
3.04743902760811	8.61069438610684\\
3.05371593600694	8.29961597839861\\
3.05999284440554	8.11309436744773\\
3.06313129860496	8.06319667490357\\
3.06626975280437	8.04080163881599\\
3.06940820700379	8.04507998003282\\
3.07254666120321	8.07537563092592\\
3.07568511540262	8.13120066588795\\
3.08196202380145	8.31830369796853\\
3.08823893220006	8.605715119254\\
3.09451584059889	8.99529745574978\\
3.10079274899772	9.49148840971543\\
3.11020811159597	10.4520838808417\\
3.11962347419399	11.7061226485996\\
3.12903883679223	13.308052234129\\
3.13845419939048	15.3338509094337\\
};
\addlegendentry{$\Dot{\vect{a}}_{\theta}(\vect{p})$}

\addplot [color=orange, line width = 1.0pt]
  table[row sep=crcr]{%
0.00313845422351733	3.34149259323021\\
0.00941536261234432	1.9837403811398\\
0.0156922710011713	1.00812052987749\\
0.0219691793899983	0.400863554968964\\
0.0251076336135156	0.229629991750699\\
0.0282460877788253	0.142985709186178\\
0.0313845420023426	0.137816801725421\\
0.0345229961676523	0.210738783644047\\
0.0376614503911696	0.358109804743435\\
0.0439383587799966	0.860423163627274\\
0.0502152671688236	1.6109711783356\\
0.059630629781168	3.12036805954995\\
0.0721844465588219	5.63331567402929\\
0.100430534395855	11.6406999077299\\
0.109845896949992	13.2150570819504\\
0.116122805397026	14.0271571005578\\
0.122399713785853	14.6112175026792\\
0.125538167951163	14.8094475665712\\
0.12867662217468	14.941633351671\\
0.131815076398198	15.0057773788576\\
0.134953530563507	15.0004351583775\\
0.138091984787025	14.9247496782336\\
0.141230438952334	14.7784829640877\\
0.144368893175852	14.5620440314524\\
0.150645801564679	13.9236573674134\\
0.156922709953506	13.0265688276268\\
0.16633807256585	11.260744283034\\
0.178891889343504	8.35586633480852\\
0.200861068733502	3.14200853614602\\
0.210276431345847	1.4719783916953\\
0.216553339734674	0.71241989947157\\
0.219691793958191	0.45848391589243\\
0.222830248181708	0.295190994744189\\
0.225968702347018	0.226310227240901\\
0.229107156570535	0.254466530692298\\
0.232245610735845	0.381063688953873\\
0.235384064959362	0.60622319142567\\
0.241660973348189	1.34606365859509\\
0.247937881737016	2.44817422807682\\
0.25735324434936	4.67258816811955\\
0.269907061127014	8.31587606924586\\
0.285599332128186	12.9098914118949\\
0.29501469474053	15.1201334015932\\
0.301291603129357	16.2072761724703\\
0.307568511518184	16.9311582421651\\
0.310706965741701	17.1501902636955\\
0.313845419965219	17.2737064319663\\
0.316983874130528	17.3035896816873\\
0.320122328354046	17.2433079146431\\
0.323260782519355	17.0978159320075\\
0.329537690908182	16.5776371550164\\
0.335814599355217	15.8067364208982\\
0.345229961909354	14.3493061183835\\
0.364060687134042	11.3477553395787\\
0.370337595522869	10.581709396909\\
0.376614503911696	10.0256749781547\\
0.379752958135214	9.8405381134362\\
0.382891412300523	9.72458112583263\\
0.386029866524041	9.68342610099353\\
0.389168320747558	9.72308443143265\\
0.392306774912868	9.85014716541627\\
0.395445229136385	10.0719432643382\\
0.398583683301695	10.3966489387676\\
0.404860591748729	11.3919120368082\\
0.411137500137556	12.9178248826647\\
0.417414408526383	15.0631388434558\\
0.42369131691521	17.9104493564228\\
0.429968225304037	21.5162982022739\\
0.439383587916382	28.3381264723721\\
0.451937404694036	39.412476364465\\
0.464491221529897	50.4653759897919\\
0.470768129918724	54.7580121049541\\
0.477045038307551	57.4497794579947\\
0.480183492531069	58.0196891230298\\
0.483321946696378	57.9918463060167\\
0.486460400919896	57.3195988807711\\
0.489598855085205	55.9710231587524\\
0.492737309308723	53.931974758103\\
0.49901421769755	47.8313041119836\\
0.505291126086377	39.3567271498032\\
0.527260305476375	5.48701044655172\\
0.530398759699892	2.6609122515074\\
0.53353721392341	1.0124527924927\\
0.536675668088719	0.762892489496153\\
0.539814122312237	2.11644434020855\\
0.542952576477546	5.25266310974257\\
0.546091030701064	10.3190375021077\\
0.552367939089891	26.6311031650985\\
0.558644847478718	51.3495199458557\\
0.564921755867545	83.9182184157544\\
0.574337118479889	144.082680213382\\
0.593167843704578	271.772698303394\\
0.599444752093405	304.8657658624\\
0.605721660482232	328.545811611926\\
0.608860114705749	336.284067756787\\
0.611998568871059	341.110507058096\\
0.615137023094576	342.979001682077\\
0.618275477259886	341.91397666611\\
0.621413931483403	338.008469879162\\
0.62455238570692	331.419840016693\\
0.630829294095747	311.103603843309\\
0.637106202484574	283.220905297028\\
0.649660019262228	215.686356550956\\
0.66221383609809	149.624115601473\\
0.671629198652226	109.578133291914\\
0.677906107041053	88.7478844130528\\
0.684183015488088	72.52626281837\\
0.690459923876915	60.4156893824693\\
0.696736832265742	51.7196496363031\\
0.703013740654569	45.6628413631115\\
0.709290649043396	41.4556463291519\\
0.71870601165574	36.9046887471923\\
0.728121374268085	32.2370676742867\\
0.734398282656912	28.0547061586403\\
0.743813645269256	19.6815252812812\\
0.75636746204691	7.83412426366704\\
0.759505916270427	5.91632355569163\\
0.762644370435737	4.89825766149443\\
0.765782824659254	5.03124784311512\\
0.768921278824564	6.54327823867789\\
0.772059733048081	9.61719255434582\\
0.775198187271599	14.3683643296827\\
0.781475095660426	28.9030210288474\\
0.79089045827277	60.2725538205123\\
0.800305820826907	92.0373186216457\\
0.803444275050424	99.6969080170384\\
0.806582729215734	104.778387642873\\
0.809721183439251	106.734658805421\\
0.812859637662768	105.18075908965\\
0.815998091828078	99.949911861564\\
0.819136546051595	91.1421354296617\\
0.825413454440422	64.7309496860253\\
0.834828817052767	18.6496853341232\\
0.837967271218076	7.57341244787676\\
0.841105725441594	1.60616491892142\\
0.844244179665111	2.52170981361996\\
0.847382633830421	11.9104355258751\\
0.850521088053938	31.0411558107589\\
0.853659542219248	60.7267729053856\\
0.859936450608075	152.038835071842\\
0.866213359055109	279.369355938106\\
0.878767175832763	560.45389373193\\
0.88504408422159	655.028518844803\\
0.888182538445108	677.819919186295\\
0.891320992610417	680.75245857687\\
0.894459446833935	662.477938704542\\
0.897597900999244	622.964329836075\\
0.903874809446279	487.542166936968\\
0.91956708044745	56.1581555990851\\
0.92270553461276	12.4013855495141\\
0.925843988836277	0.963413426652551\\
0.928982443001587	27.9914767049486\\
0.932120897225104	97.8463057387271\\
0.935259351390414	212.641972834943\\
0.941536259837449	572.315643809212\\
0.950951622391585	1346.18362484674\\
0.96036698500393	2132.31969834887\\
0.966643893392757	2480.8699878538\\
0.969782347616274	2567.03106536099\\
0.972920801839791	2584.69755812036\\
0.976059256005101	2531.18839919847\\
0.979197710228618	2408.02480141207\\
0.985474618617445	1980.14301623177\\
1.00430534378393	295.267957646458\\
1.00744379800744	132.954594109149\\
1.01058225223096	37.5425072116195\\
1.01372070639627	11.8882580797654\\
1.01685916061979	53.3126895384048\\
1.0199976147851	153.652864133765\\
1.02627452317392	474.506069500698\\
1.03568988578627	969.197723047342\\
1.03882834000979	1059.87981745281\\
1.0419667941751	1089.29442785151\\
1.04510524839861	1051.44861117523\\
1.04824370262213	947.88028648356\\
1.05452061101096	590.681811489339\\
1.06079751939978	189.04729523469\\
1.06393597356509	52.1724132286035\\
1.06707442778861	6.81212487968151\\
1.07021288201213	88.4386421308736\\
1.07335133617744	327.806920385803\\
1.07648979040096	747.856819481705\\
1.08276669878978	2166.61706093478\\
1.08904360717861	4282.69161014236\\
1.10473587817978	10312.5117781648\\
1.1078743324033	11130.1184320518\\
1.11101278656861	11671.3569950459\\
1.11415124079213	11893.7538315218\\
1.11728969495744	11772.9563891925\\
1.12042814918095	11305.6378371173\\
1.12356660340447	10511.0003292572\\
1.1298435117933	8126.83032175142\\
1.14553578279447	1315.67279288318\\
1.14867423695978	526.102553554694\\
1.1518126911833	86.1548506699619\\
1.1549511453486	19.7233150835382\\
1.15808959957212	321.608028217219\\
1.16122805379564	956.99488791672\\
1.16750496218447	2954.80209595402\\
1.17692032479681	6278.24434755661\\
1.18005877896212	7043.99806757976\\
1.18319723318564	7490.95971482055\\
1.18633568735095	7568.14008743013\\
1.18947414157446	7259.20700706594\\
1.19261259573977	6585.89613621711\\
1.19888950418681	4420.82881539449\\
1.20830486674095	907.540783881559\\
1.21144332096446	227.138369886088\\
1.21458177518798	1.01681141386507\\
1.21772022935329	308.382433355087\\
1.22085868357681	1180.97901971458\\
1.22399713774212	2595.35457355314\\
1.23027404618915	6666.23880923446\\
1.23968940874329	13178.3321674595\\
1.24282786296681	14562.7190874122\\
1.24596631713212	15208.3479132831\\
1.24910477135563	14983.0589898076\\
1.25224322557915	13840.7912835656\\
1.25538167974446	11843.262543255\\
1.26793549658032	958.490560698265\\
1.27107395074563	6.42648026585812\\
1.27421240496915	1092.53014796949\\
1.27735085913446	4956.89518244239\\
1.28048931335798	12309.4190767576\\
1.28362776752329	23776.2287490731\\
1.28990467597032	60814.8864391604\\
1.29618158435915	117442.960518277\\
1.30559694697149	231697.471319321\\
1.31815076374914	390521.225153961\\
1.32442767213797	444531.244484663\\
1.32756612636149	459961.842529574\\
1.3307045805268	466283.556424287\\
1.33384303475032	462912.569010928\\
1.33698148891563	449701.314089674\\
1.34011994313914	426969.703791081\\
1.34639685152797	356572.063991032\\
1.35895066836383	163479.514788686\\
1.36522757675266	76077.5315696888\\
1.37150448514149	17840.6558201897\\
1.3746429393068	3535.5628373581\\
1.37778139353031	248.639613965119\\
1.38091984775383	8161.75743705622\\
1.38405830191914	26896.3139147061\\
1.39033521030797	92656.9567978133\\
1.39975057292031	235202.238386411\\
1.40916593553266	375702.097158396\\
1.41544284392148	439364.158481372\\
1.418581298145	457657.472268289\\
1.42171975231031	465949.084377238\\
1.42485820653383	464126.748533217\\
1.42799666069914	452561.392661681\\
1.43113511492265	432065.019915001\\
1.43741202331148	369323.611141755\\
1.462519656925	65674.3010809668\\
1.46879656531382	25873.9356933818\\
1.47193501953734	13483.8133657624\\
1.47507347370265	5504.59302246728\\
1.47821192792617	1267.90620213875\\
1.48135038209148	2.53524993761675\\
1.48448883631499	897.43291321164\\
1.49076574470382	6070.00040902279\\
1.49704265309265	11517.7649455101\\
1.50018110731617	13259.2320075835\\
1.50331956148148	14067.9259743956\\
1.50645801570499	13914.7619185093\\
1.50959646992851	12890.8086275477\\
1.51587337831734	9021.93155101431\\
1.52528874092968	2506.50289000355\\
1.52842719509499	1064.12527033495\\
1.53156564931851	220.114691428666\\
1.53470410348382	9.00376716128085\\
1.53784255770734	394.494541388121\\
1.54098101187265	1278.6987474687\\
1.55667328287382	7527.7455877774\\
1.55981173709733	8041.07837811619\\
1.56295019132085	8087.02622008946\\
1.56608864548616	7668.08458349714\\
1.56922709970968	6837.92588733381\\
1.57550400809851	4367.15903474751\\
1.58178091648733	1762.56918157125\\
1.58491937071085	777.714721356286\\
1.58805782487616	166.304469679133\\
1.59119627909968	7.20027530554216\\
1.59433473326499	336.118746762513\\
1.5974731874885	1142.8793475384\\
1.60375009587733	3933.37714575464\\
1.61630391271319	10828.5382214256\\
1.6194423668785	12029.0758558639\\
1.62258082110202	12802.9897067478\\
1.62571927526733	13096.580721294\\
1.62885772949085	12895.6630042263\\
1.63199618365616	12225.4152761427\\
1.63827309210319	9749.97246409085\\
1.65396536310436	1997.35198005516\\
1.65710381726967	1011.91689182079\\
1.66024227149319	358.381095623772\\
1.6633807256585	40.545482752379\\
1.66651917988202	33.1489059684682\\
1.66965763404733	286.137352063961\\
1.67593454249436	1288.04380274937\\
1.68221145088319	2415.33993258647\\
1.6853499050485	2843.54665055155\\
1.68848835927201	3112.53723671671\\
1.69162681349553	3196.09064727847\\
1.69476526766084	3090.28584398882\\
1.69790372188436	2812.5060844929\\
1.70418063027319	1897.27663151018\\
1.71359599288553	443.697898736515\\
1.71673444705084	149.93154191121\\
1.71987290127436	11.6954290386057\\
1.72301135543967	41.2351673742523\\
1.72614980966318	232.887963189743\\
1.73242671805201	997.926835795341\\
1.74184208066436	2424.08470793947\\
1.74498053488787	2772.4834904474\\
1.74811898905318	2988.85745442961\\
1.7512574432767	3050.50007285381\\
1.75439589744201	2950.74349316233\\
1.75753435166553	2699.61587876017\\
1.76381126005435	1859.54663669883\\
1.7732266226667	455.149756615399\\
1.77636507683201	155.043755704653\\
1.77950353105552	10.4731079359772\\
1.78264198527904	46.6641904258286\\
1.78578043944435	273.144468996907\\
1.78891889366787	682.771357569087\\
1.7951958020567	1944.12427667965\\
1.80774961883435	4890.81850249675\\
1.81088807305787	5400.36432993429\\
1.81402652722318	5731.30707499699\\
1.81716498144669	5860.66418169957\\
1.82030343567021	5780.92945464642\\
1.82344188983552	5500.37495419837\\
1.82971879822435	4441.43745476642\\
1.84541106922552	977.419722952356\\
1.85168797761435	192.299217770691\\
1.85482643183786	27.1422246946022\\
1.85796488606138	10.154506660474\\
1.86110334022669	123.839579344145\\
1.86424179445021	341.123122078076\\
1.87993406545138	1748.24946217798\\
1.88307251961669	1871.30655038339\\
1.88621097384021	1897.84259010601\\
1.88934942800552	1827.69424220122\\
1.89248788222903	1670.17028697475\\
1.89876479061786	1168.91866333998\\
1.90818015323021	343.58918811538\\
1.91131860745372	152.687032948423\\
1.91445706161903	35.404415314435\\
1.91759551584255	0.278470490069594\\
1.92073397000786	47.7626030455576\\
1.92387242423138	170.394614363089\\
1.9301493326202	577.666432769445\\
1.93956469523255	1254.89305410383\\
1.94270314939786	1405.88408110599\\
1.94584160362137	1490.31441149488\\
1.94898005784489	1499.66887954104\\
1.9521185120102	1432.80116378138\\
1.95525696623372	1296.05697539472\\
1.96153387462255	871.954878697346\\
1.97094923723489	196.529569354781\\
1.9740876914002	59.8867559447535\\
1.97722614562372	2.69727191480342\\
1.98036459978903	38.4957036784035\\
1.98350305401254	173.929264168371\\
1.98664150823606	408.160710753815\\
1.99291841662489	1132.82506175077\\
2.01174914179137	3744.61964842369\\
2.01488759601489	3977.86530344561\\
2.0180260501802	4104.28552712733\\
2.02116450440371	4118.44079171412\\
2.02430295862723	4021.76805138489\\
2.02744141279254	3822.2407715164\\
2.03371832118137	3174.06503989431\\
2.05254904640606	749.399090266728\\
2.05882595479488	264.711252367182\\
2.0619644090184	119.54940409126\\
2.06510286318371	34.6326531332452\\
2.06824131740723	1.78646615892649\\
2.07137977157254	10.1475960210664\\
2.07451822579606	47.2786618206883\\
2.08707204257371	242.600138395908\\
2.09021049679723	258.193763070041\\
2.09334895102074	252.219680064882\\
2.09648740518605	226.082172079885\\
2.10276431357488	132.921090584714\\
2.10904122196371	37.31922594551\\
2.11217967618722	11.2804231817136\\
2.11531813041074	11.1623320434592\\
2.11845658457605	43.7235830838326\\
2.12159503879957	113.532168420905\\
2.12473349296488	222.549274861405\\
2.13101040141191	551.998586060421\\
2.14042576396605	1233.75982143852\\
2.14984112657839	1905.32338416344\\
2.15611803496722	2208.43731035123\\
2.15925648919074	2293.35084636841\\
2.16239494335605	2328.54510172189\\
2.16553339757957	2313.22314453305\\
2.16867185180308	2249.10886047542\\
2.17181030596839	2140.25082769222\\
2.17808721435722	1814.03228355345\\
2.20005639374722	419.38233371306\\
2.20633330219425	177.984665907163\\
2.20947175635956	98.3364072015975\\
2.21261021058308	44.30655272695\\
2.21574866474839	13.0567904125201\\
2.21888711897191	0.882023361860774\\
2.22202557319542	3.5399400369497\\
2.22516402736073	16.5827028690837\\
2.23771784413839	92.7364306595409\\
2.2408562983619	103.111887186416\\
2.24399475258542	106.972257474205\\
2.24713320675073	104.268484065309\\
2.25027166097425	95.6898337866296\\
2.25654856936308	66.5064024541643\\
2.2628254777519	33.8775365457404\\
2.26596393197542	21.2642907619593\\
2.26910238614073	13.4595922086155\\
2.27224084036425	11.7820278423023\\
2.27537929452956	17.0920310106594\\
2.27851774875307	29.7462484572316\\
2.28165620297659	49.5904507478699\\
2.28793311136542	107.880928124476\\
2.30990229075542	351.424423152406\\
2.31304074497893	370.462359627418\\
2.31617919914424	382.425655256084\\
2.31931765336776	387.064018899342\\
2.32245610753307	384.46782788547\\
2.32559456175659	375.03863613127\\
2.3287330159219	359.444747960486\\
2.33500992436893	313.431517707591\\
2.34756374114659	192.650566552009\\
2.35697910375893	108.458678565803\\
2.36325601214776	65.1884355195798\\
2.36953292053659	34.1608401546255\\
2.37580982892541	14.5883208988816\\
2.37894828314893	8.45415942097316\\
2.38208673731424	4.3135698599508\\
2.38522519153776	1.81699097459204\\
2.38836364576127	0.62416444986593\\
2.39150209992658	0.419632923963945\\
2.3946405541501	0.923860349750612\\
2.40091746253893	3.15712339174934\\
2.41974818770541	11.0860002918052\\
2.43544045870658	16.9638234416489\\
2.44171736715361	20.148774708563\\
2.44799427554244	24.4393957182183\\
2.45427118393127	30.3206149850739\\
2.4605480923201	38.2926042390754\\
2.46682500070892	48.7936727231136\\
2.47310190909775	62.0821475239354\\
2.48251727171009	87.0064262688975\\
2.50762490532361	160.720934524899\\
2.51390181371244	172.40263387718\\
2.51704026793595	176.109140562068\\
2.52017872210126	178.199645800341\\
2.52331717632478	178.577296711272\\
2.52645563049009	177.189390395826\\
2.52959408471361	174.030290674127\\
2.53273253893713	169.142552042205\\
2.53900944732595	154.586164647189\\
2.54528635571478	134.752488665632\\
2.56097862671595	74.4722219699761\\
2.57039398932829	41.3341406566906\\
2.57667089771712	24.075311082066\\
2.58294780610595	11.7801394568523\\
2.58922471449478	4.66698821017053\\
2.59236316871829	2.9533250114182\\
2.5955016228836	2.34786881314358\\
2.59864007710712	2.72676161152776\\
2.60177853127243	3.94607855530921\\
2.60805543971946	8.26666327816201\\
2.62688616488595	24.8150879858295\\
2.63316307327477	28.1393497129902\\
2.63630152749829	29.0577412617858\\
2.6394399816636	29.4560895366594\\
2.64257843588712	29.3424669619999\\
2.64571689011063	28.743486878986\\
2.64885534427594	27.7016714407364\\
2.65513225266477	24.5210482614348\\
2.66454761527712	18.0628935398418\\
2.67710143205477	9.30341127538122\\
2.6833783405018	5.87918713002\\
2.68965524889063	3.42454658314819\\
2.69593215727946	1.98411637562094\\
2.69907061150298	1.61859963840107\\
2.70220906566828	1.46139688312542\\
2.7053475198918	1.48477892600931\\
2.70848597405711	1.65752379683545\\
2.71476288244594	2.31768088386161\\
2.73045515344711	4.34099390765186\\
2.73673206189414	4.79999091860373\\
2.73987051605945	4.90195070602931\\
2.74300897028297	4.91521486331476\\
2.74614742444828	4.84224653267302\\
2.7492858786718	4.68909971381072\\
2.75556278706063	4.18078769050771\\
2.76497814967297	3.10438873164821\\
2.77753196645062	1.6521201642463\\
2.78380887483945	1.11329946329352\\
2.79008578328649	0.758728990564123\\
2.7932242374518	0.652079621562734\\
2.79636269167531	0.58928638335783\\
2.79950114584062	0.565794121532235\\
2.80263960006414	0.575716642895713\\
2.80577805422945	0.612193620298058\\
2.81205496267648	0.734783508407418\\
2.82147032523062	0.932550519006327\\
2.82460877945414	0.97736442432506\\
2.82774723367766	1.00459179619793\\
2.83088568784297	1.01226236455841\\
2.83402414206648	1.0001091863378\\
2.83716259623179	0.969634556444362\\
2.84343950462062	0.868552438740153\\
2.84971641306765	0.755211999639869\\
2.85285486723296	0.714841713837814\\
2.85599332145648	0.698804457380902\\
2.85913177562179	0.718213459418621\\
2.86227022984531	0.784654463815968\\
2.86540868406883	0.909888272930402\\
2.86854713823413	1.10554924863391\\
2.87168559245765	1.38284760981333\\
2.87796250084648	2.22337512706872\\
2.88423940923531	3.50227271724725\\
2.89051631762413	5.2675542961224\\
2.89679322601296	7.53919553564629\\
2.9062085886253	11.8635940712411\\
2.91876240546117	19.0433244897868\\
2.95328540162882	40.3352156989276\\
2.96270076424116	44.5367144540651\\
2.96897767262999	46.6018066844554\\
2.97525458101882	48.0052588696708\\
2.97839303524233	48.4470399398124\\
2.98153148940764	48.7123589167604\\
2.98466994363116	48.8007811144344\\
2.98780839779647	48.713377774402\\
2.99094685201999	48.452669850376\\
2.99408530624351	48.0225580105907\\
3.00036221463233	46.6761212580022\\
3.00663912302116	44.7295065445942\\
3.0160544856335	40.8437915486866\\
3.02546984818764	36.0597793016932\\
3.04430057341233	25.0951653037337\\
3.06313129857881	14.3761505871662\\
3.07568511541467	8.41391595551977\\
3.08510047802702	4.88237632141681\\
3.09137738641584	3.04349725629436\\
3.09765429480467	1.64263423660304\\
3.1039312031935	0.690983759937808\\
3.10706965741701	0.384703802177683\\
3.11020811158232	0.191021418257151\\
3.11334656580584	0.109028204984497\\
3.11648501997115	0.137383590044919\\
3.11962347419467	0.274344029079657\\
3.12276192841819	0.517791916499846\\
3.12903883680701	1.31397882133024\\
3.13531574519584	2.50258044613292\\
3.13845419941936	3.23554902471369\\
};
\addlegendentry{$\Dot{\vect{a}}_{\phi}(\vect{p})$}

\addplot [color=black, line width = 1.0pt]
  table[row sep=crcr]{%
1.37713802635057	0\\
1.37713802635057	1200000\\
};
\addlegendentry{$\phi_{UE}$}
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/old figs/Phi_Gain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=2.0,
xlabel style={font=\color{white!15!black}},
xlabel={phi},
ymin=-20,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={Gain (dB)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west,
]
\addplot [color=red, dashed, line width = 1.0pt]
  table[row sep=crcr]{%
0.0031384541993873	0.467247836031135\\
0.0188307251963522	-3.5381012407677\\
0.0251076335951268	-4.55383330102836\\
0.0282460877945141	-4.7335267396987\\
0.0313845419939014	-4.62663018608239\\
0.0345229961932887	-4.20616959676352\\
0.037661450392676	-3.47432912132595\\
0.043938358791479	-1.21975649797497\\
0.0533537213896409	3.31099081214714\\
0.0753229007853804	14.135201473738\\
0.0878767175829296	19.3563754979666\\
0.100430534380479	23.848131018699\\
0.112984351178056	27.7052219054614\\
0.125538167975606	31.0086583765084\\
0.138091984773183	33.816812036899\\
0.150645801570732	36.1683040938187\\
0.16319961836831	38.086103087099\\
0.172614980966472	39.2466085433299\\
0.182030343564634	40.1700022894653\\
0.191445706162824	40.8541908417121\\
0.197722614561599	41.175266957115\\
0.203999522960373	41.386143301969\\
0.207137977159761	41.4495501672692\\
0.210276431359148	41.4845122932623\\
0.213414885558535	41.4906845441105\\
0.216553339757951	41.4677017701073\\
0.219691793957338	41.4151805450862\\
0.222830248156725	41.3327211950677\\
0.2291071565555	41.0763229840599\\
0.235384064954275	40.6950876971784\\
0.241660973353049	40.1855451494595\\
0.247937881751852	39.54434810415\\
0.257353244350014	38.3293785933256\\
0.266768606948176	36.8052176745937\\
0.276183969546366	34.9735095240995\\
0.288737786343916	32.0847956083359\\
0.30443005734088	27.9375020052776\\
0.323260782537204	22.9350914370292\\
0.332676145135395	20.9023285355435\\
0.338953053534169	19.8912826465351\\
0.345229961932944	19.2402304621742\\
0.348368416132331	19.0693052343711\\
0.351506870331718	19.009580980418\\
0.354645324531106	19.0649591665965\\
0.357783778730493	19.2369973770221\\
0.360922232929909	19.5244713927008\\
0.367199141328683	20.4254364527579\\
0.373476049727458	21.6976938507367\\
0.38289141232562	24.0626494362866\\
0.401722137521972	28.9789264018779\\
0.411137500120134	30.8999282350309\\
0.417414408518937	31.8294911459658\\
0.423691316917711	32.4150206662391\\
0.426829771117099	32.5612730713222\\
0.429968225316486	32.5994086278646\\
0.433106679515873	32.520386554122\\
0.436245133715261	32.3137489489197\\
0.439383587914648	31.9671314723871\\
0.442522042114035	31.4656219930457\\
0.448798950512838	29.9200032159897\\
0.455075858911613	27.4638004682245\\
0.461352767310387	23.7328525492184\\
0.467629675709162	18.0563275818766\\
0.473906584107937	9.32122806577456\\
0.477045038307352	4.01539265918549\\
0.48018349250674	0.972484314698278\\
0.483321946706127	3.96226473656566\\
0.492737309304289	21.2221930028822\\
0.499014217703063	29.1314893393663\\
0.505291126101866	34.9845962419217\\
0.511568034500641	39.4888628485315\\
0.517844942899416	43.0213298576789\\
0.52412185129819	45.7945043050901\\
0.530398759696965	47.9340752401981\\
0.536675668095768	49.5152899947732\\
0.542952576494542	50.5808438953811\\
0.54609103069393	50.9269795726165\\
0.549229484893317	51.1497254603492\\
0.552367939092704	51.2483612487296\\
0.555506393292092	51.2209505665498\\
0.558644847491479	51.0642648546873\\
0.561783301690895	50.773646442323\\
0.564921755890282	50.3427969731852\\
0.571198664289057	49.0250209537368\\
0.577475572687831	47.0121714517525\\
0.583752481086606	44.1388811795157\\
0.590029389485409	40.1128942651116\\
0.596306297884183	34.3576334017757\\
0.602583206282958	25.4816327063751\\
0.605721660482345	18.6958615888701\\
0.608860114681733	8.27108301102956\\
0.61199856888112	-13.8376640457069\\
0.615137023080507	-10.0983861807788\\
0.618275477279923	9.3141980105307\\
0.62141393147931	18.8856313576844\\
0.627690839878085	29.6922774987293\\
0.633967748276859	35.9812767416898\\
0.640244656675634	40.0444487195994\\
0.646521565074437	42.6925393171039\\
0.652798473473212	44.2985822814341\\
0.655936927672599	44.7756389674006\\
0.659075381871986	45.0570103901502\\
0.662213836071373	45.1537031294465\\
0.665352290270761	45.0736840802298\\
0.668490744470148	44.8224867480126\\
0.671629198669535	44.4036392502218\\
0.677906107068338	43.0688347439065\\
0.684183015467113	41.0671755768867\\
0.690459923865888	38.3778215589176\\
0.696736832264662	34.9666138430303\\
0.706152194862852	28.4289375881362\\
0.724982920059176	13.1396766380334\\
0.728121374258563	11.943463636923\\
0.731259828457951	11.6957717992829\\
0.734398282657367	12.3045093388348\\
0.740675191056141	15.0422490288772\\
0.75322900785369	21.2844884800721\\
0.759505916252465	23.5739640233507\\
0.765782824651268	24.977215701422\\
0.768921278850655	25.2739902081059\\
0.772059733050042	25.2515262542921\\
0.77519818724943	24.8606856060527\\
0.778336641448817	24.0369057625144\\
0.781475095648204	22.6931983523702\\
0.784613549847592	20.7119041003164\\
0.787752004046979	17.9436843414273\\
0.797167366645169	7.09408514549298\\
0.800305820844557	9.55787705377381\\
0.812859637642106	32.8142498200245\\
0.819136546040909	40.3503181512583\\
0.825413454439683	45.9220717140234\\
0.831690362838458	50.040907743656\\
0.837967271237233	52.9653478525269\\
0.844244179636007	54.8107442671111\\
0.847382633835423	55.3369882248492\\
0.85052108803481	55.5916344703788\\
0.853659542234197	55.5610731480679\\
0.856797996433585	55.2235217797466\\
0.859936450632972	54.5464106771749\\
0.863074904832359	53.4819477010745\\
0.866213359031747	51.9594296012398\\
0.869351813231134	49.8712526869801\\
0.872490267430521	47.0455639719146\\
0.875628721629909	43.1872480478516\\
0.878767175829324	37.7323696577519\\
0.881905630028712	29.42289089467\\
0.885044084228099	15.2133242293455\\
0.888182538427486	11.8287882992406\\
0.891320992626873	28.5540043739724\\
0.894459446826261	38.8262175288476\\
0.900736355225035	50.9773576831113\\
0.907013263623838	58.2982852012708\\
0.913290172022613	63.1276751135364\\
0.919567080421388	66.2732979164848\\
0.925843988820162	68.0660357009792\\
0.928982443019549	68.4955033195507\\
0.932120897218937	68.6153841858786\\
0.935259351418352	68.4153697645514\\
0.93839780561774	67.8745929186719\\
0.941536259817127	66.9588018086074\\
0.944674714016514	65.6150988622318\\
0.947813168215902	63.7622949405622\\
0.950951622415289	61.2724459651894\\
0.954090076614676	57.9324640934914\\
0.957228530814064	53.3535237625225\\
0.960366985013451	46.7110239761564\\
0.963505439212867	35.6930010864112\\
0.966643893412254	5.86504356374732\\
0.972920801811028	42.3502006889728\\
0.976059256010416	51.5692585726226\\
0.98233616440919	62.3116923604389\\
0.988613072807965	68.5630487369565\\
0.994889981206768	72.3707620267087\\
0.998028435406155	73.5931348786611\\
1.00116688960554	74.4176717491412\\
1.00430534380493	74.8622324382283\\
1.00744379800432	74.9294376605397\\
1.0105822522037	74.6071310164726\\
1.01372070640309	73.8664483924797\\
1.01685916060248	72.6567911021457\\
1.01999761480189	70.8956518340849\\
1.02313606900128	68.4482782101386\\
1.02627452320067	65.0841624705621\\
1.02941297740006	60.3712976739107\\
1.03255143159944	53.3597455417016\\
1.03568988579883	41.1989875177181\\
1.03882833999822	1.35690497465984\\
1.04196679419761	37.4663008707799\\
1.04510524839699	52.7109457365616\\
1.0513821567958	67.212434831956\\
1.05765906519457	75.0452938063242\\
1.06393597359335	79.8550169769022\\
1.07021288199212	82.6950539110555\\
1.07335133619151	83.5095087133223\\
1.07648979039089	83.9483903881121\\
1.07962824459031	84.0140402997057\\
1.0827666987897	83.6947108018286\\
1.08590515298908	82.9627220150078\\
1.08904360718847	81.7697463855814\\
1.09218206138786	80.0373520907702\\
1.09532051558725	77.6382957080997\\
1.09845896978663	74.3570624741139\\
1.10159742398602	69.7959724727565\\
1.10473587818541	63.1038670847322\\
1.10787433238482	51.8739269409263\\
1.11101278658421	22.2250791952418\\
1.11728969498299	60.0092938546515\\
1.12042814918237	68.9819331639568\\
1.12670505758115	79.5550757107249\\
1.13298196597992	85.7239813984771\\
1.13925887437873	89.4649376924328\\
1.14239732857811	90.6557419535916\\
1.1455357827775	91.4501304886322\\
1.14867423697689	91.8670806180648\\
1.15181269117627	91.9111668827337\\
1.15495114537566	91.5733224512186\\
1.15808959957505	90.8295106748579\\
1.16122805377444	89.6368514171363\\
1.16436650797385	87.9257396294404\\
1.16750496217324	85.5844324681534\\
1.17064341637263	82.4273707081889\\
1.17378187057201	78.1228332839685\\
1.1769203247714	71.9971444540753\\
1.18005877897079	62.3298488859871\\
1.18319723317018	41.7250818621332\\
1.18633568736956	40.9149766172901\\
1.18947414156895	62.3873259944544\\
1.19261259576837	72.4458095051802\\
1.19888950416714	83.4314553798158\\
1.20516641256592	89.3160360573063\\
1.21144332096469	92.3940020566783\\
1.21458177516408	93.109655816564\\
1.21772022936347	93.3113704656916\\
1.22085868356288	92.9873429050499\\
1.22399713776227	92.0937357579708\\
1.22713559196166	90.5443063135765\\
1.23027404616104	88.1866594455929\\
1.23341250036043	84.7500764490144\\
1.23655095455982	79.724067716287\\
1.2396894087592	72.0711382258366\\
1.24282786295859	60.4155670205295\\
1.24596631715798	59.3773148825342\\
1.25224322555678	82.399048150561\\
1.25852013395556	94.3090940167204\\
1.26479704235433	101.541986742642\\
1.27107395075311	106.212138830924\\
1.27735085915188	109.062091191285\\
1.2804893133513	109.898343946504\\
1.28362776755068	110.356136504685\\
1.28676622175007	110.427319523519\\
1.28990467594946	110.087456996318\\
1.29304313014885	109.291424237152\\
1.29618158434823	107.964397792218\\
1.29932003854762	105.984077404117\\
1.30245849274701	103.143788808694\\
1.30559694694639	99.0676396823835\\
1.30873540114581	92.9830018957066\\
1.3118738553452	82.9812722877257\\
1.31501230954458	65.9997404127057\\
1.32442767214275	101.688829846509\\
1.33070458054152	113.265194577121\\
1.33698148894032	120.799924761046\\
1.3432583973391	126.19387576063\\
1.34953530573787	130.177815522346\\
1.35581221413665	133.105030413127\\
1.36208912253542	135.167570649873\\
1.36836603093423	136.474576767007\\
1.37150448513361	136.864784380921\\
1.374642939333	137.085462776069\\
1.37778139353239	137.138682272856\\
1.38091984773178	137.024722048204\\
1.38405830193116	136.742088531445\\
1.38719675613055	136.287444041273\\
1.39347366452935	134.838418942556\\
1.39975057292813	132.604396533778\\
1.4060274813269	129.455349923089\\
1.41230438972568	125.162506974093\\
1.41858129812445	119.296050071838\\
1.42485820652325	110.925261536784\\
1.42799666072264	105.135530952444\\
1.43113511492203	97.3991990714633\\
1.43427356912142	85.9489587537626\\
1.4374120233208	68.8509243115393\\
1.44055047752019	77.7524818952404\\
1.44368893171958	90.0743236109011\\
1.44682738591897	97.3159280841603\\
1.45310429431777	105.268657894043\\
1.45624274851716	107.514962908673\\
1.45938120271654	109.0264490347\\
1.46251965691593	109.950774568601\\
1.46565811111532	110.37638068715\\
1.4687965653147	110.355689148651\\
1.47193501951409	109.916550872264\\
1.47507347371348	109.067715634557\\
1.47821192791287	107.800642363009\\
1.48448883631167	103.880979236994\\
1.49076574471044	97.5997602313911\\
1.49704265310922	87.3963723946163\\
1.50018110730861	79.5021493759164\\
1.50645801570738	57.6156421064295\\
1.51273492410618	77.3492024539591\\
1.51587337830557	83.4890961519668\\
1.51901183250496	87.5802685173961\\
1.52215028670435	90.3462966268936\\
1.52528874090373	92.1537160669293\\
1.52842719510312	93.2003062310718\\
1.53156564930251	93.5937594563839\\
1.53470410350189	93.3858359834562\\
1.53784255770131	92.5863906293479\\
1.5409810119007	91.1656682075817\\
1.54411946610008	89.0459390302281\\
1.54725792029947	86.0769640297774\\
1.55039637449886	81.9760418788925\\
1.55353482869825	76.1670848214154\\
1.55667328289763	67.2286336564624\\
1.56295019129641	32.6387014943941\\
1.56608864549582	61.7444853092073\\
1.56922709969521	72.7955466432633\\
1.57550400809399	84.0906709848202\\
1.58178091649276	89.8237098788725\\
1.58491937069215	91.5431040757444\\
1.58805782489154	92.6864013549904\\
1.59119627909092	93.3248087503745\\
1.59433473329034	93.4981790606811\\
1.59747318748973	93.2232438419001\\
1.60061164168911	92.4967356758386\\
1.6037500958885	91.2947458744184\\
1.60688855008789	89.5680487938935\\
1.61002700428728	87.2313013814764\\
1.61316545848666	84.1404147396283\\
1.61630391268605	80.0426949173541\\
1.61944236688544	74.4518926852384\\
1.62258082108482	66.2574309387845\\
1.62571927528424	51.8738175352416\\
1.62885772948363	18.2119227967105\\
1.63199618368301	53.894326164678\\
1.6351346378824	66.4265066168267\\
1.63827309208179	73.6015413878247\\
1.64455000048056	81.7564588123499\\
1.65082690887934	85.8123524369641\\
1.65396536307875	86.85867434198\\
1.65710381727814	87.3693074534129\\
1.66024227147753	87.3836382080754\\
1.66338072567692	86.9142597860193\\
1.6665191798763	85.9496373691067\\
1.66965763407569	84.4517617393577\\
1.67279608827508	82.3476865504102\\
1.67593454247447	79.5104921414\\
1.67907299667385	75.7172267898804\\
1.68221145087327	70.5461135581048\\
1.68534990507266	63.0709235292438\\
1.68848835927204	50.5557427594024\\
1.69162681347143	15.4730587192944\\
1.69476526767082	44.9445364450582\\
1.6979037218702	59.5765336995298\\
1.70104217606959	67.482115353987\\
1.70731908446837	76.2592940509401\\
1.71359599286717	80.5956661445966\\
1.71673444706656	81.7237661698001\\
1.71987290126594	82.2872207334997\\
1.72301135546533	82.3268201678373\\
1.72614980966472	81.8531189683033\\
1.72928826386411	80.8487691211886\\
1.73242671806349	79.26456512617\\
1.73556517226288	77.0071433223455\\
1.7387036264623	73.9109808253946\\
1.74184208066168	69.673108669933\\
1.74498053486107	63.6778058243526\\
1.74811898906046	54.3810694590948\\
1.75125744325985	35.4214423227533\\
1.75439589745923	25.0546272154712\\
1.75753435165862	50.8945807214575\\
1.76067280585801	61.4762844978705\\
1.76694971425681	72.4946271564621\\
1.77322662265559	78.1334643678094\\
1.77636507685497	79.8230912683777\\
1.77950353105436	80.9385878478132\\
1.78264198525375	81.5462458140403\\
1.78578043945313	81.6811928364988\\
1.78891889365252	81.354767803873\\
1.79205734785191	80.5566947915252\\
1.79519580205132	79.2530221622094\\
1.79833425625071	77.3789106693179\\
1.8014727104501	74.8227067884816\\
1.80461116464949	71.3916391786887\\
1.80774961884887	66.7311103196322\\
1.81088807304826	60.0988545085293\\
1.81402652724765	49.5036736630389\\
1.81716498144704	24.9275622182518\\
1.82030343564642	33.0203689747244\\
1.82344188984581	51.957282923228\\
1.82658034404523	61.1791609321768\\
1.832857252444	71.2256952676474\\
1.83913416084278	76.4357561738811\\
1.84227261504216	77.9821568127143\\
1.84541106924155	78.980983460261\\
1.84854952344094	79.4909980344071\\
1.85168797764032	79.5425813869605\\
1.85482643183974	79.1438884016163\\
1.85796488603913	78.2823739322757\\
1.86110334023851	76.9223463327035\\
1.8642417944379	74.9974782234466\\
1.86738024863729	72.3945950977849\\
1.87051870283668	68.9188954811302\\
1.87365715703606	64.2120121625733\\
1.87679561123545	57.5215534729299\\
1.87993406543484	46.810883322459\\
1.88307251963425	21.2244782219496\\
1.88621097383364	30.4833222816295\\
1.88934942803303	49.4871361656917\\
1.89248788223242	58.6877796641855\\
1.89876479063119	68.7176661867154\\
1.90504169902997	73.9386928819791\\
1.90818015322935	75.4997145426263\\
1.91131860742877	76.5194938708818\\
1.91445706162816	77.0573681975725\\
1.91759551582754	77.1446439794829\\
1.92073397002693	76.790869250977\\
1.92387242422632	75.9855888062254\\
1.9270108784257	74.6963289619405\\
1.93014933262509	72.8619528783483\\
1.93328778682448	70.3782357706024\\
1.93642624102387	67.0673043357481\\
1.93956469522328	62.6073367435772\\
1.94270314942267	56.3426667537273\\
1.94584160362206	46.6056794812464\\
1.94898005782144	26.3447714918014\\
1.95211851202083	23.2382682207161\\
1.95525696622022	45.2954199742181\\
1.95839542041961	55.3142848091931\\
1.96467232881838	66.0476669847503\\
1.97094923721718	71.7067600316145\\
1.97722614561596	74.6980355761664\\
1.98036459981535	75.4585056071782\\
1.98350305401473	75.7916310816838\\
1.98664150821412	75.7169872263437\\
1.98977996241351	75.2370838994322\\
1.99291841661289	74.337731608925\\
1.99605687081228	72.9855257482759\\
1.9991953250117	71.1214604446857\\
2.00547223341047	65.4012645423328\\
2.00861068760986	61.092251459944\\
2.01174914180925	55.1472454891459\\
2.01488759600863	46.1746349011511\\
2.02116450440741	9.33963970608471\\
2.0243029586068	39.8240161361617\\
2.02744141280621	51.0525023011217\\
2.03371832120499	62.5611643491421\\
2.03999522960376	68.5794249398008\\
2.04627213800254	71.8649070898362\\
2.04941059220192	72.7811086650334\\
2.05254904640131	73.2870179100132\\
2.05568750060073	73.4105926591817\\
2.05882595480011	73.16425370754\\
2.0619644089995	72.5467863405555\\
2.06510286319889	71.5431306706878\\
2.06824131739828	70.1219919206023\\
2.07451822579705	65.7832226411741\\
2.08079513419582	58.5698044805501\\
2.08393358839524	53.1235780602341\\
2.08707204259463	45.3307786275859\\
2.09021049679401	32.34521980379\\
2.0933489509934	5.09363903127462\\
2.09648740519279	30.1466481343827\\
2.09962585939218	43.4492300479141\\
2.10276431359156	51.0472650729864\\
2.10904122199034	59.831531386957\\
2.11531813038914	64.5556091165256\\
2.11845658458853	65.9986104814793\\
2.12159503878792	66.9664359113464\\
2.1247334929873	67.514479640095\\
2.12787194718669	67.6756846678383\\
2.13101040138608	67.4662745243037\\
2.13414885558547	66.8883089307561\\
2.13728730978485	65.9299847787935\\
2.14042576398427	64.5637946715979\\
2.14670267238304	60.3871487208223\\
2.15297958078182	53.4988118212778\\
2.1561180349812	48.3871880145581\\
2.15925648918059	41.3038830006123\\
2.16553339757937	16.6275472268552\\
2.17494876017756	45.3934021004489\\
2.18122566857633	54.4293569254221\\
2.18750257697511	59.5000639915759\\
2.19377948537388	62.3405453387575\\
2.19691793957327	63.1467169955532\\
2.20005639377268	63.6042726395554\\
2.20319484797207	63.7389099541892\\
2.20633330217146	63.5651875344369\\
2.20947175637085	63.0883152780615\\
2.21261021057023	62.304737794105\\
2.21888711896901	59.7554129104776\\
2.22516402736778	55.6618280274826\\
2.23144093576659	49.4048629851691\\
2.23771784416536	39.34708447327\\
2.24085629836475	31.4659292169801\\
2.24713320676352	7.6683393080958\\
2.2534101151623	30.8305110973004\\
2.2596870235611	42.3379983008912\\
2.26596393195987	48.412133517419\\
2.27224084035865	51.8471705215539\\
2.27537929455804	52.8998802087696\\
2.27851774875742	53.5979584528736\\
2.28165620295681	53.9821597843163\\
2.28479465715623	54.0806365914294\\
2.28793311135561	53.9124162073068\\
2.291071565555	53.489491259085\\
2.29421001975439	52.8180447437182\\
2.30048692815316	50.7286226120659\\
2.30676383655194	47.5905615783922\\
2.31304074495074	43.2532617373361\\
2.31931765334951	37.4264722321633\\
2.32559456174829	29.6379611859537\\
2.33500992434645	15.2638265983601\\
2.33814837854584	13.4396942570363\\
2.34128683274525	15.0738929984607\\
2.35070219534342	24.2537283716106\\
2.35697910374219	28.0288658548376\\
2.36325601214097	30.0524414569908\\
2.36639446634035	30.5652214667806\\
2.36953292053974	30.8083471177211\\
2.37267137473916	30.8195289508356\\
2.37580982893854	30.6319050923071\\
2.37894828313793	30.2761772859246\\
2.3852251915367	29.1816302890503\\
2.40091746253367	25.836372301959\\
2.40405591673306	25.3817365045549\\
2.40719437093244	25.0860290733295\\
2.41033282513183	24.9709946496908\\
2.41347127933122	25.0443614706301\\
2.41660973353061	25.2992932632922\\
2.41974818772999	25.7163503697959\\
2.42602509612877	26.9188027526073\\
2.44799427552451	31.7412502951673\\
2.45427118392328	32.5169092056881\\
2.4574096381227	32.7197890908448\\
2.46054809232209	32.7796627855256\\
2.46368654652147	32.6806460327634\\
2.46682500072086	32.4049018403608\\
2.46996345492025	31.9314700549976\\
2.47310190911963	31.2346735852541\\
2.47937881751841	29.0296717472192\\
2.48565572591721	25.3637398418448\\
2.49193263431599	19.3215773624785\\
2.49507108851537	14.7461539370185\\
2.49820954271476	8.22553750548366\\
2.50134799691415	-2.3274369319854\\
2.50448645111354	-25.7471473275353\\
2.50762490531292	-13.0719408120578\\
2.51076335951231	4.02445948584617\\
2.51704026791111	19.967192757691\\
2.52331717630989	28.8881937027119\\
2.52959408470866	34.9529374568509\\
2.53587099310744	39.3819261179719\\
2.54214790150624	42.7004126402386\\
2.54842480990501	45.1809757708724\\
2.55470171830379	46.9808880391213\\
2.56097862670256	48.1961354963483\\
2.56725553510134	48.8858949529848\\
2.57039398930073	49.0452282848657\\
2.57353244350014	49.0844929151757\\
2.57667089769953	49.0050384157859\\
2.57980935189892	48.8071732825122\\
2.5829478060983	48.4901626449658\\
2.58922471449708	47.4902372805331\\
2.59550162289585	45.9756236673725\\
2.60177853129466	43.8914730052882\\
2.60805543969343	41.1456523540159\\
2.6143323480922	37.5846307532375\\
2.62060925649098	32.9426425234284\\
2.62688616488975	26.7249227872277\\
2.63316307328856	17.928259101366\\
2.64257843588672	-0.573694723339031\\
2.64571689008611	1.13508685863783\\
2.65513225268427	17.9769171870702\\
2.66140916108307	24.7374766316399\\
2.66768606948185	29.2646527104551\\
2.67396297788062	32.4106007145446\\
2.6802398862794	34.6106348206162\\
2.6865167946782	36.1117967122189\\
2.69279370307697	37.0681822585177\\
2.69593215727636	37.3759275570457\\
2.69907061147575	37.5840100146224\\
2.70220906567513	37.701185803297\\
2.70534751987452	37.735224269142\\
2.70848597407391	37.6931500258911\\
2.7116244282733	37.581436753389\\
2.71476288247271	37.4061655357504\\
2.72103979087149	36.8880809903405\\
2.72731669927026	36.1842226859241\\
2.73673206186842	34.8805877250539\\
2.76183969546355	31.1727654601233\\
2.76811660386232	30.4924925806963\\
2.77439351226113	30.0118725975393\\
2.77753196646051	29.85714313755\\
2.7806704206599	29.7630604887881\\
2.78380887485929	29.7308269145457\\
2.78694732905868	29.7604131124738\\
2.79008578325806	29.8505901593564\\
2.79322423745745	29.9990131843105\\
2.79950114585623	30.4564370438499\\
2.80577805425503	31.0971733161706\\
2.81519341685319	32.3073858464449\\
2.85599332144525	37.9946106268926\\
2.86540868404344	38.9308896733154\\
2.87482404664161	39.6382122451434\\
2.88110095504038	39.9751907496426\\
2.88737786343918	40.2016432058706\\
2.89051631763857	40.2729964696677\\
2.89365477183796	40.3163063615705\\
2.89679322603735	40.3315234907201\\
2.89993168023673	40.3186269230204\\
2.90307013443612	40.277617760384\\
2.90620858863551	40.2085134359794\\
2.91248549703428	39.9861407561052\\
2.91876240543309	39.6517949354357\\
2.92503931383186	39.2057484538994\\
2.93445467643002	38.3275284416964\\
2.94387003902818	37.1978745384668\\
2.95328540162637	35.8147781085599\\
2.96270076422454	34.1741002822814\\
2.97525458102211	31.5736182709775\\
2.98780839781966	28.4772658102112\\
3.00036221461721	24.8464833048993\\
3.01291603141479	20.6271241084929\\
3.02546984821234	15.7503228481833\\
3.03802366500992	10.1495067183251\\
3.05371593600685	2.18736733637482\\
3.06940820700382	-5.72432779009441\\
3.07568511540259	-8.05298424587355\\
3.07882356960198	-8.86601346265707\\
3.08196202380137	-9.40886962317433\\
3.08510047800075	-9.67957717868953\\
3.08823893220017	-9.69730771938487\\
3.09137738639956	-9.49726905141361\\
3.09451584059894	-9.12279352466138\\
3.10079274899772	-8.02111805777722\\
3.11334656579527	-5.239816234237\\
3.1384541993904	0.549357724622013\\
};
\addlegendentry{$\vect{a}(\vect{p})$}

\addplot [color=blue, line width = 1.0pt]
  table[row sep=crcr]{%
0.0031384541993873	-30.9343257049217\\
0.0125538167975492	-38.4412111909679\\
0.0219691793957395	-46.9038256222914\\
0.0251076335951268	-48.1758118384215\\
0.0282460877945141	-47.414184807721\\
0.0313845419939014	-44.8203718744542\\
0.0502152671902536	-24.6480406870044\\
0.0596306297884155	-17.1592654340485\\
0.0721844465859931	-9.00097855801212\\
0.0847382633835423	-2.19994251835635\\
0.0972920801810915	3.64457054629131\\
0.109845896978669	8.73626448814375\\
0.122399713776218	13.1864159388605\\
0.134953530573796	17.0584145918137\\
0.147507347371345	20.387896999762\\
0.160061164168923	23.1922354195122\\
0.172614980966472	25.4749708109739\\
0.182030343564634	26.8400259001245\\
0.191445706162824	27.8991145076878\\
0.197722614561599	28.4294160875768\\
0.203999522960373	28.8137844673292\\
0.210276431359148	29.0465318991633\\
0.213414885558535	29.103961926921\\
0.216553339757951	29.1208261102973\\
0.219691793957338	29.0960623875471\\
0.222830248156725	29.0285121137777\\
0.225968702356113	28.9169113661846\\
0.232245610754887	28.5559153660797\\
0.238522519153662	28.0004424136365\\
0.244799427552465	27.2353686614084\\
0.25107633595124	26.2424737190058\\
0.257353244350014	24.9996220444359\\
0.266768606948176	22.6054649465349\\
0.276183969546366	19.4640925649347\\
0.285599332144528	15.3990280420776\\
0.29501469474269	10.1418696759193\\
0.30443005734088	3.25565143574752\\
0.310706965739655	-2.60039267781278\\
0.31698387413843	-9.89668653722453\\
0.323260782537204	-19.2324284085719\\
0.335814599334782	-42.253760408134\\
0.338953053534169	-43.5801855231697\\
0.345229961932944	-41.8663038462143\\
0.348368416132331	-41.6551620864303\\
0.351506870331718	-41.717657397727\\
0.354645324531106	-40.5721262106549\\
0.357783778730493	-36.722525951152\\
0.373476049727458	-8.38845074913877\\
0.38289141232562	3.06558251165077\\
0.39230677492381	11.522982365308\\
0.401722137521972	17.9274715343871\\
0.411137500120134	22.7747156607581\\
0.420552862718324	26.329088153679\\
0.426829771117099	28.0479109386238\\
0.433106679515873	29.2638917672018\\
0.439383587914648	29.971594069729\\
0.442522042114035	30.1277261552887\\
0.445660496313451	30.145332977021\\
0.448798950512838	30.0171248453109\\
0.451937404712226	29.7335390226761\\
0.455075858911613	29.2821553502041\\
0.458214313111	28.6468561109516\\
0.464491221509775	26.7335491803634\\
0.470768129908549	23.724904213067\\
0.477045038307352	19.095584219167\\
0.483321946706127	11.6093863024846\\
0.486460400905514	5.79112235189018\\
0.489598855104902	-3.05998495435418\\
0.495875763503676	-34.5593611512525\\
0.499014217703063	-6.81961689307457\\
0.502152671902451	4.67199358892634\\
0.508429580301254	17.4284629949771\\
0.514706488700028	25.1456726829248\\
0.520983397098803	30.5219858842434\\
0.527260305497578	34.4655160961092\\
0.533537213896381	37.3866584164641\\
0.539814122295155	39.4985481121054\\
0.54609103069393	40.9177319821094\\
0.549229484893317	41.3881159480188\\
0.552367939092704	41.7048242930416\\
0.555506393292092	41.8695474754074\\
0.558644847491479	41.8820190106931\\
0.561783301690895	41.7400248353363\\
0.564921755890282	41.4393038740318\\
0.568060210089669	40.973327938574\\
0.574337118488444	39.5057540466846\\
0.580614026887218	37.2200532364632\\
0.586890935285993	33.9082982882819\\
0.593167843684796	29.1817686959624\\
0.599444752083571	22.2121234692781\\
0.602583206282958	17.3073318405083\\
0.605721660482345	10.7116824558765\\
0.608860114681733	0.91871885482621\\
0.61199856888112	-16.3991289622573\\
0.615137023080507	-16.6280614729952\\
0.618275477279923	0.222050968652894\\
0.62141393147931	9.5434024822971\\
0.627690839878085	20.0741797135588\\
0.633967748276859	26.0152853579779\\
0.640244656675634	29.624307903666\\
0.646521565074437	31.6952304500017\\
0.649660019273824	32.2714116414981\\
0.652798473473212	32.5757587967203\\
0.655936927672599	32.6233055827384\\
0.659075381871986	32.4228523909702\\
0.662213836071373	31.9780299816761\\
0.665352290270761	31.2878859857011\\
0.671629198669535	29.1460335151295\\
0.677906107068338	25.9000431381797\\
0.684183015467113	21.3671880704319\\
0.690459923865888	15.2591464061796\\
0.696736832264662	7.23539775660578\\
0.706152194862852	-6.5541769267916\\
0.70929064906224	-9.00601313949417\\
0.712429103261627	-9.43406843746524\\
0.718706011660402	-8.26229590983914\\
0.721844465859789	-8.12131073696992\\
0.724982920059176	-8.29392259697337\\
0.728121374258563	-8.11466770749757\\
0.731259828457951	-6.54814833932735\\
0.734398282657367	-3.11894903692266\\
0.750090553654303	18.6485644587538\\
0.756367462053078	24.4502578407255\\
0.762644370451881	28.604902377903\\
0.768921278850655	31.2882955392151\\
0.772059733050042	32.0964988366326\\
0.77519818724943	32.5402318576501\\
0.778336641448817	32.5988064195413\\
0.781475095648204	32.2364014615418\\
0.784613549847592	31.395833702624\\
0.787752004046979	29.987266579029\\
0.790890458246395	27.8667659147557\\
0.794028912445782	24.792576580283\\
0.797167366645169	20.3278617655722\\
0.800305820844557	13.6131573218014\\
0.803444275043944	3.18623184106491\\
0.806582729243331	-2.96767541440406\\
0.812859637642106	20.5678822434886\\
0.819136546040909	33.8433971788579\\
0.825413454439683	42.1004623565329\\
0.831690362838458	47.7711886205631\\
0.837967271237233	51.7224931921675\\
0.844244179636007	54.3242995229751\\
0.847382633835423	55.1710775989908\\
0.85052108803481	55.723992668261\\
0.853659542234197	55.9797108832067\\
0.856797996433585	55.9265671468776\\
0.859936450632972	55.543128322414\\
0.863074904832359	54.7953573325747\\
0.866213359031747	53.6315201648616\\
0.869351813231134	51.9730172698902\\
0.872490267430521	49.6970862186781\\
0.875628721629909	46.6014368766839\\
0.878767175829324	42.3228369454814\\
0.881905630028712	36.1134863857084\\
0.885044084228099	26.0257864086925\\
0.888182538427486	4.4923618823567\\
0.891320992626873	13.956350786034\\
0.894459446826261	31.3755337758583\\
0.897597901025648	40.9149965768709\\
0.903874809424423	52.2609942625038\\
0.910151717823226	59.1102757881726\\
0.916428626222	63.5665554248557\\
0.922705534620775	66.3583710665278\\
0.925843988820162	67.2293225590361\\
0.928982443019549	67.7724596901783\\
0.932120897218937	67.9904590702301\\
0.935259351418352	67.8755981415721\\
0.93839780561774	67.4087419434113\\
0.941536259817127	66.5566359521156\\
0.944674714016514	65.2666226248369\\
0.947813168215902	63.4567784728975\\
0.950951622415289	60.9968596330395\\
0.954090076614676	57.6684131886416\\
0.957228530814064	53.0699790635284\\
0.960366985013451	46.3425450126996\\
0.963505439212867	35.0459770472921\\
0.966643893412254	4.46387941343207\\
0.972920801811028	43.4145721780005\\
0.976059256010416	52.4117751116009\\
0.98233616440919	63.0766288139988\\
0.988613072807965	69.3813821745499\\
0.994889981206768	73.2998138741608\\
1.00116688960554	75.5077369521966\\
1.00430534380493	76.0556383036596\\
1.00744379800432	76.2460767899379\\
1.0105822522037	76.07267953731\\
1.01372070640309	75.5153164037357\\
1.01685916060248	74.5369649840736\\
1.01999761480189	73.0772256345361\\
1.02313606900128	71.0397651908295\\
1.02627452320067	68.2671192604334\\
1.02941297740006	64.4852751696421\\
1.03255143159944	59.1621561426825\\
1.03568988579883	51.046061427036\\
1.03882833999822	35.7270585402914\\
1.04196679419761	5.22240440197371\\
1.04510524839699	43.1882801340241\\
1.04824370259641	55.6257971305717\\
1.05452061099518	68.4973232637127\\
1.06079751939396	75.6012455755348\\
1.06707442779273	79.8889302531851\\
1.07335133619151	82.2601426099077\\
1.07648979039089	82.8373643258476\\
1.07962824459031	83.0273714175125\\
1.0827666987897	82.8244347839833\\
1.08590515298908	82.2066445392609\\
1.08904360718847	81.1321863043392\\
1.09218206138786	79.5313233438069\\
1.09532051558725	77.2903839931209\\
1.09845896978663	74.2184088598967\\
1.10159742398602	69.969906058372\\
1.10473587818541	63.831404558809\\
1.10787433238482	53.9208273729224\\
1.11101278658421	31.0212114260777\\
1.1141512407836	35.1594484535892\\
1.11728969498299	56.1022657073665\\
1.12042814918237	66.104853528262\\
1.12670505758115	77.3461787970755\\
1.13298196597992	83.6994869664971\\
1.13925887437873	87.4385507272386\\
1.14239732857811	88.5782746641138\\
1.1455357827775	89.2887905930785\\
1.14867423697689	89.5855991352693\\
1.15181269117627	89.4664332264539\\
1.15495114537566	88.9108912332836\\
1.15808959957505	87.8767545258409\\
1.16122805377444	86.2914590825137\\
1.16436650797385	84.0345944065513\\
1.16750496217324	80.9007199104232\\
1.17064341637263	76.5112466493266\\
1.17378187057201	70.0624971759384\\
1.1769203247714	59.3190340104936\\
1.18005877897079	30.9675804190354\\
1.18633568736956	65.4474702537539\\
1.18947414156895	74.7874093800413\\
1.19575104996775	85.5688941975851\\
1.20202795836653	91.7204099793489\\
1.2083048667653	95.3053375745199\\
1.21144332096469	96.3635208424761\\
1.21458177516408	96.9810224001441\\
1.21772022936347	97.1664410456755\\
1.22085868356288	96.9087335699898\\
1.22399713776227	96.1751383901131\\
1.22713559196166	94.9045496509443\\
1.23027404616104	92.9932154503178\\
1.23341250036043	90.2645025419146\\
1.23655095455982	86.3994185857597\\
1.2396894087592	80.7489525941228\\
1.24282786295859	71.6616918634796\\
1.24596631715798	51.9841962509887\\
1.24910477135737	47.2996295418715\\
1.25224322555678	71.4603435932291\\
1.25538167975617	82.2638931973601\\
1.26165858815494	94.2905909399283\\
1.26793549655372	101.163548341698\\
1.27421240495249	105.324228667854\\
1.27735085915188	106.647482599702\\
1.2804893133513	107.521865752202\\
1.28362776755068	107.958375348031\\
1.28676622175007	107.946644970804\\
1.28990467594946	107.452688433847\\
1.29304313014885	106.411429066662\\
1.29618158434823	104.710290578418\\
1.29932003854762	102.153769025658\\
1.30245849274701	98.3795412775858\\
1.30559694694639	92.6210007509275\\
1.30873540114581	82.7798539360458\\
1.3118738553452	57.3125531508654\\
1.31501230954458	69.9122016008294\\
1.31815076374397	89.5020486434513\\
1.32442767214275	106.848903818047\\
1.33070458054152	116.641255624493\\
1.33698148894032	123.378823122804\\
1.3432583973391	128.3355488909\\
1.34953530573787	132.05338429194\\
1.35581221413665	134.810224439091\\
1.36208912253542	136.762819969557\\
1.36836603093423	138.002322991596\\
1.37150448513361	138.371585931368\\
1.374642939333	138.578930992317\\
1.37778139353239	138.626077695311\\
1.38091984773178	138.513194033163\\
1.38405830193116	138.238907833202\\
1.38719675613055	137.800246390627\\
1.39347366452935	136.408981259116\\
1.39975057292813	134.275798012786\\
1.4060274813269	131.289841755592\\
1.41230438972568	127.260965441983\\
1.41858129812445	121.845064090921\\
1.42485820652325	114.339120473265\\
1.43113511492203	102.924757974092\\
1.43427356912142	94.0224383922896\\
1.4374120233208	79.1218166118308\\
1.44055047752019	13.3813348171057\\
1.44368893171958	77.9901664911293\\
1.44682738591897	90.4641865702179\\
1.44996584011835	97.2043687479432\\
1.45310429431777	101.491028576431\\
1.45624274851716	104.35782746662\\
1.45938120271654	106.26041994761\\
1.46251965691593	107.434744404183\\
1.46565811111532	108.01297021249\\
1.4687965653147	108.069894583885\\
1.47193501951409	107.643658203201\\
1.47507347371348	106.744896731292\\
1.47821192791287	105.359316130153\\
1.48448883631167	100.922760206269\\
1.49076574471044	93.4003899079517\\
1.49390419890983	87.6901900094498\\
1.49704265310922	79.4639035701574\\
1.50018110730861	65.3202391179163\\
1.50331956150799	-13.1257492207416\\
1.50645801570738	64.4009495920738\\
1.5095964699068	77.5177128931545\\
1.51273492410618	84.7377773798921\\
1.51901183250496	92.6900774437896\\
1.52215028670435	94.9426249465684\\
1.52528874090373	96.441487300986\\
1.52842719510312	97.3217746346741\\
1.53156564930251	97.6603063122065\\
1.53470410350189	97.4966237831917\\
1.53784255770131	96.8422338452505\\
1.5409810119007	95.6831446746215\\
1.54411946610008	93.976933147255\\
1.54725792029947	91.6429069803773\\
1.55039637449886	88.539909640365\\
1.55353482869825	84.4162572600324\\
1.55667328289763	78.7827980456881\\
1.55981173709702	70.5103095394983\\
1.56295019129641	55.8431875043833\\
1.56608864549582	3.18543842722903\\
1.56922709969521	57.8701407095588\\
1.5723655538946	70.5139032985192\\
1.57550400809399	77.6631865655904\\
1.58178091649276	85.7071453627973\\
1.58491937069215	88.0388490165467\\
1.58805782489154	89.6230950114389\\
1.59119627909092	90.59042899207\\
1.59433473329034	91.0150128715658\\
1.59747318748973	90.9345798366178\\
1.60061164168911	90.3591342665703\\
1.6037500958885	89.2731097518083\\
1.60688855008789	87.6320354136487\\
1.61002700428728	85.352067703442\\
1.61316545848666	82.2865068909204\\
1.61630391268605	78.1725416126677\\
1.61944236688544	72.4945641174511\\
1.62258082108482	64.0410372558759\\
1.62571927528424	48.606050481219\\
1.62885772948363	11.9961479297103\\
1.63199618368301	53.6920697436136\\
1.6351346378824	65.7894848221739\\
1.63827309208179	72.7898969490947\\
1.64455000048056	80.7901675906333\\
1.65082690887934	84.7588250505202\\
1.65396536307875	85.7652460292121\\
1.65710381727814	86.233232303725\\
1.66024227147753	86.1989849924787\\
1.66338072567692	85.6715657386569\\
1.6665191798763	84.6348134926413\\
1.66965763407569	83.0438812978655\\
1.67279608827508	80.8146958691104\\
1.67593454247447	77.8004351056296\\
1.67907299667385	73.7382595159446\\
1.68221145087327	68.1126547817646\\
1.68534990507266	59.7124783955875\\
1.68848835927204	44.3340837557777\\
1.69162681347143	7.73997138765566\\
1.69476526767082	49.5146978317306\\
1.6979037218702	61.6689590385843\\
1.70104217606959	68.7257459237006\\
1.70731908446837	76.8417440250618\\
1.71359599286717	80.9334828292376\\
1.71673444706656	82.0056374383377\\
1.71987290126594	82.5432447894602\\
1.72301135546533	82.5836955764259\\
1.72614980966472	82.1377381930956\\
1.72928826386411	81.1917068216429\\
1.73242671806349	79.7046369445332\\
1.73556517226288	77.5988868403075\\
1.7387036264623	74.73918725911\\
1.74184208066168	70.8858631952705\\
1.74498053486107	65.5779287908067\\
1.74811898906046	57.7711415663362\\
1.75125744325985	44.1432725445628\\
1.75439589745923	-40.7944809995891\\
1.75753435165862	43.2674411742336\\
1.76067280585801	56.8896680761419\\
1.76381126005739	64.4986473907953\\
1.7700881684562	73.1541449550591\\
1.77636507685497	77.5824846676988\\
1.77950353105436	78.8020983002133\\
1.78264198525375	79.4851145737497\\
1.78578043945313	79.6751566211693\\
1.78891889365252	79.3890463631553\\
1.79205734785191	78.6202439006492\\
1.79519580205132	77.3374947762189\\
1.79833425625071	75.4780626055827\\
1.8014727104501	72.932144453991\\
1.80461116464949	69.5089451514379\\
1.80774961884887	64.8566176216495\\
1.81088807304826	58.2379584296691\\
1.81402652724765	47.6722225905271\\
1.81716498144704	22.908326626743\\
1.82030343564642	30.228236407795\\
1.82344188984581	49.7023824904995\\
1.82658034404523	58.9924834721851\\
1.832857252444	69.0327195106348\\
1.83913416084278	74.1837755120114\\
1.84227261504216	75.6893512725694\\
1.84541106924155	76.6402344146685\\
1.84854952344094	77.0945675067817\\
1.85168797764032	77.0814644960655\\
1.85482643183974	76.6070119637506\\
1.85796488603913	75.655425341183\\
1.86110334023851	74.1858709007894\\
1.8642417944379	72.1235105104404\\
1.86738024863729	69.3401304868943\\
1.87051870283668	65.6117359460123\\
1.87365715703606	60.5149324140073\\
1.87679561123545	53.1171425765031\\
1.87993406543484	40.6276048143952\\
1.88307251963425	-0.909973786771275\\
1.88621097383364	34.9340146982038\\
1.88934942803303	49.9740489139504\\
1.89248788223242	58.0839563086337\\
1.89876479063119	67.2500987059069\\
1.90504169902997	72.0488704806551\\
1.90818015322935	73.4527707120463\\
1.91131860742877	74.332016754849\\
1.91445706162816	74.7381548004524\\
1.91759551582754	74.6968034251621\\
1.92073397002693	74.2126525205479\\
1.92387242422632	73.2702992619145\\
1.9270108784257	71.8312724489235\\
1.93014933262509	69.8259554212467\\
1.93328778682448	67.1364214351394\\
1.93642624102387	63.5596065110968\\
1.93956469522328	58.7198761710625\\
1.94270314942267	51.8195281858577\\
1.94584160362206	40.6489439565323\\
1.94898005782144	12.612377053375\\
1.95839542041961	54.0678011737745\\
1.96467232881838	63.851316445418\\
1.97094923721718	68.9992157745287\\
1.97408769141657	70.5545820095747\\
1.97722614561596	71.5853384838905\\
1.98036459981535	72.1507644167224\\
1.98350305401473	72.2836734077429\\
1.98664150821412	71.9967258787835\\
1.98977996241351	71.2846501740813\\
1.99291841661289	70.123269894313\\
1.99605687081228	68.4649518894044\\
1.9991953250117	66.2285230901591\\
2.00233377921109	63.2785381922136\\
2.00547223341047	59.3803762924376\\
2.00861068760986	54.0902266964455\\
2.01174914180925	46.4231983613715\\
2.01488759600863	33.3911405668151\\
2.01802605020802	-3.09501570599241\\
2.02116450440741	30.6825574663297\\
2.0243029586068	44.6300379237754\\
2.02744141280621	52.4326138379515\\
2.03371832120499	61.4164583871068\\
2.03999522960376	66.2396150409904\\
2.04313368380315	67.7061095750626\\
2.04627213800254	68.6804816355318\\
2.04941059220192	69.2170395477776\\
2.05254904640131	69.3466914483758\\
2.05568750060073	69.0825049263124\\
2.05882595480011	68.4218483224526\\
2.0619644089995	67.3459203957361\\
2.06510286319889	65.8164977578096\\
2.07137977159766	61.0960756461214\\
2.07451822579705	57.6211277359525\\
2.07765667999644	53.0266288424515\\
2.08079513419582	46.6755419048627\\
2.08393358839524	36.9924555704106\\
2.08707204259463	18.15034161685\\
2.09021049679401	14.8710156284684\\
2.0933489509934	35.1483992772943\\
2.09648740519279	44.9769326242701\\
2.10276431359156	55.567445375054\\
2.10904122199034	61.172775098301\\
2.11531813038914	64.1873056960562\\
2.11845658458853	64.9937866294268\\
2.12159503878792	65.4010121212307\\
2.1247334929873	65.4343196908675\\
2.12787194718669	65.1042896930358\\
2.13101040138608	64.4083180945916\\
2.13414885558547	63.3301981024761\\
2.14042576398427	59.8763958838673\\
2.14670267238304	54.1486554081063\\
2.14984112658243	50.0034395409049\\
2.15297958078182	44.4810485780999\\
2.1561180349812	36.6304391950697\\
2.15925648918059	23.9265438138818\\
2.16239494337998	6.42953338954004\\
2.16553339757937	24.0369921362391\\
2.16867185177878	35.9520692316434\\
2.17494876017756	48.1204309423233\\
2.18122566857633	54.4065874062546\\
2.18750257697511	57.8797302715212\\
2.19064103117449	58.8945080956124\\
2.19377948537388	59.5136407725479\\
2.19691793957327	59.7728850786351\\
2.20005639377268	59.6931846770603\\
2.20319484797207	59.2836688624903\\
2.20633330217146	58.542869531492\\
2.20947175637085	57.4585232880313\\
2.21574866476962	54.1442366869842\\
2.22202557316839	48.904077713309\\
2.2283024815672	40.637986274816\\
2.23144093576659	34.5281270297115\\
2.23457938996597	25.9988248854469\\
2.23771784416536	13.9160090290982\\
2.24085629836475	10.6638701341412\\
2.24713320676352	30.8178383284825\\
2.2534101151623	40.7953273734335\\
2.2596870235611	46.1761905502216\\
2.26596393195987	49.1076722772055\\
2.26910238615926	49.9228379075701\\
2.27224084035865	50.3775572603546\\
2.27537929455804	50.5040691575147\\
2.27851774875742	50.3226265705038\\
2.28165620295681	49.8440743323793\\
2.28479465715623	49.0711604312495\\
2.291071565555	46.614256026109\\
2.29734847395378	42.8055264203633\\
2.30362538235255	37.2950345070853\\
2.30990229075132	29.3504051164207\\
2.31617919915013	17.7336663379076\\
2.31931765334951	11.1422207176092\\
2.3224561075489	8.27386959830832\\
2.32559456174829	11.7554993879962\\
2.33187147014706	21.4653759962929\\
2.33814837854584	27.4251787216231\\
2.34442528694464	30.5756829322338\\
2.34756374114403	31.4001494141753\\
2.35070219534342	31.8167179220486\\
2.3538406495428	31.8686203534931\\
2.35697910374219	31.585446193476\\
2.36011755794158	30.986859185189\\
2.36325601214097	30.0851338216254\\
2.36953292053974	27.3956012738194\\
2.37580982893854	23.5385054723369\\
2.3852251915367	15.7543957789464\\
2.39464055413487	7.51350451775485\\
2.39777900833425	5.61399537596864\\
2.40091746253367	4.42349990119772\\
2.40405591673306	3.82797075473786\\
2.41347127933122	2.93989633941916\\
2.41660973353061	2.28713088440585\\
2.42602509612877	-0.583056592210113\\
2.42916355032818	-0.827419933171683\\
2.43230200452757	0.0292782648433558\\
2.43544045872696	2.0410305030324\\
2.45427118392328	18.0794152454565\\
2.46054809232209	21.3032424942097\\
2.46682500072086	23.3218386512103\\
2.46996345492025	23.8993751621825\\
2.47310190911963	24.1912844069728\\
2.47624036331902	24.1922874174807\\
2.47937881751841	23.8902258810539\\
2.4825172717178	23.2642748553993\\
2.48565572591721	22.2820713638887\\
2.4887941801166	20.8949901042187\\
2.49507108851537	16.5762043054616\\
2.49820954271476	13.3574573477035\\
2.50134799691415	9.08432055785724\\
2.50448645111354	3.26963825547409\\
2.51076335951231	-12.6134710248809\\
2.51390181371173	-8.2035549304023\\
2.5201787221105	8.93422541018444\\
2.52645563050928	19.1333426302301\\
2.53273253890805	25.769774485604\\
2.53900944730682	30.407039266534\\
2.54528635570563	33.7118309169444\\
2.5515632641044	36.0174897055998\\
2.55784017250318	37.5068131590445\\
2.56097862670256	37.9795200826759\\
2.56411708090195	38.2821848567194\\
2.56725553510134	38.4199087854893\\
2.57039398930073	38.3954771875005\\
2.57353244350014	38.2094860439596\\
2.57667089769953	37.8603406002854\\
2.57980935189892	37.3441249669599\\
2.58608626029769	35.7813677271474\\
2.59236316869647	33.4277325037238\\
2.59864007709524	30.1073299002211\\
2.60491698549404	25.4859118624239\\
2.61119389389282	18.8597659913859\\
2.61747080229159	8.37907383010526\\
2.62060925649098	-0.0467913215969702\\
2.62688616488975	-29.3292159793241\\
2.63002461908917	-9.4672884876336\\
2.63316307328856	1.87556978888009\\
2.63943998168733	13.9938569045101\\
2.64571689008611	20.8221886529784\\
2.65199379848488	25.232570037391\\
2.65827070688368	28.1921520365995\\
2.66454761528246	30.1406408217869\\
2.67082452368123	31.3118418852602\\
2.67396297788062	31.6507700332994\\
2.67710143208001	31.8414237190133\\
2.6802398862794	31.892637274381\\
2.68337834047878	31.8112492287266\\
2.6865167946782	31.6024596973132\\
2.68965524887759	31.2700874457207\\
2.69593215727636	30.2440140054101\\
2.70220906567513	28.7416874814014\\
2.70848597407391	26.7567471345854\\
2.71476288247271	24.2683988264369\\
2.72417824507087	19.5093630550303\\
2.73359360766904	13.3474471537783\\
2.74300897026723	5.56531965539489\\
2.76183969546355	-12.0015422676381\\
2.76497814966294	-13.6672185721987\\
2.76811660386232	-14.6369634725225\\
2.77125505806171	-15.0884305076298\\
2.77753196646051	-15.4497870521108\\
2.7806704206599	-15.7473729362243\\
2.78380887485929	-16.2513031957403\\
2.79322423745745	-18.5170146895917\\
2.79636269165684	-18.7967471474282\\
2.79950114585623	-18.2279177547487\\
2.80263960005564	-16.6059678129928\\
2.80891650845442	-11.0490371939275\\
2.82147032525197	1.04831498387264\\
2.83088568785016	8.06778601868785\\
2.84030105044832	13.4408441952575\\
2.84971641304648	17.5389461806169\\
2.85913177564467	20.6338643258925\\
2.86854713824283	22.9115131821435\\
2.87482404664161	24.0409863519376\\
2.88110095504038	24.893022651854\\
2.88737786343918	25.489876556139\\
2.89365477183796	25.8492438688397\\
2.89679322603735	25.9443709351595\\
2.89993168023673	25.9851238290141\\
2.90307013443612	25.9727762544692\\
2.90620858863551	25.9084380400739\\
2.9093470428349	25.7930653635727\\
2.9156239512337	25.4123213870941\\
2.92190085963247	24.8353958827384\\
2.92817776803125	24.0650487593124\\
2.93759313062941	22.5478657987965\\
2.9470084932276	20.5901158569841\\
2.95642385582576	18.173453164919\\
2.96583921842392	15.2650858358408\\
2.97525458102211	11.8131595262211\\
2.98466994362028	7.73890330526575\\
2.99408530621844	2.92336641069295\\
3.00350066881663	-2.8144881389124\\
3.01291603141479	-9.74818134380868\\
3.02233139401295	-18.2326373881007\\
3.03802366500992	-33.8073527145798\\
3.0411621192093	-35.2826170722953\\
3.04430057340869	-35.5456450006172\\
3.04743902760808	-34.8426321984927\\
3.06313129860504	-28.9003104190838\\
3.06626975280443	-28.2124379716586\\
3.06940820700382	-27.7467622518499\\
3.07254666120321	-27.4960169112228\\
3.07568511540259	-27.4526169943735\\
3.07882356960198	-27.6103999864925\\
3.08196202380137	-27.9652995009292\\
3.08510047800075	-28.5154770450216\\
3.09137738639956	-30.2037428763\\
3.09765429479833	-32.68491567858\\
3.10706965739649	-37.7300423707751\\
3.11334656579527	-41.1875115220443\\
3.11648501999468	-42.3548500469162\\
3.11962347419407	-42.7521782727133\\
3.12276192839346	-42.221152815797\\
3.12590038259285	-40.8607379938566\\
3.13531574519101	-34.5848546679123\\
3.1384541993904	-32.4609651294726\\
};
\addlegendentry{$\Dot{\vect{a}}_{\rho}(\vect{p})$}

\addplot [color=green, line width = 1.0pt]
  table[row sep=crcr]{%
0.0031384541993873	27.4827411364677\\
0.0125538167975634	25.6114449330612\\
0.0219691793957395	23.1918202923902\\
0.0313845419939014	20.0731726525351\\
0.0407999045920775	16.0073698818541\\
0.0470768129908521	12.5779278146285\\
0.0533537213896409	8.38548595947832\\
0.0627690839878028	0.519829789841779\\
0.0690459923865916	-4.34411348402747\\
0.0721844465859789	-5.24152309807771\\
0.0753229007853662	-4.43343232363591\\
0.0784613549847535	-2.20203963784668\\
0.0972920801811057	14.7113169467421\\
0.106707442779268	20.7615409084477\\
0.116122805377444	25.5895951050434\\
0.12553816797562	29.5610025631576\\
0.138091984773183	33.8965389608449\\
0.150645801570732	37.4069199984504\\
0.163199618368296	40.2611376294466\\
0.172614980966472	42.0275084863711\\
0.182030343564648	43.4955574555487\\
0.19144570616281	44.6722928921343\\
0.200861068760986	45.5543657296841\\
0.207137977159761	45.9725588599636\\
0.213414885558549	46.2475432390708\\
0.216553339757937	46.3286498103329\\
0.219691793957324	46.3704070434741\\
0.222830248156725	46.3712627122727\\
0.225968702356113	46.3294532305566\\
0.2291071565555	46.2429774675012\\
0.232245610754887	46.1095647481907\\
0.238522519153676	45.6912538248454\\
0.244799427552451	45.0492294025511\\
0.251076335951225	44.1501944265027\\
0.257353244350014	42.9493506324721\\
0.263630152748789	41.3846115987423\\
0.269907061147578	39.3664778016228\\
0.276183969546352	36.7590052084986\\
0.282460877945141	33.3404522686264\\
0.288737786343916	28.7103411345602\\
0.295014694742704	22.0213534331615\\
0.298153148942092	17.3061374064664\\
0.301291603141479	10.8830803372909\\
0.304430057340866	1.00465142781223\\
0.307568511540254	-20.17043934871\\
0.310706965739655	-20.9744489038248\\
0.313845419939042	1.27772746993215\\
0.31698387413843	11.7040420786659\\
0.323260782537218	23.7465851862776\\
0.329537690935993	31.2652147306651\\
0.335814599334768	36.6819649439143\\
0.342091507733556	40.845037536406\\
0.351506870331718	45.5499992460283\\
0.360922232929894	48.9477975546092\\
0.367199141328683	50.646717597764\\
0.373476049727458	51.9542615508533\\
0.379752958126232	52.90070798078\\
0.386029866525021	53.5024883623255\\
0.389168320724409	53.6761956345136\\
0.392306774923796	53.7649635517378\\
0.395445229123197	53.767923803859\\
0.398583683322585	53.6835938968439\\
0.401722137521972	53.5098475487312\\
0.404860591721359	53.2438651860854\\
0.411137500120148	52.4199869357461\\
0.417414408518923	51.1720584920615\\
0.423691316917711	49.4409633445155\\
0.429968225316486	47.139521269584\\
0.436245133715261	44.1371494197217\\
0.442522042114049	40.2335714362641\\
0.448798950512824	35.1202498355811\\
0.455075858911613	28.3934365929303\\
0.464491221509775	17.329994652107\\
0.467629675709176	16.898842803517\\
0.470768129908564	19.2350883921037\\
0.483321946706127	32.4181106597219\\
0.489598855104902	36.6967449541887\\
0.49587576350369	39.6310969119915\\
0.502152671902465	41.5004199486236\\
0.505291126101852	42.0890719596963\\
0.50842958030124	42.4637322710181\\
0.511568034500641	42.6311072303033\\
0.514706488700028	42.5938740832215\\
0.517844942899416	42.3509008082733\\
0.520983397098803	41.8972403883913\\
0.524121851298204	41.2239058910747\\
0.530398759696979	39.1591617122918\\
0.536675668095754	35.9820156229064\\
0.542952576494542	31.4170940453919\\
0.549229484893317	25.2228285311639\\
0.555506393292106	18.6535870997595\\
0.558644847491493	17.2550806308655\\
0.56178330169088	18.3901652495124\\
0.580614026887218	35.6625064263618\\
0.586890935286007	38.7350048066061\\
0.593167843684782	40.5514388314226\\
0.596306297884183	41.0316104650986\\
0.599444752083571	41.2348595200159\\
0.602583206282958	41.1588496430036\\
0.605721660482345	40.7939104466025\\
0.608860114681733	40.1219910736798\\
0.611998568881134	39.1147672587093\\
0.618275477279909	35.9096308134559\\
0.624552385678683	30.586961828084\\
0.630829294077472	22.171828543235\\
0.633967748276859	17.0393306205242\\
0.637106202476247	13.8615034416613\\
0.640244656675648	16.1765742924678\\
0.64966001927381	32.1794889788913\\
0.655936927672599	39.3571681560107\\
0.662213836071373	44.2882719634147\\
0.668490744470162	47.6370505223555\\
0.674767652868937	49.7368440588073\\
0.677906107068324	50.3697598588831\\
0.681044561267711	50.7356322403737\\
0.684183015467113	50.8340261438691\\
0.6873214696665	50.6575941248227\\
0.690459923865888	50.191263783563\\
0.693598378065275	49.4105287651507\\
0.696736832264676	48.2784222331349\\
0.703013740663451	44.7150895725508\\
0.709290649062225	38.6344635161864\\
0.712429103261627	34.0533574113934\\
0.715567557461014	27.7735218192729\\
0.721844465859789	11.9790582588413\\
0.724982920059176	18.8184367775589\\
0.731259828457965	35.5457834939015\\
0.73753673685674	45.1746144214601\\
0.743813645255528	51.3252688825845\\
0.750090553654303	55.4351926770213\\
0.756367462053092	58.0933667874031\\
0.759505916252479	58.9670128403607\\
0.762644370451866	59.5606480940523\\
0.765782824651254	59.8814825288217\\
0.768921278850655	59.9294480990452\\
0.772059733050042	59.6971782726388\\
0.77519818724943	59.1691798429446\\
0.778336641448817	58.3199875726937\\
0.781475095648204	57.1107995721903\\
0.787752004046993	53.3501571690098\\
0.794028912445768	46.9165038132761\\
0.797167366645169	41.9528658483976\\
0.800305820844557	34.7424036916337\\
0.803444275043944	22.5130477738886\\
0.806582729243331	-12.2743792538507\\
0.809721183442718	18.2462175912907\\
0.81285963764212	33.302837055684\\
0.819136546040895	47.6420913358083\\
0.825413454439669	55.4275039367088\\
0.831690362838458	60.3146425884962\\
0.837967271237233	63.3829833489682\\
0.841105725436634	64.3811231972099\\
0.844244179636021	65.0605185075701\\
0.847382633835409	65.4349353118844\\
0.850521088034796	65.5085380205903\\
0.853659542234183	65.2764340410183\\
0.856797996433585	64.7240897605253\\
0.859936450632972	63.8254569065139\\
0.863074904832359	62.5392564106418\\
0.869351813231148	58.5162022517001\\
0.872490267430535	55.5236945476619\\
0.875628721629923	51.552869193091\\
0.87876717582931	46.0795421329886\\
0.881905630028697	37.8795474095685\\
0.885044084228099	22.7013496204666\\
0.888182538427486	-11.5746034117867\\
0.891320992626873	28.9590176062636\\
0.894459446826261	41.4976475143628\\
0.90073635522505	54.358017402098\\
0.907013263623824	61.4789043300134\\
0.913290172022613	65.8822877884307\\
0.919567080421388	68.5118547212413\\
0.922705534620775	69.2894952009845\\
0.925843988820162	69.7412158753146\\
0.928982443019564	69.8763541786769\\
0.932120897218951	69.6942742473911\\
0.935259351418338	69.1843230255366\\
0.938397805617726	68.3244629127553\\
0.941536259817127	67.0781817317062\\
0.947813168215902	63.1681025416105\\
0.954090076614676	56.4795335401901\\
0.957228530814078	51.3418141456187\\
0.960366985013465	43.9318049537562\\
0.963505439212852	31.7025711412061\\
0.96664389341224	11.1951258584596\\
0.969782347611641	30.386450099949\\
0.972920801811028	43.4274646734885\\
0.979197710209803	56.6807957154691\\
0.985474618608592	63.7981290663225\\
0.991751527007366	68.039407103616\\
0.998028435406141	70.4057167229623\\
1.00116688960554	71.017799032888\\
1.00430534380493	71.2802442577182\\
1.00744379800432	71.199818519892\\
1.0105822522037	70.7716406611109\\
1.01372070640311	69.9785344223644\\
1.01685916060249	68.7885337033861\\
1.01999761480188	67.1497069411986\\
1.02627452320066	62.149690009806\\
1.02941297740006	58.4381960662397\\
1.03255143159944	53.4424925842209\\
1.03568988579883	46.3046665507405\\
1.03882833999822	34.6529366148418\\
1.04196679419762	9.02915116038079\\
1.04824370259639	42.5869437350363\\
1.05138215679578	50.9247010699841\\
1.05765906519457	60.5851316315276\\
1.06393597359335	65.9461295313946\\
1.07021288199213	68.8982737759809\\
1.07335133619152	69.6917993416501\\
1.07648979039091	70.0826609595894\\
1.0796282445903	70.086120348688\\
1.08276669878968	69.7020343652709\\
1.08590515298908	68.9148857011432\\
1.08904360718847	67.6912755420059\\
1.09218206138786	65.9739525898396\\
1.09532051558725	63.6698772656407\\
1.09845896978663	60.6262261437558\\
1.10159742398604	56.5783677987008\\
1.10473587818542	51.0214107382273\\
1.10787433238481	42.8235008962615\\
1.1141512407836	14.5012458311239\\
1.11728969498299	34.99773177422\\
1.12042814918237	46.2302889740327\\
1.12670505758115	58.1124576504194\\
1.13298196597994	64.4382031922011\\
1.13925887437871	67.9691346649719\\
1.14239732857811	68.9858726974185\\
1.1455357827775	69.5759466749341\\
1.14867423697689	69.7648412420324\\
1.15181269117627	69.5612428896705\\
1.15495114537566	68.9584722836041\\
1.15808959957506	67.9334091302691\\
1.16122805377445	66.4425115582752\\
1.16436650797384	64.4133453233688\\
1.16750496217323	61.7276504582325\\
1.17064341637263	58.1858577548732\\
1.17378187057201	53.4240753788799\\
1.1769203247714	46.6810745049534\\
1.18005877897079	35.900692120387\\
1.18319723317018	10.4589641761876\\
1.18633568736958	20.6773392011926\\
1.18947414156897	39.0982647153183\\
1.19261259576835	48.2289613973549\\
1.19888950416713	58.3070489020242\\
1.20516641256592	63.6687910932476\\
1.21144332096469	66.4604321347908\\
1.21458177516409	67.1335474636565\\
1.21772022936348	67.38088198435\\
1.22085868356287	67.2182493630662\\
1.22399713776225	66.6446830563615\\
1.22713559196164	65.6423450322548\\
1.23027404616104	64.173497150162\\
1.23341250036043	62.1733422595452\\
1.2396894087592	56.0819127619628\\
1.24282786295861	51.494623851701\\
1.24596631715799	45.1339220449476\\
1.24910477135738	35.4068769099074\\
1.25224322555677	16.1321233956348\\
1.25538167975616	11.877061425841\\
1.25852013395556	33.0848356112397\\
1.26165858815494	42.9238274607921\\
1.26793549655372	53.2626384702451\\
1.27421240495251	58.4313529946652\\
1.27735085915189	59.9058592752343\\
1.28048931335128	60.8086217402166\\
1.28362776755067	61.2002265083061\\
1.28676622175007	61.1102914786939\\
1.28990467594946	60.5439249567971\\
1.29304313014885	59.48288261132\\
1.29618158434823	57.8819616019429\\
1.29932003854762	55.6589683193533\\
1.30245849274702	52.6729431817461\\
1.30559694694641	48.6761052179595\\
1.3087354011458	43.1953424036236\\
1.31187385534518	35.1773825084\\
1.31501230954458	21.5516575797337\\
1.31815076374397	1.89813751782347\\
1.32128921794336	23.9838484948451\\
1.32442767214275	35.8186689589346\\
1.32756612634213	42.8430236037746\\
1.33384303474092	50.8992891824413\\
1.33698148894031	53.2558171754828\\
1.3401199431397	54.8572891103069\\
1.3432583973391	55.8265312984922\\
1.34639685153849	56.2305245810231\\
1.34953530573787	56.0987033076688\\
1.35267375993726	55.4302408603833\\
1.35581221413665	54.1944263756671\\
1.35895066833605	52.3246897325521\\
1.36208912253544	49.7042393025865\\
1.36522757673482	46.1386196699961\\
1.36836603093421	41.3127839826812\\
1.374642939333	27.0071449233582\\
1.37778139353239	24.6615456014803\\
1.38719675613056	45.1064179206382\\
1.39347366452934	52.7924853306907\\
1.39975057292811	57.2556479379711\\
1.40288902712751	58.653250807356\\
1.4060274813269	59.5957887326447\\
1.40916593552629	60.1267899156196\\
1.41230438972568	60.2733902506897\\
1.41544284392508	60.0504291101211\\
1.41858129812447	59.4629315454373\\
1.42171975232385	58.5077671406875\\
1.42799666072263	55.4516221802889\\
1.43427356912142	50.802119372009\\
1.44368893171959	42.2202269548804\\
1.44682738591898	40.5309810410889\\
1.44996584011837	40.440240061065\\
1.45310429431775	41.7628508475634\\
1.46251965691593	47.5865770767516\\
1.46565811111532	48.9449930162831\\
1.4687965653147	49.8499287297577\\
1.47193501951409	50.2908303802326\\
1.47507347371349	50.2618993550166\\
1.47821192791288	49.7500447499602\\
1.48135038211227	48.7280063354829\\
1.48448883631166	47.1484754457316\\
1.48762729051106	44.9375463580576\\
1.49390419890983	38.1744183759144\\
1.50018110730861	28.3718583423039\\
1.50331956150801	25.6165240630561\\
1.50645801570739	28.1062848347062\\
1.51587337830557	42.3701591062934\\
1.52215028670435	48.1246624772411\\
1.52842719510312	51.4203749283084\\
1.53156564930252	52.342425699813\\
1.53470410350191	52.8371157916065\\
1.5378425577013	52.9253801377912\\
1.54098101190068	52.6142083581188\\
1.54411946610008	51.8973915477522\\
1.54725792029947	50.7547608967937\\
1.55039637449886	49.1498211618675\\
1.55667328289763	44.298702293164\\
1.56295019129642	36.5698795660704\\
1.5692270996952	26.2537676539561\\
1.57236555389458	23.982621445748\\
1.57550400809399	26.8333536545651\\
1.58178091649276	36.3893421756543\\
1.58805782489155	43.0419648625132\\
1.59433473329032	46.9546091497592\\
1.59747318748971	48.1366276835341\\
1.6006116416891	48.8854908029549\\
1.6037500958885	49.2390550344507\\
1.60688855008789	49.2210917638122\\
1.61002700428728	48.8440787181928\\
1.61316545848666	48.1109044353807\\
1.61630391268606	47.0159010741996\\
1.62258082108484	43.6809739624746\\
1.62885772948361	38.69720552984\\
1.63827309208179	29.317608282993\\
1.64141154628118	27.4996792768129\\
1.64455000048058	27.629912487135\\
1.64768845467997	29.4448929094653\\
1.65710381727813	36.8297134411541\\
1.66338072567692	40.1297199674801\\
1.6665191798763	41.1764572081433\\
1.66965763407569	41.8501440409456\\
1.67279608827508	42.1701600034976\\
1.67593454247448	42.1498315504401\\
1.67907299667387	41.7960926467515\\
1.68221145087325	41.1100972057243\\
1.68534990507264	40.0887673780949\\
1.69162681347143	37.0314803168247\\
1.70418063026899	28.7839912163669\\
1.70731908446838	28.0170872464251\\
1.71045753866777	28.6589765839277\\
1.71359599286716	30.506671390017\\
1.72614980966472	40.2175386463985\\
1.73242671806351	43.6373440525854\\
1.73870362646228	45.8364698796213\\
1.74184208066167	46.5031349550632\\
1.74498053486107	46.8895041069831\\
1.74811898906046	46.9961437527432\\
1.75125744325985	46.8182636857614\\
1.75439589745923	46.3449538809175\\
1.75753435165862	45.558084083185\\
1.76067280585802	44.4306825704201\\
1.7669497142568	40.987818568583\\
1.77322662265557	35.5321035130538\\
1.78578043945313	21.2486459780299\\
1.78891889365254	23.050114004267\\
1.80147271045008	38.96996439386\\
1.80774961884887	43.7735353889632\\
1.81402652724765	46.7473205901015\\
1.81716498144705	47.6662789709861\\
1.82030343564644	48.2409852095647\\
1.82344188984582	48.4830037114994\\
1.82658034404521	48.3937475915024\\
1.8297187982446	47.9642896676199\\
1.832857252444	47.1739508126565\\
1.83599570664339	45.9871981949039\\
1.83913416084278	44.3478291663321\\
1.84541106924156	39.3088456353217\\
1.84854952344095	35.5353961424042\\
1.85168797764034	30.4203767642259\\
1.85482643183973	23.080473273942\\
1.86110334023851	-1.69367238803362\\
1.86738024863729	24.0362935087457\\
1.87365715703606	36.6938328956246\\
1.87993406543485	43.6487192296804\\
1.88621097383363	47.7816484872488\\
1.89248788223242	50.008528564586\\
1.8956263364318	50.5210091799391\\
1.89876479063119	50.6525341581322\\
1.90190324483058	50.3982093669052\\
1.90504169902998	49.7369895215978\\
1.90818015322937	48.6281380245542\\
1.91131860742875	47.003568348804\\
1.91445706162814	44.7526949065028\\
1.91759551582754	41.691543397101\\
1.92073397002693	37.4940313358529\\
1.92387242422632	31.5172857637161\\
1.9270108784257	22.2801558436473\\
1.93014933262509	6.75375165775345\\
1.93328778682449	10.3454947687501\\
1.93642624102388	25.4358514881103\\
1.94270314942266	40.998256904239\\
1.94898005782144	49.3786127095909\\
1.95525696622022	54.6027455521728\\
1.96153387461901	57.8656964247093\\
1.96467232881839	58.9220194540587\\
1.96781078301778	59.6371565584892\\
1.97094923721717	60.0262158020096\\
1.97408769141656	60.0938686082057\\
1.97722614561596	59.8349391035011\\
1.98036459981535	59.2337319085799\\
1.98350305401473	58.2619092905064\\
1.98664150821412	56.8742786218984\\
1.99291841661291	52.533386388631\\
1.9960568708123	49.29483533686\\
1.99919532501168	44.9793362247083\\
2.00233377921107	38.9987446666707\\
2.00547223341047	30.0527567224969\\
2.00861068760986	15.5579063696759\\
2.01174914180925	15.4683829702891\\
2.01488759600863	30.3130128268951\\
2.01802605020804	39.5907756220908\\
2.02430295860681	50.4874874896785\\
2.03057986700559	56.7719573293818\\
2.03685677540437	60.6080803660795\\
2.04313368380315	62.7607775216209\\
2.04627213800254	63.3130287113052\\
2.04941059220194	63.5421420674803\\
2.05254904640132	63.4543722444601\\
2.05568750060071	63.0464558322878\\
2.0588259548001	62.3052004246049\\
2.0619644089995	61.2057535143716\\
2.06824131739828	57.7501657224243\\
2.07451822579705	52.0121593380401\\
2.07765667999645	47.8141844272584\\
2.08079513419584	42.1397281050942\\
2.08393358839523	33.8481973942225\\
2.08707204259461	19.3604182476054\\
2.09021049679401	-2.5399430313703\\
2.0933489509934	23.7905596957268\\
2.09648740519279	35.7301231405298\\
2.10276431359156	47.8269345349073\\
2.10904122199035	54.1548717476886\\
2.11531813038913	57.677971385044\\
2.11845658458853	58.701328992351\\
2.12159503878792	59.3089116478788\\
2.1247334929873	59.5286279654406\\
2.12787194718669	59.3717646780048\\
2.13101040138608	58.8348214109003\\
2.13414885558548	57.8989665229684\\
2.13728730978487	56.5269302143953\\
2.14042576398425	54.6561858656378\\
2.14670267238303	48.9479325016411\\
2.14984112658243	44.6513805371481\\
2.15297958078182	38.730774765282\\
2.1561180349812	29.9054279137021\\
2.15925648918059	14.8657192237357\\
2.16239494337999	10.4238475313614\\
2.16553339757938	27.3015095293506\\
2.16867185177877	37.1696821817284\\
2.17494876017754	48.2917095445921\\
2.18122566857633	54.5052024133511\\
2.18750257697511	58.1873339969914\\
2.19064103117451	59.357382504016\\
2.19377948537389	60.1535301713162\\
2.19691793957328	60.6065723457731\\
2.20005639377267	60.7342015163332\\
2.20319484797206	60.5433868125276\\
2.20633330217146	60.0312377475205\\
2.20947175637085	59.1845956998282\\
2.21261021057023	57.9782337353676\\
2.21888711896902	54.2994655754361\\
2.2251640273678	48.3028331111032\\
2.22830248156718	43.9378236138162\\
2.23144093576657	38.0287140133988\\
2.23457938996597	29.3143259944089\\
2.24085629836475	-5.00841813129335\\
2.24399475256413	21.5023380736489\\
2.24713320676352	32.8690555913612\\
2.25341011516231	44.5983700571202\\
2.25968702356109	50.837307266692\\
2.26596393195987	54.4042265242955\\
2.26910238615926	55.4936805511928\\
2.27224084035865	56.1994231565576\\
2.27537929455804	56.553866176547\\
2.27851774875744	56.5751409781816\\
2.28165620295682	56.2697246596999\\
2.28479465715621	55.6333482963839\\
2.2879331113556	54.6504749038153\\
2.29421001975439	51.5121309727296\\
2.30048692815316	46.3602816944763\\
2.30676383655195	37.9706724456373\\
2.30990229075134	31.679578744168\\
2.31617919915011	14.9164109796925\\
2.31931765334951	18.9584839793979\\
2.32559456174829	34.9569821328287\\
2.33187147014706	43.9603055366872\\
2.33814837854585	49.3090968968812\\
2.34442528694463	52.5297834909775\\
2.34756374114401	53.5548392041596\\
2.35070219534342	54.250856606934\\
2.3538406495428	54.645580162791\\
2.35697910374219	54.756969381949\\
2.36011755794158	54.5953325512661\\
2.36325601214098	54.1646040192464\\
2.36639446634037	53.4630893497091\\
2.37267137473914	51.2155217612228\\
2.37894828313793	47.7484834778141\\
2.3852251915367	42.9765629430599\\
2.39464055413488	35.02295581942\\
2.39777900833427	33.8511654123306\\
2.40091746253366	34.3262709840988\\
2.40405591673304	36.1621364170389\\
2.41660973353061	45.644471207666\\
2.4228866419294	48.8243608457724\\
2.42916355032817	50.8312931140033\\
2.43230200452756	51.4404209790084\\
2.43544045872696	51.8053333025274\\
2.43857891292635	51.9353113087697\\
2.44171736712573	51.835875433818\\
2.44485582132512	51.508857790828\\
2.44799427552451	50.952389424601\\
2.4542711839233	49.1241511266898\\
2.46054809232207	46.2538160462028\\
2.46682500072086	42.1690770427134\\
2.47310190911963	36.6699746450744\\
2.48251727171781	27.0710383648744\\
2.4856557259172	25.4562093277985\\
2.48879418011659	25.8773614867765\\
2.49193263431599	27.9409545921539\\
2.50134799691415	35.8723559134062\\
2.50762490531294	39.6743192124301\\
2.51390181371171	42.0977303483163\\
2.5170402679111	42.8546346959918\\
2.5201787221105	43.3342110354067\\
2.52331717630989	43.5487491168088\\
2.52645563050928	43.504797533264\\
2.52959408470866	43.2031198797768\\
2.53273253890805	42.6383412084061\\
2.53587099310745	41.7981016255094\\
2.54214790150623	39.1962152224909\\
2.548424809905	35.0625622723104\\
2.55470171830379	28.6126390684731\\
2.55784017250318	23.9496147879141\\
2.56097862670256	17.5729485115483\\
2.56411708090197	7.85230369285942\\
2.56725553510135	-12.0186758852772\\
2.57039398930074	-17.0527888362591\\
2.57353244350013	5.96118811034859\\
2.57667089769951	16.2922693361561\\
2.5829478060983	27.642614006402\\
2.58922471449708	34.1496264306274\\
2.59550162289587	38.308130164488\\
2.60177853129464	40.9729884326638\\
2.60805543969343	42.5239692185683\\
2.61119389389282	42.9431552874625\\
2.6143323480922	43.1422559185166\\
2.61747080229159	43.1273793485201\\
2.62060925649098	42.8997678077359\\
2.62374771069038	42.4558583535695\\
2.62688616488977	41.7869090994834\\
2.63316307328854	39.7070371326311\\
2.63943998168733	36.4324025630415\\
2.64571689008611	31.4725921564023\\
2.6519937984849	23.6375415514017\\
2.65513225268428	17.6791081512128\\
2.65827070688367	8.83570728523173\\
2.66140916108306	-7.21625883037864\\
2.66454761528246	-17.0554904277966\\
2.66768606948185	4.5661967196101\\
2.67082452368123	15.4676786508565\\
2.67710143208001	27.6690667138849\\
2.6833783404788	34.9573261600745\\
2.68965524887757	39.9612458836685\\
2.69593215727636	43.5910367120967\\
2.70220906567513	46.2692442857281\\
2.70848597407392	48.2252105370369\\
2.7147628824727	49.5954328419874\\
2.72103979087147	50.4653728362372\\
2.72417824507087	50.7305731671897\\
2.72731669927026	50.8891991904017\\
2.73045515346965	50.944764115909\\
2.73359360766904	50.8997885864517\\
2.73673206186844	50.7558826967332\\
2.73987051606782	50.5137922932987\\
2.7461474244666	49.7337749896418\\
2.75242433286539	48.5481775825161\\
2.75870124126416	46.929098643154\\
2.76497814966295	44.8271415252112\\
2.77125505806173	42.1613741310613\\
2.7775319664605	38.7999002945662\\
2.78380887485929	34.5202697487973\\
2.79008578325806	28.9220194101225\\
2.79636269165685	21.2206260922884\\
2.80263960005563	9.96286782362886\\
2.80577805425501	3.25609797338578\\
2.80891650845442	0.153642200827917\\
2.8120549626538	4.37764100937844\\
2.81833187105258	16.2230236889207\\
2.82460877945137	24.2656086825522\\
2.83088568785014	29.7585502873146\\
2.83716259624893	33.7349423921214\\
2.84343950464771	36.716386656651\\
2.84971641304648	38.9896857036558\\
2.85599332144527	40.7275436343697\\
2.86227022984404	42.0417614626443\\
2.86854713824283	43.0089494952883\\
2.87482404664161	43.6840590544442\\
2.8811009550404	44.1080269090416\\
2.88423940923978	44.2359589962553\\
2.88737786343917	44.3123557692375\\
2.89051631763856	44.3401527833739\\
2.89365477183794	44.3219994306229\\
2.89679322603735	44.2603022598261\\
2.89993168023673	44.1572612459386\\
2.90620858863551	43.8350940966693\\
2.9124854970343	43.3700249924694\\
2.91876240543307	42.7748380309821\\
2.92817776803125	41.6631578740363\\
2.93759313062942	40.3205773887513\\
2.95014694742697	38.2309488656692\\
2.96583921842394	35.2569430005083\\
3.01605448561418	25.3571872488706\\
3.02860830241174	23.459419986099\\
3.03802366500992	22.3444472735017\\
3.04430057340869	21.7668521109278\\
3.05057748180747	21.3284232520259\\
3.05685439020625	21.030973941053\\
3.05999284440564	20.9347934497942\\
3.06313129860503	20.8731008767918\\
3.06626975280443	20.8452878454093\\
3.06940820700382	20.8506072197764\\
3.07254666120321	20.8881938578854\\
3.07568511540259	20.9570859603664\\
3.08196202380138	21.1845835159055\\
3.08823893220016	21.5242653129519\\
3.09451584059894	21.9670193586626\\
3.10393120319711	22.8051155860744\\
3.11334656579528	23.8279991832904\\
3.12590038259285	25.4405767480841\\
3.13845419939041	27.3006286221436\\
};
\addlegendentry{$\Dot{\vect{a}}_{\theta}(\vect{p})$}

\addplot [color=orange, line width = 1.0pt]
  table[row sep=crcr]{%
0.0031384541993873	12.0641759136701\\
0.00941536259816189	6.84984144010105\\
0.0156922709969649	0.0808773579114472\\
0.0219691793957395	-9.14134171503451\\
0.0282460877945141	-19.4501058938822\\
0.0313845419939014	-19.8182999962817\\
0.037661450392676	-10.2691562251225\\
0.043938358791479	-1.50330960054055\\
0.0502152671902536	4.76837213478657\\
0.0564921755890282	9.44952184878468\\
0.0659075381871901	14.6401191328917\\
0.0753229007853804	18.4285813592781\\
0.0847382633835423	21.2760222267409\\
0.0941536259817042	23.4268780146963\\
0.103568988579894	25.0200058463847\\
0.109845896978669	25.8135686752958\\
0.116122805377444	26.4099524354549\\
0.122399713776218	26.8178955580681\\
0.125538167975606	26.9526532620558\\
0.128676622174993	27.041515011509\\
0.131815076374409	27.0843528553801\\
0.134953530573796	27.0807921123899\\
0.138091984773183	27.0302088716158\\
0.14123043897257	26.9317226912228\\
0.144368893171958	26.7841841969098\\
0.150645801570732	26.3358936230907\\
0.156922709969507	25.6699102780565\\
0.16319961836831	24.7645754676851\\
0.169476526767085	23.5900780647345\\
0.175753435165859	22.1053797228083\\
0.182030343564634	20.2532070194383\\
0.188307251963437	17.9516308847437\\
0.194584160362211	15.0793183821714\\
0.200861068760986	11.4486225661749\\
0.207137977159761	6.7559955474178\\
0.213414885558535	0.508606173533536\\
0.225968702356113	-14.8584853403525\\
0.2291071565555	-13.6858596172958\\
0.244799427552465	6.17500080666636\\
0.25107633595124	11.3821860086741\\
0.257353244350014	15.4171312974763\\
0.266768606948176	19.9681792508427\\
0.276183969546366	23.2454625969612\\
0.282460877945141	24.8929638687282\\
0.288737786343916	26.1836714631271\\
0.29501469474269	27.1602719357078\\
0.301291603141465	27.854602878505\\
0.307568511540268	28.2915560739922\\
0.310706965739655	28.4200926764182\\
0.313845419939042	28.4918548592091\\
0.31698387413843	28.5091397603186\\
0.320122328337817	28.4742412122799\\
0.323260782537204	28.3895073207622\\
0.326399236736592	28.2573984340286\\
0.332676145135395	27.8618146960053\\
0.338953053534169	27.3117048625998\\
0.348368416132331	26.2643737049355\\
0.370337595528071	23.5912698208373\\
0.376614503926845	23.0514930041961\\
0.379752958126232	22.8651039589629\\
0.38289141232562	22.7465681668284\\
0.386029866525007	22.7041577472146\\
0.389168320724423	22.7450289647074\\
0.39230677492381	22.8748639572469\\
0.395445229123197	23.0975366371939\\
0.401722137521972	23.8262762925254\\
0.407999045920747	24.9180230532873\\
0.417414408518937	27.1225062319309\\
0.433106679515873	31.6158900742898\\
0.448798950512838	35.9787002173198\\
0.458214313111	38.1029573437415\\
0.464491221509775	39.2128747716939\\
0.470768129908549	40.029236978063\\
0.477045038307352	40.5091116543576\\
0.48018349250674	40.6078242057915\\
0.483321946706127	40.6030241973357\\
0.486460400905514	40.4864260504249\\
0.489598855104902	40.2483411322123\\
0.492737309304289	39.8772352573934\\
0.499014217703063	38.6768032288619\\
0.505291126101866	36.726669170445\\
0.511568034500641	33.7629453367945\\
0.517844942899416	29.2953469927625\\
0.52412185129819	22.2570253003108\\
0.527260305497578	17.0238356194618\\
0.530398759696965	9.78669015696218\\
0.533537213896381	0.12375894191922\\
0.536675668095768	-2.706381625874\\
0.542952576494542	16.5873520698496\\
0.549229484893317	28.5785237490356\\
0.555506393292092	36.3635500080605\\
0.561783301690895	42.0054374462416\\
0.568060210089669	46.3206912936165\\
0.574337118488444	49.7038730295291\\
0.580614026887218	52.3730647897042\\
0.586890935285993	54.4600816430549\\
0.593167843684796	56.0496604892853\\
0.599444752083571	57.1987156780323\\
0.605721660482345	57.9467628516309\\
0.608860114681733	58.1795624253267\\
0.61199856888112	58.3220649240393\\
0.615137023080507	58.3766922570613\\
0.618275477279923	58.3455917520748\\
0.62141393147931	58.2307095398308\\
0.624552385678697	58.0338597048072\\
0.630829294077472	57.4012598803236\\
0.637106202476247	56.4622717723434\\
0.643383110875021	55.2338561955196\\
0.652798473473212	52.8994582927299\\
0.665352290270761	49.0641484884081\\
0.690459923865888	41.0124882919711\\
0.699875286464049	38.7972192897475\\
0.706152194862852	37.6993410217251\\
0.715567557461014	36.4584840156084\\
0.724982920059176	35.2478819325165\\
0.731259828457951	34.1071571936261\\
0.737536736856754	32.3967189784944\\
0.743813645255528	29.7968039275015\\
0.750090553654303	25.9249252704993\\
0.762644370451881	15.8887956259454\\
0.765782824651268	16.1566803348801\\
0.768921278850655	18.7843829962088\\
0.781475095648204	33.6394612352531\\
0.787752004046979	38.9208145000162\\
0.794028912445782	42.7153720612512\\
0.800305820844557	45.2219413199225\\
0.803444275043944	46.0213466361862\\
0.806582729243331	46.5184752583789\\
0.809721183442718	46.7034593035675\\
0.812859637642106	46.5568038518855\\
0.815998091841493	46.0466917912099\\
0.819136546040909	45.1242021577504\\
0.822275000240296	43.7147840054955\\
0.825413454439683	41.7023944394681\\
0.828551908639071	38.8977900543217\\
0.831690362838458	34.9682645914663\\
0.834828817037845	29.2582927378198\\
0.837967271237233	20.2464375159653\\
0.84110572543662	4.73849299500628\\
0.844244179636007	9.24937168919919\\
0.847382633835423	24.7741495078428\\
0.853659542234197	41.0638467010465\\
0.859936450632972	50.2413598210692\\
0.866213359031747	56.3253476270508\\
0.872490267430521	60.513556142108\\
0.878767175829324	63.2874697995291\\
0.885044084228099	64.8467877490846\\
0.888182538427486	65.1888164674096\\
0.891320992626873	65.2319874311825\\
0.894459446826261	64.9598725723728\\
0.897597901025648	64.3448926166846\\
0.900736355225035	63.3444179621407\\
0.903874809424423	61.8937678297827\\
0.907013263623838	59.8932863538358\\
0.910151717823226	57.1828600728549\\
0.913290172022613	53.4862617017483\\
0.916428626222	48.2695569660603\\
0.919567080421388	40.2817191728149\\
0.922705534620775	25.1780820423173\\
0.925843988820162	-0.37272648150028\\
0.928982443019549	33.3190006044084\\
0.932120897218937	45.8339793879858\\
0.93839780561774	59.1861089651718\\
0.944674714016514	66.9428238073797\\
0.950951622415289	72.0502892352013\\
0.957228530814064	75.4530329117747\\
0.963505439212867	77.5479136402655\\
0.966643893412254	78.163645791965\\
0.969782347611641	78.5050528261366\\
0.972920801811028	78.5736378130474\\
0.976059256010416	78.364441944396\\
0.979197710209803	77.8656210596541\\
0.98233616440919	77.0572733848686\\
0.985474618608578	75.9092435150019\\
0.991751527007381	72.3967031571515\\
0.998028435406155	66.6458223127159\\
1.00116688960554	62.4701406607951\\
1.00430534380493	56.8788327506176\\
1.00744379800432	48.9000767225691\\
1.01372070640309	24.7555119700688\\
1.01999761480189	50.3469592903915\\
1.02627452320067	61.6227440932901\\
1.03255143159944	67.2090818752621\\
1.03568988579883	68.7646863962818\\
1.03882833999822	69.6591080091666\\
1.04196679419761	69.9328545172739\\
1.04510524839699	69.5792412202767\\
1.04824370259641	68.5422821420042\\
1.0513821567958	66.6989883472183\\
1.05452061099518	63.8127748238714\\
1.05765906519457	59.4125580284542\\
1.06079751939396	52.4199722309206\\
1.06393597359335	39.5455387298215\\
1.06707442779273	19.1870409493716\\
1.07021288199212	44.8230900230817\\
1.07335133619151	57.92424777697\\
1.07962824459031	72.1593021539101\\
1.08590515298908	80.5524406189498\\
1.09218206138786	86.1627108316433\\
1.09845896978663	89.9763679606682\\
1.10473587818541	92.4111317276735\\
1.10787433238482	93.1741008500829\\
1.11101278658421	93.6489299915857\\
1.1141512407836	93.8376865319022\\
1.11728969498299	93.7356034876423\\
1.12042814918237	93.3305680391811\\
1.12356660338176	92.6017763814836\\
1.12670505758115	91.5172161371125\\
1.12984351178054	90.0292625219778\\
1.13612042017934	85.5214609703256\\
1.13925887437873	82.2179402684512\\
1.14239732857811	77.8515937311513\\
1.1455357827775	71.8210344334304\\
1.14867423697689	62.6549616246898\\
1.15495114537566	29.8180144273063\\
1.15808959957505	57.7333350035527\\
1.16122805377444	68.6379804965885\\
1.16750496217324	79.9118695499303\\
1.17378187057201	85.7038834747217\\
1.1769203247714	87.4484565788638\\
1.18005877897079	88.5993119528042\\
1.18319723317018	89.2145220112279\\
1.18633568736956	89.3170262105592\\
1.18947414156895	88.900258741762\\
1.19261259576837	87.9268569242282\\
1.19575104996775	86.319786567772\\
1.19888950416714	83.9408247228817\\
1.20202795836653	80.5412122948491\\
1.20516641256592	75.6361415106707\\
1.2083048667653	68.1073850604549\\
1.21144332096469	54.2555939074528\\
1.21458177516408	0.166716661059098\\
1.21772022936347	57.3134067948017\\
1.22085868356288	70.740990511916\\
1.22713559196166	84.0508233489493\\
1.23341250036043	91.0487318057987\\
1.2396894087592	94.8632925736792\\
1.24282786295859	95.8622005482405\\
1.24596631715798	96.2959976089785\\
1.24910477135737	96.146754411513\\
1.25224322555678	95.3537540120535\\
1.25538167975617	93.7951442312012\\
1.25852013395556	91.2432083528149\\
1.26165858815494	87.2502971696976\\
1.26479704235433	80.7956040753026\\
1.26793549655372	68.6535971444373\\
1.27107395075311	18.6042699581688\\
1.27421240495249	69.9625152198442\\
1.27735085915188	85.0853485243537\\
1.28362776755068	100.764415684787\\
1.28990467594946	110.155898807345\\
1.29618158434823	116.737080523034\\
1.30245849274701	121.592073180056\\
1.30873540114581	125.196224306872\\
1.31501230954458	127.790970149453\\
1.32128921794336	129.502892652694\\
1.32442767214275	130.047756227699\\
1.32756612634213	130.38898814002\\
1.33070458054152	130.525492182336\\
1.33384303474091	130.452934794071\\
1.33698148894032	130.163388949019\\
1.34011994313971	129.644683383847\\
1.3432583973391	128.879343250072\\
1.34953530573787	126.501313283521\\
1.35581221413665	122.688913538354\\
1.36208912253542	116.707740088079\\
1.36522757673484	112.395082514996\\
1.36836603093423	106.556949055598\\
1.37150448513361	97.8923516667972\\
1.374642939333	81.706277841456\\
1.37778139353239	55.1600451459254\\
1.38091984773178	90.0721479695715\\
1.38405830193116	101.997445270075\\
1.39033521032994	114.366593157572\\
1.39661211872874	121.267021943616\\
1.40288902712751	125.616619374132\\
1.40916593552629	128.365518135491\\
1.41544284392506	129.93083866378\\
1.41858129812445	130.338763061532\\
1.42171975232387	130.518316461453\\
1.42485820652325	130.479129588479\\
1.42799666072264	130.226787073096\\
1.43113511492203	129.763313649634\\
1.43427356912142	129.08738314302\\
1.44055047752019	127.075646956094\\
1.44682738591897	124.106143554466\\
1.45310429431777	120.005813161882\\
1.45938120271654	114.443390004822\\
1.46565811111532	106.730791644126\\
1.47193501951409	95.0924523509548\\
1.47507347371348	86.1333811771679\\
1.47821192791287	71.4512215918432\\
1.48135038211228	9.30292226913332\\
1.48448883631167	67.9953836905793\\
1.48762729051106	80.5851428437862\\
1.49076574471044	87.1111395143786\\
1.49390419890983	91.0651260428583\\
1.49704265310922	93.5164590027982\\
1.50018110730861	94.9244934408242\\
1.50331956150799	95.5165273159507\\
1.50645801570738	95.4070556411253\\
1.5095964699068	94.6426982690181\\
1.51273492410618	93.2179637090182\\
1.51587337830557	91.0741373104246\\
1.51901183250496	88.0805201748948\\
1.52215028670435	83.9830829209928\\
1.52528874090373	78.266437897065\\
1.52842719510312	69.6990839824854\\
1.53156564930251	53.9414873518555\\
1.53470410350189	21.9764306323615\\
1.53784255770131	59.7760530340474\\
1.5409810119007	71.5359823628171\\
1.54411946610008	78.3075856521362\\
1.55039637449886	85.8540597446305\\
1.55353482869825	87.9451781519619\\
1.55667328289763	89.2635088523417\\
1.55981173709702	89.923184798102\\
1.56295019129641	89.9801635534227\\
1.56608864549582	89.4482213481638\\
1.56922709969521	88.3023973178628\\
1.5723655538946	86.4719923359845\\
1.57550400809399	83.818679702137\\
1.57864246229337	80.0831888698033\\
1.58178091649276	74.7452778587142\\
1.58491937069215	66.5635977487275\\
1.58805782489154	51.1382026304219\\
1.59119627909092	19.74119262169\\
1.59433473329034	58.1746451051125\\
1.59747318748973	70.4130610051402\\
1.6037500958885	82.7725366047479\\
1.61002700428728	89.2743432660113\\
1.61630391268605	92.8994035594748\\
1.61944236688544	93.9508198605648\\
1.62258082108482	94.5743399347396\\
1.62571927528424	94.8010646147758\\
1.62885772948363	94.6464633259869\\
1.63199618368301	94.1127228318475\\
1.6351346378824	93.1890731364925\\
1.63827309208179	91.850197397921\\
1.64455000048056	87.7245680453649\\
1.65082690887934	80.9561991521635\\
1.65396536307875	75.9957757229403\\
1.65710381727814	69.1960172376841\\
1.66024227147753	58.8159693312421\\
1.66338072567692	37.0242437490769\\
1.6665191798763	35.0100971362794\\
1.66965763407569	56.5647194750769\\
1.67279608827508	65.943246235273\\
1.67593454247447	71.6087991443179\\
1.67907299667385	75.3647311538308\\
1.68221145087327	77.8959531501606\\
1.68534990507266	79.5280737264413\\
1.68848835927204	80.4319350430517\\
1.69162681347143	80.6968366921189\\
1.69476526767082	80.3601887175862\\
1.6979037218702	79.4183120988558\\
1.70104217606959	77.8256274615196\\
1.70418063026898	75.4817478508638\\
1.70731908446837	72.1976985682269\\
1.71045753866778	67.6120937578248\\
1.71359599286717	60.9514392259834\\
1.71673444706656	50.1017880266121\\
1.71987290126594	24.5919808500541\\
1.72301135546533	37.1929146931055\\
1.72614980966472	54.5055749324358\\
1.72928826386411	63.3517345012837\\
1.73556517226288	73.0478327895241\\
1.74184208066168	77.9320929209821\\
1.74498053486107	79.2749876445382\\
1.74811898906046	80.0264647109307\\
1.75125744325985	80.2306081447448\\
1.75439589745923	79.8981244915969\\
1.75753435165862	79.0086477474564\\
1.76067280585801	77.5056175417657\\
1.76381126005739	75.2808799328663\\
1.76694971425681	72.1390186293831\\
1.7700881684562	67.7109211514313\\
1.77322662265559	61.2062650021626\\
1.77636507685497	50.4370737195023\\
1.77950353105436	23.488108228578\\
1.78891889365252	65.2616004154755\\
1.79519580205132	75.7256691131021\\
1.8014727104501	81.5886039032303\\
1.80774961884887	84.9511495138563\\
1.81088807304826	85.9422169878282\\
1.81402652724765	86.5369889451519\\
1.81716498144704	86.7601821773534\\
1.82030343564642	86.6231975404079\\
1.82344188984581	86.1257154238747\\
1.82658034404523	85.2556344190041\\
1.82971879824461	83.9873335410372\\
1.83599570664339	80.0584720732438\\
1.84227261504216	73.5897616316709\\
1.84541106924155	68.8491616363014\\
1.84854952344094	62.3719301303209\\
1.85168797764032	52.5905258483129\\
1.85482643183974	33.0109062210917\\
1.85796488603913	23.1791761290266\\
1.86110334023851	48.1898701306658\\
1.8642417944379	58.3224347392894\\
1.86738024863729	64.4285305815946\\
1.87365715703606	71.4099296249767\\
1.87679561123545	73.3876345748643\\
1.87993406543484	74.6637025894943\\
1.88307251963425	75.3439215592298\\
1.88621097383364	75.484730411184\\
1.88934942803303	75.108104744579\\
1.89248788223242	74.2068086846075\\
1.8956263364318	72.7428504565819\\
1.89876479063119	70.6383438107019\\
1.90190324483058	67.7535505073132\\
1.90504169902997	63.8365106743899\\
1.90818015322935	58.39446723129\\
1.91131860742877	50.2839029014083\\
1.91445706162816	35.6683653875862\\
1.91759551582754	-12.784431855443\\
1.92073397002693	38.6624297022832\\
1.92387242422632	51.3811700804541\\
1.9270108784257	58.6842351880653\\
1.93328778682448	67.0787213172568\\
1.93956469522328	71.3480563208128\\
1.94270314942267	72.4842162310121\\
1.94584160362206	73.0674239110519\\
1.94898005782144	73.1299961574945\\
1.95211851202083	72.6738666298888\\
1.95525696622022	71.6708183844181\\
1.95839542041961	70.0555033782701\\
1.96153387461899	67.7073767795706\\
1.96467232881838	64.4095000088151\\
1.9678107830178	59.7472201752894\\
1.97094923721718	52.8081290016533\\
1.97408769141657	40.9245537791574\\
1.97722614561596	9.92240860279881\\
1.98036459981535	36.5054664229874\\
1.98350305401473	51.5864868879157\\
1.98977996241351	65.9696469743811\\
1.99605687081228	73.6961329142835\\
2.00233377921109	78.4567425734075\\
2.00861068760986	81.364324291208\\
2.01174914180925	82.2807532828981\\
2.01488759600863	82.8850059847001\\
2.01802605020802	83.197869573173\\
2.02116450440741	83.2322992210074\\
2.0243029586068	82.9947689870068\\
2.02744141280621	82.4859211902651\\
2.0305798670056	81.7006562926055\\
2.03685677540437	79.2484421504515\\
2.04313368380315	75.4474550310348\\
2.04941059220192	69.8865522217879\\
2.05568750060073	61.6253241964033\\
2.05882595480011	55.7863961821695\\
2.0619644089995	47.8372970929354\\
2.06510286319889	35.4479696920299\\
2.06824131739828	5.80239455639321\\
2.07451822579705	38.5605906941224\\
2.07765667999644	46.0844110003863\\
2.08079513419582	50.5713474118602\\
2.08393358839524	53.3386429506899\\
2.08707204259463	54.9141456697933\\
2.09021049679401	55.537103226988\\
2.0933489509934	55.3030045405054\\
2.09648740519279	54.2089852646201\\
2.09962585939218	52.1541767338533\\
2.10276431359156	48.8975564827295\\
2.10590276779095	43.9358986541872\\
2.10904122199034	36.195086347535\\
2.11217967618975	24.230687614766\\
2.11531813038914	24.1254489959145\\
2.12159503878792	47.3208621897555\\
2.12787194718669	59.1329432976577\\
2.13414885558547	66.366561338959\\
2.14042576398427	71.1782155135512\\
2.14670267238304	74.3888870747291\\
2.15297958078182	76.3875835643808\\
2.1561180349812	77.0004044501054\\
2.15925648918059	77.3776927872799\\
2.16239494337998	77.5299893166662\\
2.16553339757937	77.4639713165208\\
2.16867185177878	77.1828935473427\\
2.17181030597817	76.6867831034942\\
2.17808721437694	75.0330742740396\\
2.18436412277572	72.4317223264032\\
2.19064103117449	68.7298252755692\\
2.19691793957327	63.6304583606757\\
2.20319484797207	56.5220502242397\\
2.20947175637085	45.8839432686026\\
2.21261021057023	37.9113258319955\\
2.21574866476962	25.6930833656223\\
2.21888711896901	-1.2553673596471\\
2.22516402736778	28.0836015627036\\
2.2283024815672	35.7428013088575\\
2.23144093576659	40.4019293741081\\
2.23457938996597	43.4025592021877\\
2.23771784416536	45.2976139061772\\
2.24085629836475	46.358146820143\\
2.24399475256413	46.7256952490183\\
2.24713320676352	46.469691501452\\
2.25027166096291	45.6111206279154\\
2.2534101151623	44.1312715576307\\
2.25654856936171	41.9729822053382\\
2.26282547776049	35.227521559757\\
2.26910238615926	25.9969202722251\\
2.27224084035865	24.6657530621843\\
2.27537929455804	28.3861233211723\\
2.28479465715623	43.3057905065197\\
2.291071565555	49.6891946152921\\
2.29734847395378	54.0033690245979\\
2.30362538235255	56.8655072968912\\
2.30990229075132	58.6199467576349\\
2.31304074495074	59.1475184612693\\
2.31617919915013	59.4653426903156\\
2.31931765334951	59.5859010286138\\
2.3224561075489	59.518601128454\\
2.32559456174829	59.2702905034659\\
2.32873301594768	58.8456047400161\\
2.33500992434645	57.4758089189669\\
2.34128683274525	55.4078850879347\\
2.34756374114403	52.6087801190372\\
2.3538406495428	49.0054036226906\\
2.36011755794158	44.4640747239938\\
2.36639446634035	38.7435504917075\\
2.37267137473916	31.3789525964974\\
2.37894828313793	21.3465855942738\\
2.3852251915367	5.97181822213324\\
2.38836364573609	-4.71341403912521\\
2.39150209993548	-8.68374940376347\\
2.39777900833425	6.41887226649854\\
2.40405591673306	15.1494321141001\\
2.41033282513183	19.9617005987627\\
2.41660973353061	22.943260560733\\
2.42288664192938	25.0202301892182\\
2.45113272972389	33.0136270555216\\
2.46682500072086	38.8760064713995\\
2.4825172717178	44.6598198108671\\
2.49193263431599	47.5313862949923\\
2.50134799691415	49.7400827705332\\
2.50762490531292	50.7966953510473\\
2.51390181371173	51.4983263582264\\
2.51704026791111	51.711039196751\\
2.5201787221105	51.8290452738232\\
2.52331717630989	51.8502154228416\\
2.52645563050928	51.7721916276564\\
2.52959408470866	51.592293683978\\
2.53273253890805	51.3074186258255\\
2.53900944730682	50.4075164086294\\
2.54528635570563	49.0343967838029\\
2.5515632641044	47.1332855711225\\
2.55784017250318	44.62345671872\\
2.56411708090195	41.3823460436879\\
2.57039398930073	37.2168880876318\\
2.57667089769953	31.8118687897401\\
2.5829478060983	24.6641501659403\\
2.59236316869647	10.8293165813193\\
2.59550162289585	8.53508028651686\\
2.59864007709524	10.0311468220129\\
2.61119389389282	24.010667945573\\
2.61747080229159	28.318088077957\\
2.62374771069037	31.1359764394781\\
2.63002461908917	32.8517002381259\\
2.63316307328856	33.371689424285\\
2.63630152748794	33.6928492840981\\
2.63943998168733	33.8290066416099\\
2.64257843588672	33.7903585104774\\
2.64571689008611	33.5841119823844\\
2.64885534428549	33.2149275219421\\
2.65513225268427	31.9953186143615\\
2.66140916108307	30.12653867253\\
2.66768606948185	27.5723506965538\\
2.67396297788062	24.2661693710044\\
2.6802398862794	20.1212188698307\\
2.68965524887759	12.3096907846483\\
2.69593215727636	6.85173664206133\\
2.69907061147575	4.81561354666312\\
2.70220906567513	3.79392747561988\\
2.70534751987452	3.95265889796553\\
2.70848597407391	5.05324800023445\\
2.72417824507087	12.8266134476\\
2.73045515346965	14.6810333287884\\
2.73359360766904	15.2843790555825\\
2.73673206186842	15.6861402595988\\
2.73987051606781	15.8963322916901\\
2.74300897026723	15.9233546847278\\
2.74614742446661	15.7737877267928\\
2.749285878666	15.4524060535895\\
2.75242433286539	14.9622907229273\\
2.75870124126416	13.4807776308957\\
2.76497814966294	11.3281683019583\\
2.77125505806171	8.49829925222934\\
2.7806704206599	3.08279318966424\\
2.79008578325806	-2.76110626534495\\
2.79322423745745	-4.27588605515044\\
2.79636269165684	-5.28842993910317\\
2.79950114585623	-5.6952500978646\\
2.80263960005564	-5.52139678754986\\
2.80577805425503	-4.90706673463353\\
2.82147032525197	-0.698319530768401\\
2.82460877945135	-0.228956930735933\\
2.82774723365074	0.045812860720531\\
2.83088568785016	0.12187790784688\\
2.83402414204954	0.00109180350258953\\
2.83716259624893	-0.308360244127357\\
2.84343950464771	-1.40927316579135\\
2.85285486724587	-3.35694140027513\\
2.85599332144525	-3.58384322149726\\
2.85913177564467	-3.30988456840532\\
2.86227022984406	-2.42511831608655\\
2.86854713824283	1.0034226907359\\
2.89365477183796	18.4688223814696\\
2.90307013443612	23.3275272966123\\
2.91248549703428	27.2689769217688\\
2.92190085963247	30.4525896753542\\
2.93131622223063	33.0031259623976\\
2.9407315848288	35.0138287079369\\
2.95014694742699	36.5540468689698\\
2.95956231002515	37.6754554834355\\
2.96583921842392	38.2097766343988\\
2.9721161268227	38.5839007347051\\
2.9783930352215	38.8047124131656\\
2.98153148942089	38.8593277441778\\
2.98466994362028	38.8774631917379\\
2.98780839781966	38.859536899925\\
2.99094685201905	38.8058744208946\\
2.99408530621844	38.7167085906547\\
3.00036221461721	38.4323271180714\\
3.00663912301601	38.0063338551727\\
3.01291603141479	37.4370054974589\\
3.01919293981356	36.7207478659867\\
3.02860830241173	35.3575177061504\\
3.03802366500992	33.6186845872161\\
3.04743902760808	31.4533940328341\\
3.05685439020624	28.7808082329296\\
3.06626975280443	25.4700821557998\\
3.07568511540259	21.2988699647213\\
3.08510047800075	15.8563205244938\\
3.09137738639956	11.1300726746169\\
3.09765429479833	4.96301195049926\\
3.10393120319711	-3.69638957772983\\
3.11334656579527	-22.1614866880313\\
3.11648501999468	-19.849783383123\\
3.12276192839346	-6.58181823071436\\
3.12903883679223	2.73059802243117\\
3.13531574519101	9.17322377985946\\
3.1384541993904	11.7419862752072\\
};
\addlegendentry{$\Dot{\vect{a}}_{\phi}(\vect{p})$}

\addplot [color=black, line width = 1.0pt]
  table[row sep=crcr]{%
1.37713802635057	-200\\
1.37713802635057	200\\
};
\addlegendentry{$\phi_{UE}$}
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/old figs/Phi_normalized.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.748in,
height=3.892in,
at={(0.964in,0.525in)},
scale only axis,
xmin=1,
xmax=2,
%xtick={  0, 0.5,   1, 1.5,   2, 2.5,   3, 3.5},
xlabel style={font=\color{white!15!black}},
xlabel={Angle (rad)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Beam Power},
axis background/.style={fill=white},
legend style={at={(0.66,0.714)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.499014217703074	1.30643485980464e-05\\
0.69673683226467	2.71587026730025e-05\\
0.828551908639066	0.000138739919444575\\
0.869351813231142	0.000174236157600482\\
0.897597901025655	9.74582970356686e-05\\
0.941536259817121	0.000898362509029749\\
0.972920801811025	6.29018357871658e-05\\
0.985474618608587	0.000740287127127814\\
1.00430534380493	0.0018647860734311\\
1.0137207064031	0.00168270866093945\\
1.04196679419761	6.34010059186174e-05\\
1.04824370259639	0.000552646791348366\\
1.05765906519457	0.00208250443104907\\
1.07021288199213	0.00439963046734304\\
1.07648979039091	0.00496852423040117\\
1.08276669878969	0.00483245577058478\\
1.08904360718847	0.00398002921167251\\
1.10787433238481	0.000200873296729576\\
1.11415124078359	8.84094717403805e-05\\
1.12042814918237	0.00110942147456949\\
1.12670505758115	0.0031899116570675\\
1.14239732857811	0.0096933500679719\\
1.14867423697689	0.0109575941746609\\
1.15181269117628	0.0110168566201283\\
1.15495114537567	0.0106638176268778\\
1.16122805377445	0.00881676054232905\\
1.17064341637262	0.0043342867321714\\
1.1769203247714	0.00155959633637526\\
1.18005877897079	0.000610786242115857\\
1.18319723317018	8.69288442393312e-05\\
1.18633568736957	4.92440358597079e-05\\
1.18947414156896	0.000519316861069541\\
1.19261259576835	0.00147489624626118\\
1.19888950416713	0.00453450456191895\\
1.20830486676531	0.00993428899976223\\
1.2114433209647	0.0112831492594614\\
1.21458177516409	0.0121483673839524\\
1.21772022936348	0.0124240063292276\\
1.22085868356287	0.0120571971630579\\
1.22399713776226	0.0110586895309512\\
1.22713559196165	0.00950871189459601\\
1.23968940875921	0.00166834140788197\\
1.2428278629586	0.000665126717380726\\
1.24596631715799	0.000637886688420686\\
1.24910477135738	0.00183452422679276\\
1.25224322555677	0.00443138515861907\\
1.25538167975616	0.00850904444456235\\
1.25852013395555	0.014033527010644\\
1.26165858815494	0.0208451164534265\\
1.26793549655372	0.0370614931942281\\
1.2742124049525	0.0535616382058914\\
1.27735085915189	0.0604790786369915\\
1.28048931335128	0.0657216498738697\\
1.28362776755068	0.0687739150440545\\
1.28676622175007	0.0692432638410971\\
1.28990467594946	0.0669102057037403\\
1.29304313014885	0.0617720194850269\\
1.29618158434824	0.0540758984219298\\
1.29932003854763	0.0443381455010798\\
1.3087354011458	0.0119971456869217\\
1.31187385534519	0.00433390800262412\\
1.31501230954458	0.000682690485517057\\
1.31815076374397	0.00258388527936448\\
1.32128921794336	0.0114982922882483\\
1.32442767214275	0.0287107948504399\\
1.32756612634214	0.0552361619167674\\
1.33070458054153	0.0917330805188903\\
1.33384303474092	0.138432363560689\\
1.33698148894031	0.195084711949598\\
1.3401199431397	0.260932456371012\\
1.34639685153848	0.414663406373537\\
1.35895066833604	0.748273476892982\\
1.36208912253543	0.821313776605963\\
1.36522757673483	0.884668468793879\\
1.36836603093422	0.935936012814883\\
1.37150448513361	0.973128675872806\\
1.374642939333	0.994775508205672\\
1.37778139353239	1\\
1.38091984773178	0.988567644519013\\
1.38405830193117	0.960900389989624\\
1.38719675613056	0.918056932284598\\
1.39033521032995	0.861679853369758\\
1.39347366452934	0.793912611831092\\
1.39975057292812	0.634616865845983\\
1.41230438972568	0.300888228870108\\
1.41544284392507	0.22955995373548\\
1.41858129812446	0.166978384548659\\
1.42171975232385	0.114254632857407\\
1.42485820652324	0.0719605392663856\\
1.42799666072263	0.0401379812221601\\
1.43113511492202	0.018337075159935\\
1.43427356912141	0.00567965144709381\\
1.4374120233208	0.000942930759924909\\
1.44055047752019	0.00265726173642289\\
1.44368893171959	0.00921115449366638\\
1.44682738591898	0.0189566926936551\\
1.45624274851715	0.0523113606272383\\
1.45938120271654	0.0608021081722478\\
1.46251965691593	0.0666579292962761\\
1.46565811111532	0.0695369956784746\\
1.46879656531471	0.0693870618051879\\
1.4719350195141	0.0664124057970854\\
1.47507347371349	0.0610263582720054\\
1.47821192791288	0.0537939483634045\\
1.49390419890983	0.012634417024632\\
1.49704265310922	0.00718546432085976\\
1.50018110730861	0.00336495212347954\\
1.503319561508	0.00117854038936205\\
1.50645801570739	0.000496676077529568\\
1.50959646990678	0.00107967439468482\\
1.51273492410617	0.00260976723688744\\
1.52528874090374	0.0111018910170091\\
1.52842719510313	0.0123101029672843\\
1.53156564930252	0.012789605668297\\
1.53470410350191	0.0125125495864418\\
1.5378425577013	0.0115370626564113\\
1.54411946610008	0.00806977264942788\\
1.55353482869825	0.00219541651900013\\
1.55667328289764	0.000884273801587732\\
1.55981173709703	0.000143282038970849\\
1.56295019129642	3.5857556182517e-05\\
1.56608864549581	0.00056111234434697\\
1.5692270996952	0.00165655252775521\\
1.57550400809398	0.00505495522688193\\
1.58491937069215	0.0105788731117054\\
1.58805782489154	0.0118457544234096\\
1.59119627909093	0.0126141593124798\\
1.59433473329032	0.0128240104576771\\
1.59747318748972	0.0124670217599419\\
1.60061164168911	0.011585489904737\\
1.60688855008789	0.00863239874937838\\
1.61630391268606	0.00331956545478329\\
1.62258082108484	0.000830653287048122\\
1.62571927528423	0.000194233182079007\\
1.62885772948362	6.90156783855755e-06\\
1.63199618368301	0.000249946822060032\\
1.63827309208179	0.00177105584238424\\
1.65082690887935	0.00599595151515375\\
1.65710381727813	0.00701891100961616\\
1.66338072567691	0.00673050869327652\\
1.66965763407569	0.00529500500719582\\
1.68534990507265	0.000674113890885231\\
1.69162681347143	1.29529769883341e-05\\
1.69790372187021	0.000370783777114525\\
1.70731908446838	0.00212681349659372\\
1.71673444706655	0.00373362260297183\\
1.72301135546533	0.00398017424237862\\
1.72928826386411	0.00343474620501016\\
1.75125744325984	3.09647838721006e-05\\
1.75753435165863	0.000189690617264038\\
1.7669497142568	0.00155779967655389\\
1.77950353105436	0.00357567081092514\\
1.78578043945314	0.00383596490101334\\
1.79205734785192	0.00341441023258593\\
1.80147271045009	0.00190845502060721\\
1.81088807304826	0.000427523040742006\\
1.81716498144704	1.08789918962238e-05\\
1.82344188984582	0.000209868893992216\\
1.832857252444	0.00138167095710395\\
1.84541106924156	0.00296876555180203\\
1.85168797764034	0.00313363621333185\\
1.85796488603912	0.00275988137427285\\
1.88307251963424	1.05031473474071e-05\\
1.89248788223241	0.000374726575985029\\
1.91445706162815	0.00238190440260322\\
1.92387242422632	0.00214091702852226\\
1.95211851202083	9.26610824203422e-06\\
1.961533874619	0.000493926038014791\\
1.98036459981534	0.0019738978890631\\
1.98977996241352	0.00192149990291002\\
2.00233377921108	0.000981679313756256\\
2.01488759600864	9.82792503458896e-05\\
2.02430295860681	6.14838925723227e-05\\
2.03999522960376	0.000993977699225823\\
2.05254904640132	0.0015555542594341\\
2.06510286319888	0.00126796166798915\\
2.09021049679401	1.30535708708912e-05\\
2.10276431359157	0.000213935503071028\\
2.12787194718669	0.000953322946459778\\
2.14356421818364	0.000559736426026358\\
2.16553339757938	4.06521352847022e-06\\
2.18750257697511	0.000408281098527752\\
2.20947175637084	0.000554836930734215\\
2.25968702356109	8.52403242737054e-05\\
2.30048692815316	0.000154985566990451\\
2.36325601214097	2.47130811588114e-05\\
2.50134799691415	1.51401826675723e-06\\
};
\addlegendentry{$\vect{a}(\vect{p})$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.499014217703074	4.82362727094454e-07\\
0.502152671902464	1.52211702664218e-06\\
0.505291126101855	3.17570638541653e-06\\
0.508429580301245	5.45072750801623e-06\\
0.511568034500636	8.33439970193695e-06\\
0.514706488700026	1.1792574531988e-05\\
0.517844942899417	1.57694798104124e-05\\
0.520983397098807	2.0188262610521e-05\\
0.524121851298197	2.4952367746689e-05\\
0.527260305497588	2.99477560301575e-05\\
0.530398759696978	3.50459316718066e-05\\
0.533537213896369	4.01077117970772e-05\\
0.536675668095759	4.49876347503597e-05\\
0.539814122295149	4.95388692871579e-05\\
0.54295257649454	5.36184557224928e-05\\
0.54609103069393	5.70926842415886e-05\\
0.549229484893321	5.98423966118311e-05\\
0.552367939092711	6.17679868248899e-05\\
0.555506393292101	6.27938749424573e-05\\
0.558644847491492	6.28722374007573e-05\\
0.561783301690882	6.19857966164261e-05\\
0.564921755890273	6.01495027678922e-05\\
0.568060210089663	5.74109804643008e-05\\
0.571198664289053	5.38496614264083e-05\\
0.574337118488444	4.95745795436875e-05\\
0.577475572687834	4.47208645244501e-05\\
0.580614026887225	3.9445032171681e-05\\
0.583752481086615	3.39192301352931e-05\\
0.586890935286005	2.83246547332361e-05\\
0.590029389485396	2.2844403885447e-05\\
0.593167843684786	1.76560704341355e-05\\
0.596306297884177	1.29244063944434e-05\\
0.599444752083567	8.794399827039e-06\\
0.602583206282957	5.38510049707952e-06\\
0.605721660482348	2.78450754720438e-06\\
0.608860114681738	1.04579218973555e-06\\
0.611998568881129	1.85072043468182e-07\\
0.615137023080519	1.80883272360433e-07\\
0.61827547727991	9.75415138437796e-07\\
0.6214139314793	2.47748277892867e-06\\
0.62455238567869	4.56712250240798e-06\\
0.627690839878081	7.10160460704046e-06\\
0.630829294077471	9.92257683218867e-06\\
0.633967748276862	1.28639821399545e-05\\
0.637106202476252	1.57603422961117e-05\\
0.640244656675642	1.84549675594781e-05\\
0.643383110875033	2.08076457517414e-05\\
0.646521565074423	2.27013826727962e-05\\
0.649660019273814	2.40478104895914e-05\\
0.652798473473204	2.47909500195043e-05\\
0.655936927672594	2.4909103687687e-05\\
0.659075381871985	2.44147639056891e-05\\
0.662213836071375	2.3352540673649e-05\\
0.665352290270766	2.17952354129025e-05\\
0.668490744470156	1.98383076051023e-05\\
0.671629198669546	1.75930887413855e-05\\
0.674767652868937	1.51791866747075e-05\\
0.677906107068327	1.2716585699124e-05\\
0.681044561267718	1.03179779644691e-05\\
0.684183015467108	8.08185637080072e-06\\
0.687321469666498	6.08685623593175e-06\\
0.690459923865889	4.38775377809009e-06\\
0.693598378065279	3.01341731523408e-06\\
0.69673683226467	1.96686826070547e-06\\
0.69987528646406	1.22745202046914e-06\\
0.70301374066345	7.54954304849065e-07\\
0.706152194862841	4.95338007056034e-07\\
0.709290649062231	3.87632122400561e-07\\
0.712429103261621	3.71389443198922e-07\\
0.715567557461012	3.94054874064409e-07\\
0.718706011660402	4.17560098053826e-07\\
0.721844465859793	4.23488771605918e-07\\
0.724982920059183	4.16241581646659e-07\\
0.728121374258574	4.23770191826378e-07\\
0.731259828457964	4.95636722774861e-07\\
0.734398282657355	6.98379864161325e-07\\
0.737536736856744	1.10841495581937e-06\\
0.740675191056135	1.80294510165879e-06\\
0.743813645255525	2.84959316898536e-06\\
0.746952099454916	4.29565921855612e-06\\
0.750090553654306	6.15804425185829e-06\\
0.753229007853697	8.41494138681398e-06\\
0.756367462053087	1.10003663098546e-05\\
0.759505916252478	1.38024724005703e-05\\
0.762644370451868	1.66663718332849e-05\\
0.765782824651258	1.94018695611753e-05\\
0.768921278850649	2.17961280712942e-05\\
0.772059733050039	2.36308407970398e-05\\
0.775198187249429	2.47030316358199e-05\\
0.77833664144882	2.48481531679445e-05\\
0.78147509564821	2.39637658863145e-05\\
0.784613549847601	2.20317844599194e-05\\
0.787752004046991	1.91371112365779e-05\\
0.790890458246381	1.54804723329072e-05\\
0.794028912445772	1.13834488684184e-05\\
0.797167366645162	7.28406412564553e-06\\
0.800305820844553	3.72184130936759e-06\\
0.803444275043943	1.31196494956853e-06\\
0.806582729243333	7.09024817524551e-07\\
0.809721183442724	2.561742385776e-06\\
0.812859637642114	7.46101163606738e-06\\
0.815998091841505	1.58844546587211e-05\\
0.819136546040895	2.81414198313179e-05\\
0.822275000240285	4.43228598938639e-05\\
0.825413454439676	6.42607499479197e-05\\
0.828551908639066	8.75015866590445e-05\\
0.831690362838457	0.000113298015286478\\
0.834828817037847	0.000140621751832271\\
0.837967271237237	0.000168199724182916\\
0.841105725436628	0.000194573800674114\\
0.844244179636018	0.000218182690318258\\
0.847382633835409	0.00023746269760716\\
0.850521088034799	0.000250962131033372\\
0.853659542234189	0.000257462448108203\\
0.85679799643358	0.00025609782573488\\
0.85993645063297	0.000246463921782958\\
0.863074904832361	0.000228706271233392\\
0.866213359031751	0.000203579136233589\\
0.869351813231142	0.000172466758864509\\
0.872490267430532	0.000137360850811064\\
0.875628721629922	0.000100790739005152\\
0.878767175829313	6.57057528101745e-05\\
0.881905630028703	3.53130091674814e-05\\
0.885044084228094	1.28774977867785e-05\\
0.888182538427484	1.49501909874061e-06\\
0.891320992626874	3.85178958151045e-06\\
0.894459446826265	2.19871054483178e-05\\
0.897597901025655	5.70770691989964e-05\\
0.900736355225046	0.000109257800813278\\
0.903874809424436	0.000177505610083006\\
0.907013263623826	0.00025958922026259\\
0.910151717823217	0.000352105331188568\\
0.913290172022607	0.00045060373112582\\
0.916428626221998	0.000549802064589766\\
0.919567080421388	0.000643883599844575\\
0.922705534620778	0.000726864367224689\\
0.925843988820169	0.000793009375485099\\
0.928982443019559	0.000837271807155648\\
0.93212089721895	0.000855724685680848\\
0.93525935141834	0.000845951985008586\\
0.93839780561773	0.000807365907831148\\
0.941536259817121	0.000741419345658301\\
0.944674714016511	0.000651687433883552\\
0.947813168215902	0.000543799512615628\\
0.950951622415292	0.000425212375855466\\
0.954090076614682	0.000304826910098921\\
0.957228530814073	0.000192462377919256\\
0.960366985013463	9.82148366883706e-05\\
0.963505439212854	3.17375491114547e-05\\
0.966643893412244	1.49076697830708e-06\\
0.969782347611635	1.40150276122242e-05\\
0.972920801811025	7.32852972524789e-05\\
0.976059256010415	0.000180202334327806\\
0.979197710209806	0.00033227220760379\\
0.982336164409196	0.000523514992895713\\
0.985474618608587	0.000744629646594941\\
0.988613072807977	0.000983424635263574\\
0.991751527007367	0.00122550414728995\\
0.994889981206758	0.0014551789704691\\
0.998028435406148	0.00165655093915129\\
1.00116688960554	0.00181470188705823\\
1.00430534380493	0.00191690391427457\\
1.00744379800432	0.00195375895940897\\
1.01058225220371	0.0019201733400771\\
1.0137207064031	0.0018160778531251\\
1.01685916060249	0.0016468164632637\\
1.01999761480188	0.00142314622639939\\
1.02313606900127	0.00116081695494774\\
1.02627452320066	0.000879729711915633\\
1.02941297740005	0.000602706476202641\\
1.03255143159944	0.000353936813120459\\
1.03568988579883	0.000157198436169459\\
1.03882833999822	3.39744456754332e-05\\
1.04196679419761	1.60824452022368e-06\\
1.045105248397	7.16455325102672e-05\\
1.04824370259639	0.000248509854556822\\
1.05138215679579	0.000528643202114765\\
1.05452061099518	0.000900216342086146\\
1.05765906519457	0.00134347605847651\\
1.06079751939396	0.00183175049969497\\
1.06393597359335	0.00233308236988972\\
1.06707442779274	0.00281240653419657\\
1.07021288199213	0.00323413793141825\\
1.07335133619152	0.00356499185952686\\
1.07648979039091	0.0037768258779316\\
1.0796282445903	0.00384927435468496\\
1.08276669878969	0.00377194577085493\\
1.08590515298908	0.0035459707662242\\
1.08904360718847	0.00318472562718419\\
1.09218206138786	0.002713609978934\\
1.09532051558725	0.00216882578667343\\
1.09845896978664	0.00159518289234173\\
1.10159742398603	0.00104303852874921\\
1.10473587818542	0.0005645580681648\\
1.10787433238481	0.000209554851614335\\
1.1110127865842	2.1221693440765e-05\\
1.11415124078359	3.20997303999704e-05\\
1.11728969498298	0.000260637188612467\\
1.12042814918237	0.000708668700914128\\
1.12356660338176	0.00136009454471608\\
1.12670505758115	0.00218096052793637\\
1.12984351178055	0.00312103762286808\\
1.13298196597994	0.00411688251554931\\
1.13612042017933	0.00509623459201425\\
1.13925887437872	0.00598348145758809\\
1.14239732857811	0.00670581443262774\\
1.1455357827775	0.00719960791826679\\
1.14867423697689	0.00741650129942517\\
1.15181269117628	0.00732864639301001\\
1.15495114537567	0.00693261185220972\\
1.15808959957506	0.00625150954719089\\
1.16122805377445	0.00533502418408016\\
1.16436650797384	0.00425717991930119\\
1.16750496217323	0.00311185652277723\\
1.17064341637262	0.00200625976412194\\
1.17378187057201	0.0010527409879848\\
1.1769203247714	0.000359533080290131\\
1.18005877897079	2.11081840255645e-05\\
1.18319723317018	0.000108952149427743\\
1.18633568736957	0.000663580261308194\\
1.18947414156896	0.00168858085766033\\
1.19261259576835	0.00314736569646445\\
1.19575104996774	0.00496313168181439\\
1.19888950416713	0.00702230702728723\\
1.20202795836652	0.0091814808773738\\
1.20516641256591	0.0112775183665565\\
1.20830486676531	0.0131402661372384\\
1.2114433209647	0.0146069814167382\\
1.21458177516409	0.0155373957842695\\
1.21772022936348	0.0158281755414715\\
1.22085868356287	0.0154254827590923\\
1.22399713776226	0.0143343871803276\\
1.22713559196165	0.0126240342179993\\
1.23027404616104	0.0104277347000563\\
1.23341250036043	0.00793749523458187\\
1.23655095455982	0.00539293286816234\\
1.23968940875921	0.00306498528774934\\
1.2428278629586	0.00123530350944367\\
1.24596631715799	0.00017265966719604\\
1.24910477135738	0.000108079356406776\\
1.25224322555677	0.00121067961568144\\
1.25538167975616	0.00356632918974542\\
1.25852013395555	0.00716122477673853\\
1.26165858815494	0.0118722839428451\\
1.26479704235433	0.0174658932855114\\
1.26793549655372	0.0236060336726132\\
1.27107395075311	0.0298721606786905\\
1.2742124049525	0.0357864874324805\\
1.27735085915189	0.0408495485300979\\
1.28048931335128	0.044582173625348\\
1.28362776755068	0.046571326669846\\
1.28676622175007	0.0465167287771489\\
1.28990467594946	0.0442748303921148\\
1.29304313014885	0.039896572430024\\
1.29618158434824	0.0336555026059391\\
1.29932003854763	0.0260632014200688\\
1.30245849274702	0.0178696123735564\\
1.30559694694641	0.0100467337827972\\
1.3087354011458	0.00375516754630745\\
1.31187385534519	0.000294170080292755\\
1.31501230954458	0.00103703706044467\\
1.31815076374397	0.00735479420117802\\
1.32128921794336	0.0205321773273486\\
1.32442767214275	0.0416806874506279\\
1.32756612634214	0.0716540322412791\\
1.33070458054153	0.110971462275453\\
1.33384303474092	0.159754347681982\\
1.33698148894031	0.217680811310226\\
1.3401199431397	0.283962356906234\\
1.34325839733909	0.357345248969216\\
1.34639685153848	0.436137982109691\\
1.34953530573787	0.518264608235474\\
1.35267375993726	0.601342069916051\\
1.35581221413665	0.682778125052507\\
1.35895066833604	0.75988504841314\\
1.36208912253543	0.830003158624217\\
1.36522757673483	0.890627428551995\\
1.36836603093422	0.939530054828905\\
1.37150448513361	0.974871924193301\\
1.374642939333	0.995296426302828\\
1.37778139353239	1\\
1.38091984773178	0.988775108335255\\
1.38405830193117	0.962022936398455\\
1.38719675613056	0.920734893580631\\
1.39033521032995	0.866443862545158\\
1.39347366452934	0.801147949027852\\
1.39661211872873	0.727211130056995\\
1.39975057292812	0.647246564519821\\
1.40288902712751	0.563989328948526\\
1.4060274813269	0.480165907649047\\
1.40916593552629	0.398367864161086\\
1.41230438972568	0.320936746975991\\
1.41544284392507	0.249866465273768\\
1.41858129812446	0.186728169216586\\
1.42171975232385	0.132621168994909\\
1.42485820652324	0.088151732007602\\
1.42799666072263	0.0534398250058663\\
1.43113511492202	0.0281521381513339\\
1.43427356912141	0.0115581561671809\\
1.4374120233208	0.00260473038860765\\
1.44055047752019	3.63655353208259e-06\\
1.44368893171959	0.00232603280501031\\
1.44682738591898	0.00809758740420241\\
1.44996584011837	0.0158883221583954\\
1.45310429431776	0.0243918818746804\\
1.45624274851715	0.032489931975404\\
1.45938120271654	0.0392986239441298\\
1.46251965691593	0.0441954547380119\\
1.46565811111532	0.0468262775133761\\
1.46879656531471	0.0470935932732655\\
1.4719350195141	0.045128470839622\\
1.47507347371349	0.0412494253859901\\
1.47821192791288	0.0359122736894362\\
1.48135038211227	0.0296553416552428\\
1.48448883631166	0.0230444170628918\\
1.48762729051105	0.0166215342920717\\
1.49076574471044	0.0108610880749134\\
1.49390419890983	0.00613595978938086\\
1.49704265310922	0.00269537641739426\\
1.50018110730861	0.000655190937998817\\
1.503319561508	2.56744983051505e-07\\
1.50645801570739	0.000597645486673404\\
1.50959646990678	0.00221869414137954\\
1.51273492410617	0.00456731382253128\\
1.51587337830556	0.00731168114954306\\
1.51901183250496	0.010116373538696\\
1.52215028670435	0.0126721922219737\\
1.52528874090374	0.0147213119957059\\
1.52842719510313	0.0160759597503901\\
1.53156564930252	0.0166294985707522\\
1.53470410350191	0.0163595183133118\\
1.5378425577013	0.0153232440426265\\
1.54098101190069	0.0136462120414067\\
1.54411946610008	0.0115056799748752\\
1.54725792029947	0.00911059669153325\\
1.55039637449886	0.00668013684890179\\
1.55353482869825	0.00442280113248783\\
1.55667328289764	0.00251790527161155\\
1.55981173709703	0.00110095552743195\\
1.56295019129642	0.000253971369006845\\
1.56608864549581	1.31186083907053e-06\\
1.5692270996952	0.000311038549624776\\
1.57236555389459	0.00110135125410515\\
1.57550400809398	0.0022512062094413\\
1.57864246229337	0.00361390233767667\\
1.58178091649276	0.00503222406060644\\
1.58491937069215	0.00635366880723076\\
1.58805782489154	0.00744436232118506\\
1.59119627909093	0.008200461298558\\
1.59433473329032	0.00855613694305024\\
1.59747318748972	0.00848759336506788\\
1.60061164168911	0.00801296565120246\\
1.6037500958885	0.00718832717492868\\
1.60688855008789	0.00610037991830659\\
1.61002700428728	0.00485667612946772\\
1.61316545848667	0.00357440310566126\\
1.61630391268606	0.00236884304906937\\
1.61944236688545	0.00134259448069551\\
1.62258082108484	0.000576517972646684\\
1.62571927528423	0.0001231628961329\\
1.62885772948362	3.16615390616448e-06\\
1.63199618368301	0.000204815538471959\\
1.6351346378824	0.000686668243934374\\
1.63827309208179	0.00138283702488717\\
1.64141154628118	0.00221032696410539\\
1.64455000048057	0.00307764368955477\\
1.64768845467996	0.00389381107473463\\
1.65082690887935	0.004576937079253\\
1.65396536307874	0.00506154671920456\\
1.65710381727813	0.00530405031887193\\
1.66024227147752	0.00528591644236975\\
1.66338072567691	0.00501435141160389\\
1.6665191798763	0.00452052826042681\\
1.66965763407569	0.00385563470989547\\
1.67279608827508	0.00308520188641515\\
1.67593454247447	0.00228231669234003\\
1.67907299667387	0.00152040000486586\\
1.68221145087326	0.000866245423194023\\
1.68534990507265	0.000373960668948126\\
1.68848835927204	8.03434977991735e-05\\
1.69162681347143	2.06865764873498e-06\\
1.69476526767082	0.000134878256859761\\
1.69790372187021	0.000454773135694975\\
1.7010421760696	0.000921015974139294\\
1.70418063026899	0.00148059496511177\\
1.70731908446838	0.00207367399690961\\
1.71045753866777	0.00263948131936109\\
1.71359599286716	0.00312206859169928\\
1.71673444706655	0.00347540581409334\\
1.71987290126594	0.00366735974773214\\
1.72301135546533	0.0036822245510133\\
1.72614980966472	0.00352162076697615\\
1.72928826386411	0.0032037378033225\\
1.7324267180635	0.00276105044687247\\
1.73556517226289	0.00223677745445761\\
1.73870362646228	0.00168045776516923\\
1.74184208066167	0.00114308852242706\\
1.74498053486106	0.000672293948273062\\
1.74811898906045	0.00030797448716946\\
1.75125744325984	7.88249872849534e-05\\
1.75439589745924	1.61385376173939e-08\\
1.75753435165863	7.22149367429203e-05\\
1.76067280585802	0.000281989432107999\\
1.76381126005741	0.000603512967297881\\
1.7669497142568	0.0010013655318577\\
1.77008816845619	0.00143413517892199\\
1.77322662265558	0.00185845859344047\\
1.77636507685497	0.00223311166008866\\
1.77950353105436	0.00252276958431219\\
1.78264198525375	0.00270109964709997\\
1.78578043945314	0.00275292276680128\\
1.78891889365253	0.00267527491171204\\
1.79205734785192	0.00247730654542488\\
1.79519580205131	0.00217906740015117\\
1.7983342562507	0.00180932485996532\\
1.80147271045009	0.00140264810708635\\
1.80461116464948	0.00099604984730961\\
1.80774961884887	0.000625508269816777\\
1.81088807304826	0.000322692104551159\\
1.81402652724765	0.00011218228000498\\
1.81716498144704	9.42848526452877e-06\\
1.82030343564643	1.96038588526903e-05\\
1.82344188984582	0.000137433619973315\\
1.82658034404521	0.000347982132544722\\
1.8297187982446	0.000628296108771131\\
1.832857252444	0.000949727156135616\\
1.83599570664339	0.00128070099040345\\
1.83913416084278	0.0015896677951579\\
1.84227261504217	0.00184796057041048\\
1.84541106924156	0.00203230567878965\\
1.84854952344095	0.00212676970920711\\
1.85168797764034	0.00212398482555853\\
1.85482643183973	0.00202556506459572\\
1.85796488603912	0.00184170181505916\\
1.86110334023851	0.0015900009276355\\
1.8642417944379	0.0012936899489171\\
1.86738024863729	0.000979376198980475\\
1.87051870283668	0.000674570629026316\\
1.87365715703607	0.000405206182533924\\
1.87679561123546	0.000193372242067724\\
1.87993406543485	5.54600682640682e-05\\
1.88307251963424	8.71016307080197e-07\\
1.88621097383363	3.13841898069711e-05\\
1.88934942803302	0.000141218407198274\\
1.89248788223241	0.000317760647603027\\
1.8956263364318	0.000542875112214514\\
1.89876479063119	0.000794658655911107\\
1.90190324483058	0.00104947353855067\\
1.90504169902997	0.00128406979005069\\
1.90818015322936	0.00147760802440411\\
1.91131860742876	0.00161340876301574\\
1.91445706162815	0.00168028427346112\\
1.91759551582754	0.00167335041306638\\
1.92073397002693	0.00159426491483794\\
1.92387242422632	0.00145089039825708\\
1.92701087842571	0.00125643048790591\\
1.9301493326251	0.00102813147389069\\
1.93328778682449	0.000785676344491115\\
1.93642624102388	0.000549420144766888\\
1.93956469522327	0.000338624019863953\\
1.94270314942266	0.000169839794531335\\
1.94584160362205	5.5578541646728e-05\\
1.94898005782144	3.36739853512569e-06\\
1.95211851202083	1.52618438371555e-05\\
1.95525696622022	8.78392496637126e-05\\
1.95839542041961	0.000212657503200209\\
1.961533874619	0.000377123476431596\\
1.96467232881839	0.00056568332929352\\
1.96781078301778	0.000761222608397727\\
1.97094923721717	0.00094655053983228\\
1.97408769141656	0.00110584053429719\\
1.97722614561595	0.00122590746536222\\
1.98036459981534	0.00129722056812964\\
1.98350305401473	0.00131457688085801\\
1.98664150821413	0.00127739148645789\\
1.98977996241352	0.00118959454067413\\
1.99291841661291	0.00105915826071445\\
1.9960568708123	0.000897306930076613\\
1.99919532501169	0.000717487192751332\\
2.00233377921108	0.000534192685377466\\
2.00547223341047	0.000361745316275641\\
2.00861068760986	0.000213134934097248\\
2.01174914180925	9.90101752629258e-05\\
2.01488759600864	2.68970562222748e-05\\
2.01802605020803	7.00053318425375e-07\\
2.02116450440742	2.05150452918801e-05\\
2.02430295860681	8.2756832606723e-05\\
2.0274414128062	0.000180578244574292\\
2.03057986700559	0.000304535163122566\\
2.03371832120498	0.000443433845900287\\
2.03685677540437	0.000585284963495081\\
2.03999522960376	0.000718283467325165\\
2.04313368380315	0.000831734888047553\\
2.04627213800254	0.000916856482112038\\
2.04941059220193	0.000967394856172366\\
2.05254904640132	0.000980018974584329\\
2.05568750060071	0.000954467201992326\\
2.0588259548001	0.000893447540730286\\
2.06196440899949	0.000802309808473289\\
2.06510286319888	0.000688525644489513\\
2.06824131739828	0.000561025688453842\\
2.07137977159767	0.000429452161466948\\
2.07451822579706	0.000303388924720593\\
2.07765667999645	0.000191629855058384\\
2.08079513419584	0.000101540423425028\\
2.08393358839523	3.85574118140219e-05\\
2.08707204259462	5.85875399705671e-06\\
2.09021049679401	4.22071417194303e-06\\
2.0933489509934	3.20642824753747e-05\\
2.09648740519279	8.56779971796229e-05\\
2.09962585939218	0.000159591508043899\\
2.10276431359157	0.000247063978576545\\
2.10590276779096	0.000340644529773559\\
2.10904122199035	0.000432758700121827\\
2.11217967618974	0.000516275376165165\\
2.11531813038913	0.000585012583924183\\
2.11845658458852	0.000634147420181641\\
2.12159503878791	0.000660504542012497\\
2.1247334929873	0.000662708190006356\\
2.12787194718669	0.000641193804161055\\
2.13101040138608	0.000598086024925948\\
2.13414885558547	0.000536959460344377\\
2.13728730978486	0.000462506386392114\\
2.14042576398425	0.000380141053413663\\
2.14356421818364	0.000295573223425549\\
2.14670267238304	0.000214383899248105\\
2.14984112658243	0.000141634067634566\\
2.15297958078182	8.1532983739141e-05\\
2.15611803498121	3.71865340853539e-05\\
2.1592564891806	1.04390874668958e-05\\
2.16239494337999	1.81458379389099e-06\\
2.16553339757938	1.05550244797747e-05\\
2.16867185177877	3.47475724074009e-05\\
2.17181030597816	7.1525617020729e-05\\
2.17494876017755	0.000117324767769933\\
2.17808721437694	0.00016817203027486\\
2.18122566857633	0.0002199854766336\\
2.18436412277572	0.000268862489859689\\
2.18750257697511	0.000311336965350684\\
2.1906410311745	0.000344589411933605\\
2.19377948537389	0.000366598361402293\\
2.19691793957328	0.000376226477682984\\
2.20005639377267	0.000373239855119945\\
2.20319484797206	0.000358263831606198\\
2.20633330217145	0.000332682885914259\\
2.20947175637084	0.000298495577625513\\
2.21261021057023	0.000258137842925166\\
2.21574866476962	0.000214289189887307\\
2.21888711896901	0.000169676441112099\\
2.22202557316841	0.000126888729929053\\
2.2251640273678	8.82156184229821e-05\\
2.22830248156719	5.55176737768726e-05\\
2.23144093576658	3.01358499763538e-05\\
2.23457938996597	1.28428248502566e-05\\
2.23771784416536	3.83628209155162e-06\\
2.24085629836475	2.77122594027901e-06\\
2.24399475256414	8.8259571828786e-06\\
2.24713320676353	2.07944603189958e-05\\
2.25027166096292	3.71967373564708e-05\\
2.25341011516231	5.63981031223015e-05\\
2.2565485693617	7.67286075800122e-05\\
2.25968702356109	9.65945038111649e-05\\
2.26282547776048	0.000114574930475619\\
2.26596393195987	0.000129498592979171\\
2.26910238615926	0.000140497062226963\\
2.27224084035865	0.000147033215121439\\
2.27537929455804	0.000148905176528658\\
2.27851774875743	0.000146227765759566\\
2.28165620295682	0.000139394803747361\\
2.28479465715621	0.00012902663187786\\
2.2879331113556	0.00011590779326287\\
2.29107156555499	0.000100920026998796\\
2.29421001975438	8.49755493033122e-05\\
2.29734847395377	6.89550905321745e-05\\
2.30048692815316	5.36543907356801e-05\\
2.30362538235256	3.97419076669792e-05\\
2.30676383655195	2.77294442576625e-05\\
2.30990229075134	1.79563408067018e-05\\
2.31304074495073	1.05868765358785e-05\\
2.31617919915012	5.61965021761424e-06\\
2.31931765334951	2.90700941585342e-06\\
2.3224561075489	2.18210443225786e-06\\
2.32559456174829	3.09087037297928e-06\\
2.32873301594768	5.22618583032042e-06\\
2.33187147014707	8.16160129524235e-06\\
2.33500992434646	1.14823439276712e-05\\
2.33814837854585	1.48117481511001e-05\\
2.34128683274524	1.78317888286372e-05\\
2.34442528694463	2.02969591893698e-05\\
2.34756374114402	2.20412947826709e-05\\
2.35070219534341	2.29788581056489e-05\\
2.3538406495428	2.30984340139351e-05\\
2.35697910374219	2.24535202910658e-05\\
2.36011755794158	2.11489171793033e-05\\
2.36325601214097	1.93253203391031e-05\\
2.36639446634036	1.71433085647266e-05\\
2.36953292053975	1.47680035218478e-05\\
2.37267137473914	1.23554824726924e-05\\
2.37580982893853	1.00417694270938e-05\\
2.37894828313792	7.93494022710561e-06\\
2.38208673733732	6.11057776556123e-06\\
2.38522519153671	4.61052792655181e-06\\
2.3883636457361	3.44465486179502e-06\\
2.39150209993549	2.59509128230917e-06\\
2.39464055413488	2.02233592760948e-06\\
2.39777900833427	1.67247125926195e-06\\
2.40091746253366	1.48475946204485e-06\\
2.40405591673305	1.3989190974506e-06\\
2.40719437093244	1.36147939677755e-06\\
2.41033282513183	1.33074239272446e-06\\
2.41347127933122	1.28004139954285e-06\\
2.41660973353061	1.19915347962518e-06\\
2.41974818773	1.09388979296909e-06\\
2.42288664192939	9.84038685203359e-07\\
2.42602509612878	8.99961875688859e-07\\
2.42916355032817	8.78236629642259e-07\\
2.43230200452756	9.56791871509211e-07\\
2.43544045872695	1.17000243893273e-06\\
2.43857891292634	1.54418463305106e-06\\
2.44171736712573	2.09388198380012e-06\\
2.44485582132512	2.81924903156039e-06\\
2.44799427552451	3.7047405023749e-06\\
2.4511327297239	4.71920221389865e-06\\
2.4542711839233	5.81734698057446e-06\\
2.45740963812269	6.94249203858632e-06\\
2.46054809232208	8.03034136076519e-06\\
2.46368654652147	9.01352251680976e-06\\
2.46682500072086	9.82653769288078e-06\\
2.46996345492025	1.04107643532636e-05\\
2.47310190911964	1.07191432250353e-05\\
2.47624036331903	1.07202184209676e-05\\
2.47937881751842	1.04012436104028e-05\\
2.48251727171781	9.77013490865986e-06\\
2.4856557259172	8.85613044943057e-06\\
2.48879418011659	7.70910269976e-06\\
2.49193263431598	6.39755664977315e-06\\
2.49507108851537	5.00542948245197e-06\\
2.49820954271476	3.62788024865779e-06\\
2.50134799691415	2.36631725414327e-06\\
};
\addlegendentry{$\Dot{\vect{a}}_{\rho}(\vect{p})$}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0.499014217703074	0.000208022401782415\\
0.593167843684786	7.61523533392428e-05\\
0.637106202476252	0.000637208740789763\\
0.668490744470156	0.000814907642444407\\
0.728121374258574	0.000310687438893176\\
0.750090553654306	0.00154253090609435\\
0.768921278850649	0.00244639163722571\\
0.78147509564821	0.00236376570059837\\
0.797167366645162	0.00138727457324794\\
0.815998091841505	0.000140282437449901\\
0.825413454439676	0.000190701632138524\\
0.834828817037847	0.000945751420539764\\
0.847382633835409	0.00283570708217251\\
0.85993645063297	0.0047981190637878\\
0.869351813231142	0.005505956153947\\
0.875628721629922	0.00537695123987669\\
0.885044084228094	0.00425922197032014\\
0.907013263623826	0.000376555231608844\\
0.913290172022607	0.000150565315534923\\
0.919567080421388	0.000713046844637244\\
0.925843988820169	0.00207651169440171\\
0.93525935141834	0.00521161429904726\\
0.944674714016511	0.00852167845291518\\
0.950951622415292	0.0100537073810094\\
0.957228530814073	0.0105846116659691\\
0.963505439212854	0.00992485550692956\\
0.969782347611635	0.0081531344844179\\
0.979197710209806	0.00427763798637182\\
0.985474618608587	0.00180950911368205\\
0.991751527007367	0.000263608440314478\\
0.994889981206758	2.53809269303851e-05\\
0.998028435406148	0.00021092742015405\\
1.00116688960554	0.000841621989176478\\
1.00430534380493	0.00191173939061251\\
1.01058225220371	0.00520518168178041\\
1.02627452320066	0.0157230645813726\\
1.02941297740005	0.0172189578513913\\
1.03255143159944	0.0182325923870041\\
1.03568988579883	0.0186832875573923\\
1.03882833999822	0.0185241094606186\\
1.04196679419761	0.0177472629831406\\
1.045105248397	0.0163871483583158\\
1.05138215679579	0.0122647663793289\\
1.06393597359335	0.00269324349838174\\
1.06707442779274	0.00110542186008233\\
1.07021288199213	0.000186765982720161\\
1.07335133619152	5.86145297432061e-05\\
1.07648979039091	0.000793471221387065\\
1.0796282445903	0.002406691994286\\
1.08276669878969	0.00485175418682671\\
1.08590515298908	0.00801971114813016\\
1.09218206138786	0.0158048476016219\\
1.09845896978664	0.0239045362212416\\
1.10159742398603	0.0273907246801839\\
1.10473587818542	0.0301510287355486\\
1.10787433238481	0.0319669203328248\\
1.1110127865842	0.0326781576493049\\
1.11415124078359	0.0321986508884828\\
1.11728969498298	0.0305278315420816\\
1.12042814918237	0.0277563402801024\\
1.12356660338176	0.0240651912622885\\
1.13612042017933	0.00626629785689659\\
1.13925887437872	0.00294979349444713\\
1.14239732857811	0.000832678182084212\\
1.1455357827775	0.000199134960075398\\
1.14867423697689	0.00123773964304963\\
1.15181269117628	0.0040202508309406\\
1.15495114537567	0.00848799759720498\\
1.15808959957506	0.014447493511681\\
1.16436650797384	0.0294395267519199\\
1.17064341637262	0.0452349077571665\\
1.17378187057201	0.0520151879273758\\
1.1769203247714	0.0573138340069708\\
1.18005877897079	0.0606709836295325\\
1.18319723317018	0.0617534273978317\\
1.18633568736957	0.0603911292767121\\
1.18947414156896	0.0566035908098086\\
1.19261259576835	0.050613172421067\\
1.19575104996774	0.042843285045715\\
1.20830486676531	0.00802923720372428\\
1.2114433209647	0.00264066969826793\\
1.21458177516409	0.000217142474360887\\
1.21772022936348	0.00135252351453508\\
1.22085868356287	0.00640733860412013\\
1.22399713776226	0.015460066584553\\
1.22713559196165	0.0282768549252261\\
1.23027404616104	0.0443036198829794\\
1.23655095455982	0.0822975420324532\\
1.2428278629586	0.119884850440246\\
1.24596631715799	0.135029979023501\\
1.24910477135738	0.145975604525613\\
1.25224322555677	0.15165980917298\\
1.25538167975616	0.151365223821324\\
1.25852013395555	0.144813479625123\\
1.26165858815494	0.132235273294246\\
1.26479704235433	0.114408694809747\\
1.27107395075311	0.0688253294846977\\
1.2742124049525	0.0451676451276519\\
1.27735085915189	0.0242600611460002\\
1.28048931335128	0.00883232484088703\\
1.28362776755068	0.00159394191161288\\
1.28676622175007	0.00504286447394753\\
1.28990467594946	0.0212724260106842\\
1.29304313014885	0.0517899492516007\\
1.29618158434824	0.0973605383554044\\
1.29932003854763	0.157888686444281\\
1.30245849274702	0.232348491067747\\
1.3087354011458	0.414290177803114\\
1.31815076374397	0.716072451443062\\
1.32128921794336	0.80645281975346\\
1.32442767214275	0.8838866411847\\
1.32756612634214	0.9441444279292\\
1.33070458054153	0.983704669314551\\
1.33384303474092	1\\
1.33698148894031	0.991615388953692\\
1.3401199431397	0.958423426500864\\
1.34325839733909	0.901645396253225\\
1.34639685153848	0.823831339436969\\
1.34953530573787	0.728757465288944\\
1.35581221413665	0.506907450639448\\
1.36208912253543	0.2823056138758\\
1.36522757673483	0.184307815564862\\
1.36836603093422	0.103302629206968\\
1.37150448513361	0.043838149259988\\
1.374642939333	0.00928446713185904\\
1.37778139353239	0.00162497665453243\\
1.38091984773178	0.0213298969394105\\
1.38405830193117	0.0673208717035583\\
1.38719675613056	0.137029612184537\\
1.39033521032995	0.226547395453101\\
1.39661211872873	0.444127155535952\\
1.40288902712751	0.672288021437579\\
1.4060274813269	0.774687281948705\\
1.40916593552629	0.861793759071577\\
1.41230438972568	0.929079158332017\\
1.41544284392507	0.973202311396583\\
1.41858129812446	0.99217607789178\\
1.42171975232385	0.985446873547978\\
1.42485820652324	0.953883442702073\\
1.42799666072263	0.899677626471899\\
1.43113511492202	0.826165735005466\\
1.43427356912141	0.737584299733481\\
1.44996584011837	0.241654708493986\\
1.45310429431776	0.163661155213546\\
1.45624274851715	0.100217559370814\\
1.45938120271654	0.0525902362837565\\
1.46251965691593	0.0209786937249503\\
1.46565811111532	0.00458307314904838\\
1.46879656531471	0.00173492128401609\\
1.4719350195141	0.0100788189148191\\
1.47507347371349	0.026789299206937\\
1.48135038211227	0.0730667826656659\\
1.48448883631166	0.0967290202486435\\
1.48762729051105	0.11735218338892\\
1.49076574471044	0.133041974106942\\
1.49390419890983	0.14254096073903\\
1.49704265310922	0.145264570108122\\
1.50018110730861	0.141282933452534\\
1.503319561508	0.131253534258561\\
1.50645801570739	0.116313133052282\\
1.51273492410617	0.0778002572543706\\
1.51901183250496	0.0388831355030241\\
1.52215028670435	0.0230147630504054\\
1.52528874090374	0.0109732721540872\\
1.52842719510313	0.00334493139999958\\
1.53156564930252	0.000290602471061163\\
1.53470410350191	0.0015616663849265\\
1.5378425577013	0.0065502661204957\\
1.54098101190069	0.0143674155651041\\
1.55353482869825	0.0519613222698747\\
1.55667328289764	0.0578535262053967\\
1.55981173709703	0.0609545143297456\\
1.56295019129642	0.0610477538699956\\
1.56608864549581	0.0582144765589319\\
1.5692270996952	0.0528083195638036\\
1.57236555389459	0.0454068180495453\\
1.58491937069215	0.0112936812350077\\
1.58805782489154	0.0053970284508873\\
1.59119627909093	0.00163226067705091\\
1.59433473329032	0.00019456530975015\\
1.59747318748972	0.00105333708801325\\
1.60061164168911	0.00396573850805204\\
1.6037500958885	0.0085092209860278\\
1.61630391268606	0.0311559620385067\\
1.61944236688545	0.0349626368668181\\
1.62258082108484	0.037140963646602\\
1.62571927528423	0.03751159921767\\
1.62885772948362	0.0360745800393816\\
1.63199618368301	0.0330019786662099\\
1.6351346378824	0.028614846091179\\
1.64768845467996	0.0073210573418856\\
1.65082690887935	0.00348878868175451\\
1.65396536307874	0.000999771598323651\\
1.65710381727813	1.84203598156962e-05\\
1.66024227147752	0.000562338414045627\\
1.66338072567691	0.00250577231237115\\
1.6665191798763	0.00559630912242248\\
1.67279608827508	0.0137515064422833\\
1.67907299667387	0.0217129485968268\\
1.68221145087326	0.0246315282157767\\
1.68534990507265	0.0264537816882457\\
1.68848835927204	0.0270224290500152\\
1.69162681347143	0.0263028647888479\\
1.69476526767082	0.0243825161282349\\
1.69790372187021	0.0214588873799215\\
1.70418063026899	0.0138039217296106\\
1.71045753866777	0.00612769352508113\\
1.71359599286716	0.00314201559781013\\
1.71673444706655	0.00107579526176638\\
1.71987290126594	8.27000563479174e-05\\
1.72301135546533	0.0002129416505392\\
1.72614980966472	0.00141161887847296\\
1.72928826386411	0.00352680533800021\\
1.73556517226289	0.00952148528440899\\
1.74184208066167	0.0158317482980896\\
1.74498053486106	0.0183462627715811\\
1.74811898906045	0.0201094024891524\\
1.75125744325984	0.0209670918313187\\
1.75439589745924	0.0208524365928553\\
1.75753435165863	0.0197893815670547\\
1.76067280585802	0.0178879658897571\\
1.7669497142568	0.0123595803310574\\
1.77322662265558	0.00625298893599702\\
1.77636507685497	0.00365207421373626\\
1.77950353105436	0.00165374514859229\\
1.78264198525375	0.000413107818580283\\
1.78578043945314	1.27703002790192e-05\\
1.78891889365253	0.000457438510540253\\
1.79205734785192	0.00167570587491817\\
1.79519580205131	0.003528653241891\\
1.81088807304826	0.0148406634942795\\
1.81402652724765	0.0160105478699699\\
1.81716498144704	0.0164736190062547\\
1.82030343564643	0.0161989299900074\\
1.82344188984582	0.0152218547674683\\
1.82658034404521	0.0136389243012474\\
1.832857252444	0.00928056130940691\\
1.83913416084278	0.00462961536626771\\
1.84227261504217	0.00268254238767884\\
1.84541106924156	0.00120066809525987\\
1.84854952344095	0.00028972084671075\\
1.85168797764034	1.96474686831039e-06\\
1.85482643183973	0.000333348406428957\\
1.85796488603912	0.00122571731738041\\
1.8642417944379	0.00423563505529101\\
1.87365715703607	0.00943819290456549\\
1.87679561123546	0.010711514658976\\
1.87993406543485	0.0115472127497971\\
1.88307251963424	0.0118785202345002\\
1.88621097383363	0.0116849696582086\\
1.88934942803302	0.010992565151438\\
1.8956263364318	0.00842063444776064\\
1.90818015322936	0.00204468702183336\\
1.91131860742876	0.000959476690534977\\
1.91445706162815	0.000269357856693908\\
1.91759551582754	1.25923492344526e-05\\
1.92073397002693	0.000188808922832795\\
1.92701087842571	0.00165738843736385\\
1.94270314942266	0.00732836167580952\\
1.94898005782144	0.00825175794662147\\
1.95525696622022	0.00777387279051434\\
1.961533874619	0.00610352093618838\\
1.97722614561595	0.000863577953445827\\
1.98350305401473	2.92495069316168e-05\\
1.98977996241352	0.00033858396526032\\
1.9960568708123	0.0015625411601885\\
2.00861068760986	0.00463707259979929\\
2.01488759600864	0.00540001764725062\\
2.02116450440742	0.00525234634450111\\
2.0274414128062	0.00427566461003082\\
2.04627213800254	0.000316158118190746\\
2.05254904640132	4.05081038579169e-06\\
2.0588259548001	0.000441309024658665\\
2.06824131739828	0.00200716017104696\\
2.07765667999645	0.0035405563072759\\
2.08393358839523	0.00398366851443965\\
2.09021049679401	0.00379396538930976\\
2.09962585939218	0.00254656596431513\\
2.11217967618974	0.000550151702050528\\
2.11845658458852	5.6665922815835e-05\\
2.1247334929873	8.94706045189153e-05\\
2.13414885558547	0.000965526897391822\\
2.14984112658243	0.00277121353302201\\
2.1592564891806	0.00290703483372745\\
2.16867185177877	0.00216562756644878\\
2.18750257697511	0.000189459648153978\\
2.19691793957328	3.26153662211226e-05\\
2.20947175637084	0.00077604781129903\\
2.2251640273678	0.00176948041104152\\
2.23457938996597	0.00173975853962371\\
2.25027166096292	0.000795470006847321\\
2.26596393195987	4.43078277632125e-05\\
2.27851774875743	0.000182053011747119\\
2.30676383655195	0.000939095429400183\\
2.32559456174829	0.000442128359952498\\
2.34756374114402	4.95678950902523e-05\\
2.40719437093244	0.000221734219813197\\
2.43544045872695	9.41769623810096e-05\\
2.48251727171781	0.000147085581247985\\
2.50134799691415	1.92321736203205e-05\\
};
\addlegendentry{$\Dot{\vect{a}}_{\theta}(\vect{p})$}

\addplot [color=orange, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.499014217703074	0.000142796038141935\\
0.502152671902464	0.000144669307761358\\
0.505291126101855	0.000144083947206219\\
0.508429580301245	0.000141030730502312\\
0.511568034500636	0.000135590969621457\\
0.514706488700026	0.000127935792844536\\
0.517844942899417	0.000118321575756752\\
0.520983397098807	0.000107081532453979\\
0.524121851298197	9.46136523216623e-05\\
0.527260305497588	8.1365349413165e-05\\
0.530398759696978	6.78153685993443e-05\\
0.533537213896369	5.44536559972109e-05\\
0.536675668095759	4.17600415558717e-05\\
0.539814122295149	3.01826901059066e-05\\
0.54295257649454	2.01173456098047e-05\\
0.54609103069393	1.18884150368537e-05\\
0.549229484893321	5.73290832228679e-06\\
0.552367939092711	1.78816665830084e-06\\
0.555506393292101	8.41728948763887e-08\\
0.558644847491492	5.41048077895567e-07\\
0.561783301690882	2.9721030263552e-06\\
0.564921755890273	7.09254236008761e-06\\
0.568060210089663	1.25336222875916e-05\\
0.571198664289053	1.8861756920785e-05\\
0.574337118488444	2.56017670072772e-05\\
0.577475572687834	3.22631869473788e-05\\
0.580614026887225	3.83683082847419e-05\\
0.583752481086615	4.3480457373235e-05\\
0.586890935286005	4.72308966599222e-05\\
0.590029389485396	4.93427153673842e-05\\
0.593167843684786	4.96501447577735e-05\\
0.596306297884177	4.81118996153995e-05\\
0.599444752083567	4.4817409516007e-05\\
0.602583206282957	3.99851536978524e-05\\
0.605721660482348	3.3952738551335e-05\\
0.608860114681738	2.71588380318377e-05\\
0.611998568881129	2.01176302594419e-05\\
0.615137023080519	1.33868798593006e-05\\
0.61827547727991	7.5313035599045e-06\\
0.6214139314793	3.08328348452847e-06\\
0.62455238567869	5.0332605150416e-07\\
0.627690839878081	1.42874839514917e-07\\
0.630829294077471	2.21214818285631e-06\\
0.633967748276862	6.75556858276138e-06\\
0.637106202476252	1.36370718455403e-05\\
0.640244656675642	2.25371299591437e-05\\
0.643383110875033	3.29627052777504e-05\\
0.646521565074423	4.42705983312308e-05\\
0.649660019273814	5.57037928090587e-05\\
0.652798473473204	6.64394847120775e-05\\
0.655936927672594	7.56465625117997e-05\\
0.659075381871985	8.25494418519312e-05\\
0.662213836071375	8.64944147056512e-05\\
0.665352290270766	8.70141110835831e-05\\
0.668490744470156	8.38853478066781e-05\\
0.671629198669546	7.71756005919499e-05\\
0.674767652868937	6.7273615842911e-05\\
0.677906107068327	5.49002926031328e-05\\
0.681044561267718	4.10969081121593e-05\\
0.684183015467108	2.71890045113743e-05\\
0.687321469666498	1.47257485787478e-05\\
0.690459923865889	5.39624731343835e-06\\
0.693598378065279	9.26056057615199e-07\\
0.69673683226467	2.95884281520387e-06\\
0.69987528646406	1.29297520983229e-05\\
0.70301374066345	3.19383200411139e-05\\
0.706152194862841	6.06297101288789e-05\\
0.709290649062231	9.90934591662551e-05\\
0.712429103261621	0.000146788761459682\\
0.715567557461012	0.000202504521023439\\
0.718706011660402	0.000264360949772335\\
0.721844465859793	0.000329857409686163\\
0.724982920059183	0.000395968560409798\\
0.728121374258574	0.000459287798542984\\
0.731259828457964	0.000516213622347106\\
0.734398282657355	0.000563171124647432\\
0.737536736856744	0.000596857533989414\\
0.740675191056135	0.000614497831913585\\
0.743813645255525	0.000614094215216632\\
0.746952099454916	0.000594651772592769\\
0.750090553654306	0.000556362397698962\\
0.753229007853697	0.00050072980651894\\
0.756367462053087	0.000430620640778479\\
0.759505916252478	0.000350230015667918\\
0.762644370451868	0.0002649544162594\\
0.765782824651258	0.000181170377689721\\
0.768921278850649	0.00010592362560935\\
0.772059733050039	4.65399516933473e-05\\
0.775198187249429	1.01756367905104e-05\\
0.77833664144882	3.33125205420615e-06\\
0.78147509564821	3.13576930626169e-05\\
0.784613549847601	9.79868779307225e-05\\
0.787752004046991	0.000204921264268076\\
0.790890458246381	0.000351515894032595\\
0.794028912445772	0.000534583860486215\\
0.797167366645162	0.00074835085303171\\
0.800305820844553	0.000984576883937827\\
0.803444275043943	0.00123285372049464\\
0.806582729243333	0.00148107539499964\\
0.809721183442724	0.00171606706013927\\
0.812859637642114	0.00192434514817386\\
0.815998091841505	0.00209297012056586\\
0.819136546040895	0.00221044294488637\\
0.822275000240285	0.00226758867536514\\
0.825413454439676	0.00225836592972595\\
0.828551908639066	0.00218054028948744\\
0.831690362838457	0.00203616313851374\\
0.834828817037847	0.00183180537057392\\
0.837967271237237	0.00157850761728673\\
0.841105725436628	0.00129142472846722\\
0.844244179636018	0.000989161412178863\\
0.847382633835409	0.000692817147225355\\
0.850521088034799	0.00042478040158489\\
0.853659542234189	0.00020733332978784\\
0.85679799643358	6.1146894987818e-05\\
0.85993645063297	3.76119814005094e-06\\
0.863074904832361	4.81552620046344e-05\\
0.866213359031751	0.000201513427681821\\
0.869351813231142	0.000464291055679134\\
0.872490267430532	0.000829670020746853\\
0.875628721629922	0.00128347471895029\\
0.878767175829313	0.00180459270485889\\
0.881905630028703	0.00236591195393254\\
0.885044084228094	0.00293575093478537\\
0.888182538427484	0.00347972045396983\\
0.891320992626874	0.00396292019180633\\
0.894459446826265	0.00435234072243196\\
0.897597901025655	0.00461931630523083\\
0.900736355225046	0.00474185730459675\\
0.903874809424436	0.00470668574463629\\
0.907013263623826	0.00451080459609132\\
0.910151717823217	0.00416245147989391\\
0.913290172022607	0.00368132019082656\\
0.916428626221998	0.00309797745373297\\
0.919567080421388	0.00245245531795835\\
0.922705534620778	0.00179205839079399\\
0.925843988820169	0.00116848581136697\\
0.928982443019559	0.000634426095042162\\
0.93212089721895	0.000239834165872033\\
0.93525935141834	2.81396125418887e-05\\
0.93839780561773	3.26595139426011e-05\\
0.941536259817121	0.00027349498240703\\
0.944674714016511	0.00075517590985319\\
0.947813168215902	0.00146528271559232\\
0.950951622415292	0.00237421818454964\\
0.954090076614682	0.00343622936859367\\
0.957228530814073	0.00459169317169872\\
0.960366985013463	0.00577058518481621\\
0.963505439212854	0.00689695615972541\\
0.966643893412244	0.00789415142103111\\
0.969782347611635	0.00869043283621451\\
0.972920801811025	0.00922460757617927\\
0.976059256010415	0.00945123866478026\\
0.979197710209806	0.00934501353356865\\
0.982336164409196	0.00890388073783033\\
0.985474618608587	0.0081506315455715\\
0.988613072807977	0.00713269961661833\\
0.991751527007367	0.00592007321680033\\
0.994889981206758	0.00460135278001728\\
0.998028435406148	0.00327813260960941\\
1.00116688960554	0.00205802822367263\\
1.00430534380493	0.00104679882787462\\
1.00744379800432	0.000340116449545125\\
1.01058225220371	1.55993814976441e-05\\
1.0137207064031	0.000125749838920441\\
1.01685916060249	0.000692409085214507\\
1.01999761480188	0.00170326620401173\\
1.02313606900127	0.00311083156993996\\
1.02627452320066	0.00483411931458866\\
1.02941297740005	0.00676308493992694\\
1.03255143159944	0.00876564824346238\\
1.03568988579883	0.0106969138957287\\
1.03882833999822	0.012409999718265\\
1.04196679419761	0.0137677133716543\\
1.045105248397	0.0146541978478996\\
1.04824370259639	0.0149856081710955\\
1.05138215679579	0.0147188952869648\\
1.05452061099518	0.013857862379433\\
1.05765906519457	0.0124558220499296\\
1.06079751939396	0.0106144120330844\\
1.06393597359335	0.00847840852061443\\
1.06707442779274	0.00622669054603175\\
1.07021288199213	0.00405983294856815\\
1.07335133619152	0.00218511336740734\\
1.07648979039091	0.000799984118931896\\
1.0796282445903	7.52578315617036e-05\\
1.08276669878969	0.00013936522488267\\
1.08590515298908	0.00106504903466265\\
1.08904360718847	0.00285975186172527\\
1.09218206138786	0.00546073837859229\\
1.09532051558725	0.0087356738278892\\
1.09845896978664	0.0124889801628503\\
1.10159742398603	0.0164738357861327\\
1.10473587818542	0.0204092084530179\\
1.10787433238481	0.0240008515473789\\
1.1110127865842	0.0269647909983712\\
1.11415124078359	0.0290515211430336\\
1.11728969498298	0.0300689453229794\\
1.12042814918237	0.0299020652195603\\
1.12356660338176	0.0285275553617796\\
1.12670505758115	0.0260216566312712\\
1.12984351178055	0.022560271956892\\
1.13298196597994	0.0184107221053997\\
1.13612042017933	0.0139152804773643\\
1.13925887437872	0.00946730399196527\\
1.14239732857811	0.00548145668766997\\
1.1455357827775	0.002360125279258\\
1.14867423697689	0.000458595501675152\\
1.15181269117628	5.18456141280765e-05\\
1.15495114537567	0.00130588160233236\\
1.15808959957506	0.00425636574755206\\
1.16122805377445	0.00879687330215129\\
1.16436650797384	0.0146784682365633\\
1.16750496217323	0.0215214558818575\\
1.17064341637262	0.0288392038641083\\
1.17378187057201	0.0360728943413497\\
1.1769203247714	0.0426350619277267\\
1.18005877897079	0.0479588688424464\\
1.18319723317018	0.0515493551988779\\
1.18633568736957	0.0530324516680318\\
1.18947414156896	0.0521974111473025\\
1.19261259576835	0.0490285401434303\\
1.19575104996774	0.0437226969122748\\
1.19888950416713	0.0366899499687414\\
1.20202795836652	0.0285360054979922\\
1.20516641256591	0.0200264358793758\\
1.20830486676531	0.0120342713324111\\
1.2114433209647	0.0054740337611241\\
1.21458177516409	0.0012266698355119\\
1.21772022936348	6.09551942227782e-05\\
1.22085868356287	0.00255768210342433\\
1.22399713776226	0.00904322044076089\\
1.22713559196165	0.0195387995532808\\
1.23027404616104	0.0337310778379472\\
1.23341250036043	0.0509682718309592\\
1.23655095455982	0.0702843746580473\\
1.23968940875921	0.0904519132975281\\
1.2428278629586	0.110061418503881\\
1.24596631715799	0.127623479280375\\
1.24910477135738	0.141687107959668\\
1.25224322555677	0.150966334588448\\
1.25538167975616	0.154465647948922\\
1.25852013395555	0.151594243574679\\
1.26165858815494	0.14225912288386\\
1.26479704235433	0.12692795609062\\
1.26793549655372	0.106654259872117\\
1.27107395075311	0.0830597724428661\\
1.2742124049525	0.0582717982468011\\
1.27735085915189	0.0348165545781844\\
1.28048931335128	0.0154729555848339\\
1.28362776755068	0.00309456315571977\\
1.28676622175007	0.000410360698292145\\
1.28990467594946	0.00981731977840683\\
1.29304313014885	0.0331792192633626\\
1.29618158434824	0.0716466816007792\\
1.29932003854763	0.125512817257004\\
1.30245849274702	0.194117199261875\\
1.30559694694641	0.275808190576345\\
1.3087354011458	0.367970064079432\\
1.31187385534519	0.46711710861455\\
1.31501230954458	0.56905228535825\\
1.31815076374397	0.669083309116102\\
1.32128921794336	0.762284620381314\\
1.32442767214275	0.843789921464366\\
1.32756612634214	0.909097077418028\\
1.33070458054153	0.954365477720069\\
1.33384303474092	0.976685588976586\\
1.33698148894031	0.974301481130634\\
1.3401199431397	0.946769557094789\\
1.34325839733909	0.895040432268032\\
1.34639685153848	0.821455672585805\\
1.34953530573787	0.729656600375908\\
1.35267375993726	0.624408245753279\\
1.35581221413665	0.511347349395557\\
1.35895066833604	0.396668693823178\\
1.36208912253543	0.286768560757034\\
1.36522757673483	0.187867439986264\\
1.36836603093422	0.105635987503252\\
1.37150448513361	0.0448484845251307\\
1.374642939333	0.00908663560126177\\
1.37778139353239	0.000513534377508229\\
1.38091984773178	0.0197332075568757\\
1.38405830193117	0.0657456137052175\\
1.38719675613056	0.136000700995003\\
1.39033521032995	0.226548551870551\\
1.39347366452934	0.332276224524569\\
1.39661211872873	0.447216095211048\\
1.39975057292812	0.564905725027787\\
1.40288902712751	0.678775861312703\\
1.4060274813269	0.782541381163562\\
1.40916593552629	0.870569920782263\\
1.41230438972568	0.938204611515662\\
1.41544284392507	0.982020637545229\\
1.41858129812446	1\\
1.42171975232385	0.991614577578833\\
1.42485820652324	0.95781390065579\\
1.42799666072263	0.900920547820685\\
1.43113511492202	0.824442265926813\\
1.43427356912141	0.732815368291393\\
1.4374120233208	0.631098300806382\\
1.44055047752019	0.524637189069628\\
1.44368893171959	0.418726505634811\\
1.44682738591898	0.318287659844288\\
1.44996584011837	0.227586371897645\\
1.45310429431776	0.150006323835786\\
1.45624274851715	0.0878920614818997\\
1.45938120271654	0.0424688113200884\\
1.46251965691593	0.013841184244479\\
1.46565811111532	0.00106709265098948\\
1.46879656531471	0.00229802317129923\\
1.4719350195141	0.0149724539549858\\
1.47507347371349	0.0360459797947814\\
1.47821192791288	0.0622398140012783\\
1.48135038211227	0.0902888692722632\\
1.48448883631166	0.117171565722751\\
1.48762729051105	0.140305750079322\\
1.49076574471044	0.157698418091709\\
1.49390419890983	0.168041019384152\\
1.49704265310922	0.170746646897817\\
1.50018110730861	0.165930006565467\\
1.503319561508	0.154335369272431\\
1.50645801570739	0.13722140440854\\
1.50959646990678	0.116214620202133\\
1.51273492410617	0.0931449070741781\\
1.51587337830556	0.0698773036468272\\
1.51901183250496	0.0481535829086419\\
1.52215028670435	0.0294556819004863\\
1.52528874090374	0.0149005462216971\\
1.52842719510313	0.00517286827599062\\
1.53156564930252	0.000498744964967823\\
1.53470410350191	0.000659763505928446\\
1.5378425577013	0.00504373278421966\\
1.54098101190069	0.0127254708298081\\
1.54411946610008	0.0225689443113861\\
1.54725792029947	0.0333407748896462\\
1.55039637449886	0.0438247461119015\\
1.55353482869825	0.0529274517329772\\
1.55667328289764	0.0597665366934041\\
1.55981173709703	0.0637349466872856\\
1.56295019129642	0.0645370240411527\\
1.56608864549581	0.0621949393701806\\
1.5692270996952	0.0570265936210785\\
1.57236555389459	0.0495985381333326\\
1.57550400809398	0.0406594455184486\\
1.57864246229337	0.0310610710051642\\
1.58178091649276	0.021674378256006\\
1.58491937069215	0.0133085334110454\\
1.58805782489154	0.00663982641016059\\
1.59119627909093	0.00215634673382992\\
1.59433473329032	0.000122556030787813\\
1.59747318748972	0.000565930702788098\\
1.60061164168911	0.00328577902107918\\
1.6037500958885	0.00788235607201493\\
1.60688855008789	0.0138026764633778\\
1.61002700428728	0.020398100023804\\
1.61316545848667	0.0269879393757222\\
1.61630391268606	0.0329230617577156\\
1.61944236688545	0.0376437315417832\\
1.62258082108484	0.0407267164625735\\
1.62571927528423	0.0419178689834565\\
1.62885772948362	0.0411478709384352\\
1.63199618368301	0.038530450479207\\
1.6351346378824	0.0343439943164849\\
1.63827309208179	0.0289989409090121\\
1.64141154628118	0.0229945266007703\\
1.64455000048057	0.0168692714566516\\
1.64768845467996	0.0111499765158216\\
1.65082690887935	0.00630394204916662\\
1.65396536307874	0.0026986306894643\\
1.65710381727813	0.0005721506780616\\
1.66024227147752	1.68139086040853e-05\\
1.66338072567691	0.000976742887994764\\
1.6665191798763	0.0032591822242849\\
1.66965763407569	0.00655793458680298\\
1.67279608827508	0.0104862969757016\\
1.67593454247447	0.0146161078696854\\
1.67907299667387	0.0185190881748114\\
1.68221145087326	0.0218065949123485\\
1.68534990507265	0.0241641984124832\\
1.68848835927204	0.0253781016494119\\
1.69162681347143	0.0253512773263944\\
1.69476526767082	0.0241082173465186\\
1.69790372187021	0.0217882718265745\\
1.7010421760696	0.0186286000956311\\
1.70418063026899	0.014938670459137\\
1.70731908446838	0.0110689504524362\\
1.71045753866777	0.00737686821517958\\
1.71359599286716	0.00419326801774922\\
1.71673444706655	0.00179242638175214\\
1.71987290126594	0.000368264402549112\\
1.72301135546533	1.87355672567335e-05\\
1.72614980966472	0.000739554084751237\\
1.72928826386411	0.00242753600170253\\
1.7324267180635	0.00489293802379009\\
1.73556517226289	0.00787937745539757\\
1.73870362646228	0.0110892709147938\\
1.74184208066167	0.0142122928518469\\
1.74498053486106	0.016954159984174\\
1.74811898906045	0.019063104153632\\
1.75125744325984	0.0203516902770731\\
1.75439589745924	0.0207121334414726\\
1.75753435165863	0.0201239179708881\\
1.76067280585802	0.0186532577181286\\
1.76381126005741	0.0164446913754279\\
1.7669497142568	0.0137058104177727\\
1.77008816845619	0.0106867084365123\\
1.77322662265558	0.00765616937470748\\
1.77636507685497	0.0048768451281358\\
1.77950353105436	0.00258169547487963\\
1.78264198525375	0.00095378013277081\\
1.78578043945314	0.000111127059033489\\
1.78891889365253	9.78916892684367e-05\\
1.79205734785192	0.000882419085265873\\
1.79519580205131	0.00236218205458405\\
1.7983342562507	0.00437495170919355\\
1.80147271045009	0.00671501720344692\\
1.80461116464948	0.0091528544056434\\
1.80774961884887	0.011456382389011\\
1.81088807304826	0.0134118601968978\\
1.81402652724765	0.0148425664804681\\
1.81716498144704	0.0156236576402664\\
1.82030343564643	0.0156919882736712\\
1.82344188984582	0.0150501621734942\\
1.82658034404521	0.0137646166952532\\
1.8297187982446	0.0119580789411389\\
1.832857252444	0.00979722135747263\\
1.83599570664339	0.00747674516283903\\
1.83913416084278	0.00520139987905255\\
1.84227261504217	0.00316758526737537\\
1.84541106924156	0.00154617054020356\\
1.84854952344095	0.000468010621609949\\
1.85168797764034	1.33587311532679e-05\\
1.85482643183973	0.000205997347980436\\
1.85796488603912	0.00101247189871501\\
1.86110334023851	0.00234635361796443\\
1.8642417944379	0.00407702068252469\\
1.86738024863729	0.00604206747716729\\
1.87051870283668	0.00806216192303655\\
1.87365715703607	0.0099569925510723\\
1.87679561123546	0.0115608923048236\\
1.87993406543485	0.0127367956304476\\
1.88307251963424	0.0133873691577229\\
1.88621097383363	0.0134624345415761\\
1.88934942803302	0.0129621476562169\\
1.89248788223241	0.0119357792667092\\
1.8956263364318	0.0104763245599129\\
1.89876479063119	0.00871151958087202\\
1.90190324483058	0.00679213264110823\\
1.90504169902997	0.00487860531735906\\
1.90818015322936	0.00312722587771264\\
1.91131860742876	0.00167702193404651\\
1.91445706162815	0.000638462018377695\\
1.91759551582754	8.48693172281756e-05\\
1.92073397002693	4.71938600088428e-05\\
1.92387242422632	0.000512486243164467\\
1.92701087842571	0.00142609372904889\\
1.9301493326251	0.00269728615592335\\
1.93328778682449	0.00420774063644336\\
1.93642624102388	0.00582209270361256\\
1.93956469522327	0.00739961395251498\\
1.94270314942266	0.00880601208162624\\
1.94584160362205	0.00992437095409482\\
1.94898005782144	0.0106643509952806\\
1.95211851202083	0.0109689424572017\\
1.95525696622022	0.0108182889914215\\
1.95839542041961	0.0102303560177059\\
1.961533874619	0.00925848511486693\\
1.96467232881839	0.00798612971815826\\
1.96781078301778	0.00651928832622994\\
1.97094923721717	0.00497732227832604\\
1.97408769141656	0.0034829538241139\\
1.97722614561595	0.00215228013001223\\
1.98036459981534	0.00108560939772451\\
1.98350305401473	0.000359831464706861\\
1.98664150821413	2.28872100085376e-05\\
1.98977996241352	9.07129044893651e-05\\
1.99291841661291	0.00054682410658291\\
1.9960568708123	0.00134448679748189\\
1.99919532501169	0.00241121884356765\\
2.00233377921108	0.00365518850674862\\
2.00547223341047	0.0049729415879618\\
2.00861068760986	0.00625780401525233\\
2.01174914180925	0.00740827698047175\\
2.01488759600864	0.00833576718919771\\
2.01802605020803	0.00897107111687845\\
2.02116450440742	0.00926915120246186\\
2.02430295860681	0.00921189247447884\\
2.0274414128062	0.00880869701117826\\
2.03057986700559	0.00809494684699663\\
2.03371832120498	0.00712852970979405\\
2.03685677540437	0.00598476393048308\\
2.03999522960376	0.00475016891171132\\
2.04313368380315	0.00351559853739492\\
2.04627213800254	0.0023692830904638\\
2.04941059220193	0.00139031036643944\\
2.05254904640132	0.000643021821313816\\
2.05568750060071	0.00017271081177439\\
2.0588259548001	2.89563791566749e-06\\
2.06196440899949	0.000134310106046698\\
2.06510286319888	0.000545619327922076\\
2.06824131739828	0.00119573895447012\\
2.07137977159767	0.00202752155600061\\
2.07451822579706	0.0029724823302919\\
2.07765667999645	0.00395617352335131\\
2.08079513419584	0.00490378619129217\\
2.08393358839523	0.00574555993313997\\
2.08707204259462	0.0064216141967588\\
2.09021049679401	0.00688587468652946\\
2.0933489509934	0.00710884946062817\\
2.09648740519279	0.00707910441118198\\
2.09962585939218	0.00680338922443946\\
2.10276431359157	0.00630546482766103\\
2.10590276779096	0.0056237744933072\\
2.10904122199035	0.00480817698711089\\
2.11217967618974	0.00391601666100527\\
2.11531813038913	0.00300783916731895\\
2.11845658458852	0.00214307130742508\\
2.12159503878791	0.00137597004375145\\
2.1247334929873	0.000752111176265391\\
2.12787194718669	0.000305636285159228\\
2.13101040138608	5.74119800149653e-05\\
2.13414885558547	1.41836130951312e-05\\
2.13728730978486	0.000168731954783397\\
2.14042576398425	0.00050097122466175\\
2.14356421818364	0.00097986507118053\\
2.14670267238304	0.00156598745670067\\
2.14984112658243	0.00221452068528283\\
2.15297958078182	0.00287846452760832\\
2.15611803498121	0.00351182881116996\\
2.1592564891806	0.00407259602053145\\
2.16239494337999	0.00452526841161349\\
2.16553339757938	0.00484285307013588\\
2.16867185177877	0.00500818484357479\\
2.17181030597816	0.00501453745545133\\
2.17494876017755	0.00486552365979742\\
2.17808721437694	0.00457433254414807\\
2.18122566857633	0.00416239304307497\\
2.18436412277572	0.00365758502589975\\
2.18750257697511	0.00309214137772473\\
2.1906410311745	0.00250039552424575\\
2.19377948537389	0.00191652888852945\\
2.19691793957328	0.00137246258853185\\
2.20005639377267	0.000896018701273871\\
2.20319484797206	0.000509450536283484\\
2.20633330217145	0.000228410804087087\\
2.20947175637084	6.13937060944814e-05\\
2.21261021057023	9.65415434706074e-06\\
2.21574866476962	6.75767123645699e-05\\
2.21888711896901	0.000223440274697229\\
2.22202557316841	0.000460503400590451\\
2.2251640273678	0.000758320536654811\\
2.22830248156719	0.0010941915530629\\
2.23144093576658	0.00144464603548711\\
2.23457938996597	0.00178686913289994\\
2.23771784416536	0.00209998659567523\\
2.24085629836475	0.00236614179968697\\
2.24399475256414	0.00257131570593039\\
2.24713320676353	0.00270586043747123\\
2.25027166096292	0.00276473707209757\\
2.25341011516231	0.0027474670671408\\
2.2565485693617	0.00265782335413078\\
2.25968702356109	0.00250330070819782\\
2.26282547776048	0.00229441492668681\\
2.26596393195987	0.00204388634830099\\
2.26910238615926	0.00176576529080386\\
2.27224084035865	0.00147455532045093\\
2.27537929455804	0.00118438534118814\\
2.27851774875743	0.000908273922634262\\
2.28165620295682	0.000657519797196304\\
2.28479465715621	0.000441241823448735\\
2.2879331113556	0.000266080705663363\\
2.29107156555499	0.000136064095169974\\
2.29421001975438	5.26270006786511e-05\\
2.29734847395377	1.47711998779165e-05\\
2.30048692815316	1.93409279098944e-05\\
2.30362538235256	6.13877228725634e-05\\
2.30676383655195	0.000134594989295689\\
2.30990229075134	0.000231732516680072\\
2.31304074495073	0.000345112664885683\\
2.31617919915012	0.000467022913986259\\
2.31931765334951	0.000590113623388344\\
2.3224561075489	0.000707724770772078\\
2.32559456174829	0.000814140758022219\\
2.32873301594768	0.00090476771143555\\
2.33187147014707	0.000976232741029204\\
2.33500992434646	0.00102640909002139\\
2.33814837854585	0.00105437479933546\\
2.34128683274524	0.0010603153044233\\
2.34442528694463	0.00104538221590333\\
2.34756374114402	0.0010115214209816\\
2.35070219534341	0.000961283646922162\\
2.3538406495428	0.000897629864652139\\
2.35697910374219	0.000823742526972371\\
2.36011755794158	0.000742851798201549\\
2.36325601214097	0.000658083813287469\\
2.36639446634036	0.000572335771821919\\
2.36953292053975	0.000488180477614453\\
2.37267137473914	0.000407800905972699\\
2.37580982893853	0.000332953618617626\\
2.37894828313792	0.000264958419046835\\
2.38208673733732	0.000204710587111467\\
2.38522519153671	0.000152711358843316\\
2.3883636457361	0.000109112009039514\\
2.39150209993549	7.3766911690587e-05\\
2.39464055413488	4.62912436178797e-05\\
2.39777900833427	2.61194968618206e-05\\
2.40091746253366	1.25616087451874e-05\\
2.40405591673305	4.85423970175702e-06\\
2.40719437093244	2.20546802465194e-06\\
2.41033282513183	3.83187650276895e-06\\
2.41347127933122	8.98763837353656e-06\\
2.41660973353061	1.69857409040297e-05\\
2.41974818773	2.7211898245838e-05\\
2.42288664192939	3.91319961190462e-05\\
2.42602509612878	5.22940843481479e-05\\
2.42916355032817	6.63260019733158e-05\\
2.43230200452756	8.09297017152488e-05\\
2.43544045872695	9.58732573308474e-05\\
2.43857891292634	0.000110981410952338\\
2.44171736712573	0.000126125369166896\\
2.44485582132512	0.000141212404795255\\
2.44799427552451	0.000156175680999127\\
2.4511327297239	0.00017096459598509\\
2.4542711839233	0.000185535856008556\\
2.45740963812269	0.000199845423275224\\
2.46054809232208	0.000213841451508934\\
2.46368654652147	0.000227458310142925\\
2.46682500072086	0.000240611801284984\\
2.46996345492025	0.00025319568357407\\
2.47310190911964	0.000265079625735076\\
2.47624036331903	0.000276108712810252\\
2.47937881751842	0.000286104614131588\\
2.48251727171781	0.00029486849050242\\
2.4856557259172	0.000302185667633736\\
2.48879418011659	0.000307832034917688\\
2.49193263431598	0.00031158204628845\\
2.49507108851537	0.000313218108726421\\
2.49820954271476	0.000312541050135007\\
2.50134799691415	0.000309381269295361\\
};
\addlegendentry{$\Dot{\vect{a}}_{\phi}(\vect{p})$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1.37713802635057	0\\
1.37713802635057	1\\
};
\addlegendentry{$\phi{UE}$}

\end{axis}

\begin{axis}[%
width=7.417in,
height=4.775in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/old figs/Rho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={rho},
ymin=-10,
ymax=1200000,
ylabel style={font=\color{white!15!black}},
ylabel={Beam Power},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west,
]
\addplot [color=red, line width = 1.0pt]
  table[row sep=crcr]{%
0.5	76911.8770526012\\
0.538038038066588	109245.294489671\\
0.585585585562512	154955.117935914\\
0.680680680670775	253760.504928648\\
0.766266266233288	340534.320930025\\
0.832832832820714	402513.029948323\\
0.889889889862388	450868.944747083\\
0.946946946904063	494687.695297588\\
1.00400400406215	534121.247363187\\
1.06106106110383	569461.081812773\\
1.1181181181455	601060.845864211\\
1.17517517518718	629290.175704306\\
1.23223223222885	654508.581383051\\
1.28928928927053	677051.815780824\\
1.3463463463122	697225.78442227\\
1.40340340335388	715304.862029574\\
1.46046046051197	731532.670203385\\
1.51751751755364	746124.131218305\\
1.57457457459532	759268.091312003\\
1.63163163163699	771130.103772613\\
1.68868868867867	781855.144170649\\
1.74574574572034	791570.140152998\\
1.80280280276202	800386.263571247\\
1.85985985980369	808400.970504089\\
1.91691691696178	815699.795679282\\
1.97397397400346	822357.918581645\\
2.03103103104513	828441.523283008\\
2.09759759763256	834890.41405243\\
2.16416416421998	840717.594029697\\
2.23073073069099	845993.430332618\\
2.29729729727842	850779.127730471\\
2.36386386386584	855128.058508824\\
2.43043043045327	859086.88374288\\
2.4969969970407	862696.500146987\\
2.56356356351171	865992.841103711\\
2.63013013009913	869007.55572274\\
2.69669669668656	871768.58577083\\
2.76326326327398	874300.656962691\\
2.82982982986141	876625.698315176\\
2.89639639644884	878763.200957398\\
2.96296296291985	880730.525878183\\
3.02952952950727	882543.168513047\\
3.0960960960947	884214.986767336\\
3.16266266268212	885758.397992614\\
3.22922922926955	887184.549539521\\
3.29579579574056	888503.46676975\\
3.37187187187374	889891.038637219\\
3.4479479478905	891162.401729474\\
3.52402402402367	892328.326011757\\
3.60010010015685	893398.429630476\\
3.67617617617361	894381.319211117\\
3.75225225230679	895284.71103442\\
3.82832832832355	896115.535960662\\
3.90440440445673	896880.030504379\\
3.98048048047349	897583.816075406\\
4.05655655660667	898231.968083086\\
4.13263263262343	898829.076335284\\
4.2087087087566	899379.297943661\\
4.28478478477336	899886.403762722\\
4.36086086090654	900353.819236363\\
4.4369369369233	900784.660396976\\
4.51301301305648	901181.765653493\\
4.58908908907324	901547.723913593\\
4.66516516520642	901884.899508104\\
4.74124124122318	902195.454320347\\
4.81731731735636	902481.367467447\\
4.89339339337312	902744.452833759\\
4.96946946950629	902986.374716129\\
5.04554554552305	903208.661806257\\
5.12162162165623	903412.719706243\\
5.19769769767299	903599.842147665\\
5.26426426426042	903750.621258128\\
5.33083083084784	903890.088043814\\
5.39739739743527	904018.932292568\\
5.46396396390628	904137.797493327\\
5.53053053049371	904247.284345845\\
5.59709709708113	904347.953971738\\
5.66366366366856	904440.330854989\\
5.73023023025598	904524.905537358\\
5.79679679684341	904602.137091196\\
5.86336336331442	904672.455390295\\
5.92992992990185	904736.263196909\\
5.99649649648927	904793.938081587\\
6.05355355353095	904838.761440474\\
6.11061061057262	904879.549732322\\
6.1676676676143	904916.502104114\\
6.22472472477239	904949.807291602\\
6.28178178181406	904979.644228261\\
6.33883883885574	905006.182614323\\
6.38638638635166	905025.894612684\\
6.433933933964	905043.516698865\\
6.48148148145992	905059.133903745\\
6.52902902907226	905072.827669179\\
6.57657657656819	905084.676016755\\
6.61461461463477	905092.87633904\\
6.65265265270136	905099.98033903\\
6.69069069065154	905106.023629142\\
6.72872872871812	905111.040641186\\
6.75725725723896	905114.149975597\\
6.7857857857598	905116.714419211\\
6.81431431428064	905118.747274886\\
6.83333333337214	905119.813606003\\
6.85235235234722	905120.653214423\\
6.87137137132231	905121.269803707\\
6.89039039041381	905121.667016625\\
6.89989989984315	905121.784479018\\
6.9094094093889	905121.848436438\\
6.91891891893465	905121.859327653\\
6.9284284284804	905121.817587824\\
6.93793793790974	905121.723648589\\
6.94744744745549	905121.57793805\\
6.96646646643057	905121.132897857\\
6.98548548552208	905120.485822674\\
7.00450450449716	905119.640013447\\
7.033033033018	905118.005762871\\
7.06156156153884	905115.942395252\\
7.09009009005968	905113.460391874\\
7.12812812812626	905109.517487971\\
7.16616616619285	905104.872072865\\
7.20420420425944	905099.546971511\\
7.25175175175536	905091.968392332\\
7.29929929925129	905083.403935165\\
7.34684684686363	905073.893618627\\
7.4039039039053	905061.286750763\\
7.46096096094698	905047.436785231\\
7.5275275275344	905029.788175938\\
7.59409409412183	905010.621682064\\
7.67017017013859	904986.969537652\\
7.74624624627177	904961.570151882\\
7.83183183183428	904931.050069925\\
7.92692692694254	904894.901546379\\
8.02202202205081	904856.586540302\\
8.1266266265884	904812.153587942\\
8.24074074078817	904761.202578987\\
8.36436436441727	904703.385269954\\
8.49749749747571	904638.415319197\\
8.64014014019631	904566.075756222\\
8.80180180177558	904481.150353557\\
8.98248248244636	904383.120914025\\
9.18218218220863	904271.653842027\\
9.41991991992109	904135.633204646\\
9.70520520524587	903968.983654085\\
10	903794.290258138\\
};
\addlegendentry{$\vect{a}(\vect{p})$}


\addplot [color=blue, line width = 1.0pt]
  table[row sep=crcr]{%
0.5	75646.1205336839\\
0.538038038066588	113453.737030632\\
0.585585585562512	168548.450887597\\
0.661661661695689	265670.681189392\\
0.766266266233288	398169.355093075\\
0.832832832820714	474966.80027363\\
0.889889889862388	534595.501061078\\
0.946946946904063	588328.068605043\\
1.00400400406215	636384.448182295\\
1.06106106110383	679170.833329967\\
1.1181181181455	717171.924293702\\
1.17517517518718	750888.124919056\\
1.23223223222885	780801.063483304\\
1.28928928927053	807356.361311802\\
1.3463463463122	830956.577176257\\
1.40340340335388	851959.935933815\\
1.46046046051197	870682.172104203\\
1.51751751755364	887399.898776879\\
1.57457457459532	902354.577910345\\
1.63163163163699	915756.573007716\\
1.68868868867867	927789.008181809\\
1.74574574572034	938611.301135517\\
1.80280280276202	948362.320432816\\
1.85985985980369	957163.16362922\\
1.91691691696178	965119.577115646\\
1.97397397400346	972324.049921867\\
2.03103103104513	978857.617704099\\
2.08808808808681	984791.413013789\\
2.14514514512848	990187.995683697\\
2.20220220217016	995102.49393466\\
2.25925925921183	999583.583264908\\
2.31631631636992	1003674.32670036\\
2.3733733734116	1007412.89674529\\
2.43993993988261	1011374.47195294\\
2.50650650647003	1014950.17298351\\
2.57307307305746	1018181.54063203\\
2.63963963964488	1021105.01004457\\
2.70620620623231	1023752.61566673\\
2.77277277281974	1026152.58906192\\
2.83933933929075	1028329.86716688\\
2.90590590587817	1030306.52550431\\
2.9724724724656	1032102.14837239\\
3.03903903905302	1033734.14597832\\
3.10560560564045	1035218.02679775\\
3.17217217222787	1036567.63205602\\
3.23873873869888	1037795.33808588\\
3.30530530528631	1038912.23137561\\
3.37187187187374	1039928.26034319\\
3.43843843846116	1040852.36722856\\
3.50500500504859	1041692.60296101\\
3.5715715715196	1042456.22741491\\
3.63813813810702	1043149.79709555\\
3.70470470469445	1043779.24198807\\
3.77127127128188	1044349.93304264\\
3.8378378378693	1044866.74155156\\
3.90440440445673	1045334.09149112\\
3.97097097092774	1045756.00574617\\
4.02802802808583	1046084.26880003\\
4.0850850851275	1046383.96246706\\
4.14214214216918	1046657.04270442\\
4.19919919921085	1046905.31926458\\
4.25625625625253	1047130.46796994\\
4.3133133132942	1047334.04183595\\
4.37037037033588	1047517.48116234\\
4.42742742737755	1047682.12269818\\
4.48448448453564	1047829.20797472\\
4.54154154157732	1047959.89088962\\
4.58908908907324	1048057.04025777\\
4.63663663668558	1048144.12698302\\
4.6841841841815	1048221.69882834\\
4.73173173167743	1048290.27216777\\
4.77927927928977	1048350.3339906\\
4.82682682678569	1048402.34376278\\
4.86486486485228	1048438.44635688\\
4.90290290291887	1048469.8844786\\
4.94094094098546	1048496.85954384\\
4.97897897893563	1048519.56402497\\
5.01701701700222	1048538.18189132\\
5.04554554552305	1048549.56954727\\
5.07407407404389	1048558.82891716\\
5.10260260256473	1048566.02899929\\
5.12162162165623	1048569.7180532\\
5.14064064063132	1048572.54080805\\
5.1596596596064	1048574.51607763\\
5.16916916915216	1048575.19167248\\
5.17867867869791	1048575.66226612\\
5.18818818824366	1048575.93009671\\
5.19769769767299	1048575.99737801\\
5.20720720721874	1048575.86629969\\
5.21671671676449	1048575.53902765\\
5.22622622619383	1048575.01770423\\
5.24524524528533	1048573.40135687\\
5.26426426426042	1048571.03393692\\
5.28328328323551	1048567.93176514\\
5.31181181175634	1048561.93568998\\
5.3403403403936	1048554.37474481\\
5.36886886891443	1048545.29972748\\
5.40690690686461	1048530.92926947\\
5.44494494493119	1048514.06670452\\
5.48298298299778	1048494.81965534\\
5.53053053049371	1048467.56438985\\
5.57807807810605	1048436.93634153\\
5.63513513514772	1048395.98658792\\
5.6921921921894	1048350.73939339\\
5.75875875877682	1048292.89127644\\
5.82532532536425	1048229.98826248\\
5.90140140138101	1048152.40334502\\
5.98698698694352	1048058.49295256\\
6.07257257262245	1047958.23499009\\
6.1676676676143	1047840.1650218\\
6.27227227226831	1047703.08869808\\
6.38638638635166	1047546.02977327\\
6.51951951952651	1047354.29847146\\
6.6621621621307	1047140.37855442\\
6.82382382382639	1046889.3365087\\
7.01401401404291	1046584.94688648\\
7.25175175175536	1046194.70478279\\
7.58458458457608	1045637.80490821\\
8.44994994997978	1044185.45475439\\
8.77327327325474	1043654.59231999\\
9.06806806812529	1043179.92687843\\
9.34384384378791	1042745.1095056\\
9.61011011013761	1042334.41672493\\
9.86686686682515	1041947.28036624\\
10	1041750.06012558\\
};
\addlegendentry{$\Dot{\vect{a}}_{\rho}(\vect{p})$}

\addplot [color=green, line width = 1.0pt]
  table[row sep=crcr]{%
0.5	1135.6923248558\\
0.509509509509599	1132.17839855527\\
0.51901901901897	1125.31847142155\\
0.538038038037939	1103.08014974215\\
0.557057057057136	1071.82212012747\\
0.585585585585477	1013.33882384698\\
0.633133133133242	900.356946742699\\
0.709209209209121	718.30654895289\\
0.756756756756658	616.967623158296\\
0.804304304304196	528.450198135616\\
0.842342342342363	466.840730500861\\
0.880380380380302	412.843475586727\\
0.918418418418469	365.732447847096\\
0.956456456456408	324.731408236335\\
0.994494494494575	289.084458699096\\
1.03253253253251	258.091763944397\\
1.07057057057068	231.124705349732\\
1.10860860860862	207.629339399834\\
1.14664664664656	187.123556240054\\
1.18468468468473	169.191152217407\\
1.22272272272266	153.474682038079\\
1.26076076076083	139.66813449136\\
1.30830830830837	124.701075445348\\
1.35585585585591	111.883943208551\\
1.40340340340344	100.864828868034\\
1.45095095095098	91.3543424277345\\
1.49849849849852	83.1140269836073\\
1.54604604604606	75.946899689452\\
1.5935935935936	69.6897725073891\\
1.64114114114113	64.2070363210121\\
1.68868868868867	59.3856352795451\\
1.73623623623621	55.13100291467\\
1.78378378378375	51.3637725604906\\
1.83133133133128	48.0171100658574\\
1.87887887887882	45.0345464420313\\
1.92642642642636	42.3682123923757\\
1.9739739739739	39.9773963191835\\
2.02152152152144	37.8273631747923\\
2.07857857857857	35.5236026480459\\
2.13563563563571	33.4804781548576\\
2.19269269269262	31.6616107871382\\
2.24974974974975	30.0364520787477\\
2.30680680680689	28.5792455556821\\
2.3638638638638	27.2681897475095\\
2.42092092092093	26.0847607041153\\
2.47797797797807	25.0131613315568\\
2.53503503503498	24.0398719810212\\
2.59209209209212	23.1532822114757\\
2.64914914914925	22.3433878929679\\
2.71571571571576	21.4839740482423\\
2.78228228228227	20.7054462274971\\
2.84884884884877	19.9977877964754\\
2.91541541541551	19.3524485520379\\
2.98198198198202	18.7621020861829\\
3.04854854854852	18.2204474295099\\
3.11511511511503	17.7220462011519\\
3.18168168168177	17.2621883584175\\
3.25775775775764	16.7786069421081\\
3.33383383383375	16.3347607532467\\
3.40990990990986	15.9261191747305\\
3.48598598598596	15.5487785927801\\
3.56206206206207	15.1993629633487\\
3.63813813813817	14.8749419154453\\
3.71421421421428	14.5729630140363\\
3.79979979979976	14.2572955531011\\
3.88538538538546	13.9644515156153\\
3.97097097097094	13.6920371990809\\
4.05655655655664	13.4379718710586\\
4.14214214214212	13.2004401770403\\
4.2372372372372	12.9539808539625\\
4.33233233233227	12.7240727083029\\
4.42742742742735	12.5090610091943\\
4.52252252252242	12.3075013429125\\
4.6271271271271	12.0998170418457\\
4.73173173173177	11.9054089946669\\
4.83633633633644	11.7229935158903\\
4.94094094094089	11.5514471100532\\
5.05505505505516	11.3755450384319\\
5.16916916916921	11.2102813555771\\
5.28328328328325	11.0546719108672\\
5.4069069069069	10.8959888286265\\
5.53053053053054	10.746656844836\\
5.65415415415418	10.6058291065769\\
5.7872872872872	10.4628258541909\\
5.92042042042044	10.3280025122158\\
6.06306306306305	10.1918091469761\\
6.20570570570567	10.0634004997751\\
6.35785785785788	9.93424148834811\\
6.51001001001009	9.81243037567037\\
6.67167167167167	9.69033960563297\\
6.84284284284286	9.56856597621345\\
7.01401401401404	9.45381363577303\\
7.19469469469459	9.33961950103321\\
7.38488488488497	9.22641792339778\\
7.57507507507512	9.11975519314342\\
7.77477477477487	9.0141679393389\\
7.98398398398399	8.9099673864223\\
8.20270270270271	8.807417759092\\
8.43093093093103	8.70674008246715\\
8.66866866866872	8.60811608125323\\
8.915915915916	8.51169205302563\\
9.17267267267266	8.41758262573535\\
9.44844844844852	8.3227028841859\\
9.73373373373374	8.23067554919476\\
10	8.14988675586278\\
};
\addlegendentry{$\Dot{\vect{a}}_{\theta}(\vect{p})$}

\addplot [color=orange, line width = 1.0pt,dashed]
  table[row sep=crcr]{%
0.5	245.918385804759\\
0.509509509509513	248.788491084515\\
0.519019019019026	250.786271324955\\
0.52852852852854	251.981839332473\\
0.538038038038025	252.445307117496\\
0.547547547547538	252.245402016451\\
0.557057057057051	251.448461964658\\
0.566566566566564	250.117735026769\\
0.585585585585591	246.08989479399\\
0.604604604604617	240.592976899034\\
0.633133133133128	230.382257417612\\
0.680680680680695	210.414319202829\\
0.794794794794797	160.941426721029\\
0.851851851851848	139.136110502131\\
0.899399399399385	123.042995382513\\
0.946946946946952	108.820638230462\\
0.994494494494489	96.3442795615215\\
1.04204204204206	85.4467728035988\\
1.08958958958959	75.94990864858\\
1.13713713713713	67.6809463077535\\
1.1846846846847	60.4806018298873\\
1.23223223223223	54.2062145799325\\
1.27977977977977	48.7322816586809\\
1.32732732732734	43.94963350716\\
1.37487487487488	39.763979549769\\
1.42242242242241	36.0942315159546\\
1.46996996996998	32.8708239978848\\
1.51751751751752	30.0341428539338\\
1.56506506506506	27.5331099950243\\
1.61261261261262	25.3239386522029\\
1.66016016016016	23.3690549520708\\
1.7077077077077	21.6361727056801\\
1.75525525525526	20.0975046955742\\
1.8028028028028	18.7290930410087\\
1.85035035035034	17.5102420320599\\
1.89789789789791	16.423038345303\\
1.94544544544544	15.4519453300772\\
1.99299299299298	14.583459840857\\
2.04054054054055	13.8058217607084\\
2.08808808808809	13.1087678581458\\
2.13563563563562	12.4833229289358\\
2.18318318318319	11.9216223007609\\
2.23073073073073	11.4167607359036\\
2.27827827827826	10.9626635740801\\
2.32582582582583	10.5539766366337\\
2.38288288288288	10.1168760750266\\
2.43993993993993	9.73124015256411\\
2.49699699699698	9.39088426557373\\
2.55405405405406	9.09044310293027\\
2.61111111111111	8.82525100642479\\
2.66816816816817	8.59124138035369\\
2.72522522522522	8.38486188331552\\
2.7822822822823	8.20300273174541\\
2.83933933933935	8.04293592649464\\
2.8963963963964	7.90226360395462\\
2.95345345345345	7.77887402938359\\
3.0105105105105	7.67090400899917\\
3.06756756756758	7.57670670537851\\
3.12462462462463	7.49482401564345\\
3.18168168168168	7.4239628096696\\
3.23873873873873	7.36297444348267\\
3.29579579579578	7.31083705798227\\
3.35285285285286	7.26664025131473\\
3.40990990990991	7.22957177965341\\
3.46696696696696	7.1989059943557\\
3.52402402402402	7.17399376944428\\
3.59059059059058	7.15142912919535\\
3.65715715715714	7.13508591977947\\
3.72372372372374	7.12424015397244\\
3.79979979979981	7.11775974773451\\
3.87587587587586	7.1167895650739\\
3.96146146146145	7.12138062367123\\
4.05655655655656	7.13249434480517\\
4.16116116116117	7.15082736110298\\
4.27527527527528	7.17679807520545\\
4.40840840840841	7.21335428628234\\
4.56056056056056	7.26142954922835\\
4.74124124124126	7.3247662144118\\
4.97897897897897	7.41468817419252\\
5.35935935935936	7.56567883712671\\
5.94894894894895	7.79911551006521\\
6.31031031031031	7.93571881288386\\
6.64314314314313	8.05542327336542\\
6.96646646646647	8.16563786872752\\
7.28978978978978	8.26979173918789\\
7.61311311311312	8.368005276372\\
7.94594594594594	8.46314882792061\\
8.2882882882883	8.55503908186034\\
8.64014014014015	8.64356893629832\\
9.01101101101102	8.73085599581512\\
9.39139139139138	8.81445027557072\\
9.79079079079079	8.89629476057232\\
10	8.93691781400992\\
};
\addlegendentry{$\Dot{\vect{a}}_{\phi}(\vect{p})$}

\addplot [color=black, line width = 1.0pt]
  table[row sep=crcr]{%
5.19615242270663	0\\
5.19615242270663	1200000\\
};
\addlegendentry{$\rho_{UE}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/old figs/Rho_Gain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={rho},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Gain (dB)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west,
]
\addplot [color=red, line width = 1.0pt]
  table[row sep=crcr]{%
0.5	112.504155915861\\
0.538038038038025	116.013510409975\\
0.576076076076077	118.877057935731\\
0.614114114114102	121.232688017331\\
0.652152152152155	123.187717018758\\
0.690190190190179	124.824596903705\\
0.728228228228232	126.206640885146\\
0.766266266266257	127.382711951751\\
0.80430430430431	128.390808642757\\
0.842342342342334	129.260737570701\\
0.880380380380387	130.016089475032\\
0.918418418418412	130.675701086901\\
0.956456456456465	131.25474182123\\
1.004004004004	131.883781471565\\
1.05155155155154	132.425271703619\\
1.09909909909911	132.894364549891\\
1.14664664664664	133.303102857189\\
1.19419419419418	133.661150447138\\
1.24174174174175	133.976331064717\\
1.28928928928929	134.25503086308\\
1.33683683683682	134.502502299625\\
1.38438438438439	134.72309597071\\
1.43193193193193	134.920439189281\\
1.48898898898898	135.13081024437\\
1.54604604604606	135.316427863392\\
1.60310310310311	135.480883003922\\
1.66016016016016	135.627147126845\\
1.71721721721721	135.757695341538\\
1.77427427427426	135.874602012679\\
1.83133133133134	135.979615631288\\
1.88838838838839	136.074217922556\\
1.95495495495496	136.17310168995\\
2.02152152152152	136.261219926592\\
2.08808808808809	136.339994430297\\
2.15465465465465	136.410624410314\\
2.23073073073073	136.482668729939\\
2.3068068068068	136.546678559164\\
2.38288288288288	136.603726381186\\
2.46846846846847	136.660702840939\\
2.55405405405406	136.711087221314\\
2.64914914914914	136.760429176692\\
2.75375375375376	136.807808377162\\
2.85835835835834	136.84904797883\\
2.97247247247248	136.888113217149\\
3.09609609609609	136.924555097526\\
3.22922922922922	136.958083000104\\
3.38138138138137	136.990397525302\\
3.55255255255256	137.020510682517\\
3.74274274274273	137.047755038404\\
3.95195195195194	137.071752636634\\
4.18968968968969	137.093118308241\\
4.46546546546546	137.111910381373\\
4.78878878878879	137.127875822436\\
5.16916916916918	137.140663392428\\
5.63513513513513	137.150289256085\\
6.21521521521521	137.156288970369\\
6.9854854854855	137.158233473263\\
8.11711711711712	137.15487203438\\
10	137.143570584556\\
};
\addlegendentry{$\vect{a}(\vect{p})$}


\addplot [color=blue, line width = 1.0pt]
  table[row sep=crcr]{%
0.5	112.338214361261\\
0.52852852852854	115.461892413845\\
0.557057057057051	118.103788093976\\
0.595095095095104	121.023130305767\\
0.633133133133128	123.399491001307\\
0.671171171171181	125.354969749296\\
0.709209209209206	126.980742293067\\
0.747247247247259	128.345279162248\\
0.785285285285283	129.500509565999\\
0.823323323323336	130.486262648789\\
0.861361361361361	131.333437068599\\
0.899399399399385	132.066268967635\\
0.937437437437438	132.703967660897\\
0.975475475475463	133.261907321245\\
1.02302302302303	133.865860000138\\
1.07057057057057	134.383750011987\\
1.1181181181181	134.830708736749\\
1.16566566566567	135.218714376533\\
1.21321321321321	135.557345456198\\
1.26076076076077	135.854332902674\\
1.30830830830831	136.115969803755\\
1.35585585585585	136.347419192866\\
1.40340340340342	136.552947811539\\
1.45095095095095	136.736105484453\\
1.49849849849849	136.899864080021\\
1.55555555555554	137.074263333981\\
1.61261261261262	137.227919485504\\
1.66966966966967	137.363808508716\\
1.72672672672672	137.484401596792\\
1.78378378378378	137.591763672388\\
1.84084084084085	137.687630266792\\
1.89789789789791	137.773468019631\\
1.96446446446447	137.862588204145\\
2.03103103103103	137.941414744741\\
2.0975975975976	138.01134287557\\
2.16416416416416	138.073545870902\\
2.24024024024024	138.136440952658\\
2.31631631631632	138.191781508162\\
2.40190190190191	138.246297148421\\
2.4874874874875	138.293793348775\\
2.58258258258257	138.339566167241\\
2.67767767767768	138.379076747729\\
2.7822822822823	138.416428353754\\
2.8963963963964	138.45103982339\\
3.02002002002001	138.482522699489\\
3.15315315315314	138.51065893467\\
3.3053053053053	138.5368479238\\
3.47647647647648	138.560211016108\\
3.66666666666666	138.580211285233\\
3.88538538538538	138.597239485484\\
4.13263263263264	138.610700796645\\
4.42742742742743	138.620907798168\\
4.78878878878879	138.627388991903\\
5.23573573573574	138.629419941938\\
5.83483483483482	138.62604629651\\
6.73823823823824	138.614617027312\\
10	138.564126070006\\
};
\addlegendentry{$\Dot{\vect{a}}_{\rho}(\vect{p})$}

\addplot [color=green, line width = 1.0pt]
  table[row sep=crcr]{%
0.5	70.3499772180115\\
0.509509509509513	70.3189884224308\\
0.519019019019012	70.2582136028536\\
0.538038038038039	70.0586168183758\\
0.557057057057051	69.7711539514548\\
0.585585585585591	69.2100592398752\\
0.614114114114116	68.5304804676538\\
0.652152152152155	67.4947253843977\\
0.709209209209206	65.7689642633404\\
0.823323323323322	62.0789260570616\\
0.956456456456451	57.8299840444718\\
1.05155155155155	54.9774752310561\\
1.13713713713713	52.5746178178256\\
1.22272272272272	50.3353561556083\\
1.2987987987988	48.4819465450983\\
1.37487487487488	46.7542365430966\\
1.45095095095095	45.1474581784894\\
1.52702702702703	43.6559347880764\\
1.60310310310311	42.2734731016521\\
1.67917917917917	40.993617146041\\
1.75525525525525	39.8098212724667\\
1.83133133133133	38.7155740709659\\
1.9074074074074	37.7044906077548\\
1.98348348348348	36.7703824654779\\
2.05955955955956	35.9073107788639\\
2.13563563563564	35.1096252732507\\
2.21171171171171	34.3719912966218\\
2.28778778778779	33.6894064285171\\
2.36386386386387	33.0572081209117\\
2.43993993993995	32.4710737954526\\
2.51601601601601	31.9270147927391\\
2.59209209209209	31.4213655067571\\
2.66816816816817	30.9507689339051\\
2.74424424424424	30.5121597286158\\
2.82982982982983	30.0534926812137\\
2.91541541541541	29.6281895162726\\
3.001001001001	29.2330285072376\\
3.08658658658659	28.8651252996095\\
3.17217217217217	28.5219000945587\\
3.25775775775776	28.2010467864811\\
3.34334334334335	27.900504340956\\
3.43843843843844	27.5881557471306\\
3.53353353353353	27.2963661364686\\
3.62862862862863	27.023149994894\\
3.72372372372372	26.7667506535816\\
3.81881881881881	26.5256119388685\\
3.92342342342343	26.2763423631261\\
4.02802802802803	26.042246987437\\
4.13263263263264	25.8218967837913\\
4.23723723723724	25.6140314275767\\
4.35135135135135	25.4002024597171\\
4.46546546546547	25.1986327445051\\
4.57957957957959	25.0082014093455\\
4.7032032032032	24.8133269944396\\
4.82682682682683	24.6292615287337\\
4.95045045045045	24.4550342789815\\
5.08358358358359	24.2774286217669\\
5.21671671671672	24.1093021765733\\
5.35935935935936	23.9387485845846\\
5.502002002002	23.7772356379402\\
5.64464464464464	23.6239786696379\\
5.7967967967968	23.4688264770835\\
5.94894894894895	23.3215410258699\\
6.11061061061061	23.1729407563516\\
6.28178178178179	23.0237097585293\\
6.45295295295296	22.8821138698697\\
6.63363363363364	22.7402337249439\\
6.81431431431432	22.6054945212174\\
7.00450450450451	22.4707401711948\\
7.2042042042042	22.3364161617163\\
7.40390390390391	22.2088332041309\\
7.61311311311312	22.081815955218\\
7.83183183183183	21.9557031861249\\
8.06006006006007	21.8307924607615\\
8.2977977977978	21.7073429775487\\
8.54504504504504	21.5855784869273\\
8.8018018018018	21.4656901995904\\
9.06806806806807	21.3478396285014\\
9.34384384384384	21.2321613182335\\
9.62912912912913	21.1187654356438\\
9.92392392392392	21.0077402054074\\
10	20.9800403217006\\
};
\addlegendentry{$\Dot{\vect{a}}_{\theta}(\vect{p})$}

\addplot [color=orange, line width = 1.0pt,dashed]
  table[row sep=crcr]{%
0.5	55.0499971586487\\
0.509509509509506	55.1660310209621\\
0.519019019019019	55.2460106772683\\
0.528528528528525	55.2935701877355\\
0.538038038038039	55.311946197778\\
0.547547547547545	55.3040243118434\\
0.557057057057058	55.2723804593456\\
0.566566566566564	55.2193174711183\\
0.585585585585584	55.0569689517238\\
0.604604604604603	54.8310661316872\\
0.633133133133136	54.3973991812043\\
0.671171171171174	53.6866288030875\\
0.718718718718719	52.6535409935119\\
0.785285285285283	51.0488062901018\\
0.908908908908906	47.8792403332729\\
1.07057057057057	43.7691204102002\\
1.18468468468468	41.0232268271276\\
1.27977977977978	38.8634167822349\\
1.37487487487488	36.8296146605968\\
1.46996996996997	34.9258545574905\\
1.55555555555556	33.3251382995011\\
1.64114114114114	31.83152016415\\
1.72672672672672	30.4446627767204\\
1.8028028028028	29.3007809248639\\
1.87887887887888	28.2394496389717\\
1.95495495495496	27.2591889243643\\
2.03103103103103	26.358087723296\\
2.0975975975976	25.6327232020004\\
2.16416416416416	24.9643288897427\\
2.23073073073073	24.3508251564737\\
2.2972972972973	23.789920397276\\
2.36386386386386	23.2791422035954\\
2.43043043043043	22.8158739423487\\
2.496996996997	22.3973945977398\\
2.55405405405406	22.0722365319828\\
2.61111111111111	21.7761704506924\\
2.66816816816817	21.5074324014791\\
2.72522522522522	21.2642792326301\\
2.78228228228228	21.0450027403841\\
2.83933933933934	20.8479418152126\\
2.8963963963964	20.6714925057663\\
2.95345345345346	20.5141160141613\\
3.01051051051051	20.3743447140638\\
3.06756756756756	20.2507863365821\\
3.12462462462462	20.1421265104453\\
3.18168168168168	20.0471298599797\\
3.23873873873874	19.9646398744244\\
3.2957957957958	19.8935777582198\\
3.35285285285286	19.8329404598015\\
3.40990990990991	19.7817980615291\\
3.46696696696696	19.7392906924879\\
3.52402402402402	19.7046251061853\\
3.58108108108108	19.6770710431615\\
3.63813813813814	19.6559574805211\\
3.6951951951952	19.6406688481902\\
3.75225225225226	19.6306412803591\\
3.81881881881882	19.6249061909447\\
3.88538538538538	19.6248886669396\\
3.96146146146146	19.6310161444518\\
4.03753753753754	19.6428528913369\\
4.12312312312312	19.6620206461032\\
4.21821821821822	19.6894472336211\\
4.32282282282282	19.7257462231184\\
4.44644644644644	19.7752195538413\\
4.58908908908909	19.8389928013649\\
4.76026026026026	19.9221173831713\\
4.997997997998	20.0446138248376\\
5.9014014014014	20.5164468807844\\
6.17717717717718	20.6510748926688\\
6.44344344344344	20.7748252337759\\
6.70970970970971	20.8921983431674\\
6.97597597597598	21.0032048997804\\
7.24224224224224	21.1080114883976\\
7.51801801801802	21.2103004353494\\
7.7937937937938	21.306556270392\\
8.07907907907908	21.4001714446674\\
8.37387387387388	21.4909694208113\\
8.67817817817818	21.5788276861874\\
9.0015015015015	21.6661544458918\\
9.33433433433434	21.7501015877124\\
9.68618618618618	21.8328529592386\\
10	21.9019076620725\\
};
\addlegendentry{$\Dot{\vect{a}}_{\phi}(\vect{p})$}

\addplot [color=black, line width = 1.0pt]
  table[row sep=crcr]{%
5.19615242270663	-200\\
5.19615242270663	200\\
};
\addlegendentry{$\rho_{UE}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/old figs/Rho_normalized.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=5.128in,
height=3.681in,
at={(0.86in,0.497in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Distance (m)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Beam Power},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north east,
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.0881618718534956\\
0.519019019019019	0.105655116691104\\
0.538038038038039	0.124425888854827\\
0.557057057057056	0.144262943449467\\
0.585585585585585	0.175557459745351\\
0.614114114114114	0.208102747597479\\
0.737737737737739	0.350821507701518\\
0.766266266266266	0.382125948462495\\
0.794794794794795	0.412362341181417\\
0.823323323323324	0.441423859912836\\
0.851851851851851	0.46924552775001\\
0.88038038038038	0.495795302469938\\
0.908908908908909	0.521066561632052\\
0.937437437437438	0.545071905052755\\
0.965965965965966	0.567838130753767\\
0.994494494494495	0.589402219593021\\
1.02302302302302	0.609808165762205\\
1.05155155155155	0.629104503923255\\
1.08008008008008	0.647342402227993\\
1.10860860860861	0.664574209989372\\
1.13713713713714	0.680852367314371\\
1.16566566566567	0.696228600612129\\
1.19419419419419	0.710753342225878\\
1.22272272272272	0.724475324513124\\
1.25125125125125	0.737441308697413\\
1.27977977977978	0.749695916990291\\
1.30830830830831	0.761281543102786\\
1.33683683683684	0.772238321588942\\
1.37487487487487	0.78593431972917\\
1.41291291291291	0.798663220308972\\
1.45095095095095	0.810502114150468\\
1.48898898898899	0.821521798176274\\
1.52702702702703	0.831787181597443\\
1.56506506506507	0.841357707404665\\
1.6031031031031	0.85028777241223\\
1.65065065065065	0.86062509930956\\
1.6981981981982	0.870127088735787\\
1.74574574574575	0.878872409977799\\
1.79329329329329	0.886931463620193\\
1.85035035035035	0.895784750177777\\
1.90740740740741	0.903836893740708\\
1.96446446446446	0.911172757672288\\
2.03103103103103	0.918925037533148\\
2.0975975975976	0.925907024269504\\
2.17367367367367	0.933057380947625\\
2.24974974974975	0.939432716651325\\
2.33533533533534	0.945799695355971\\
2.42092092092092	0.951427043174832\\
2.51601601601602	0.956932471418984\\
2.62062062062062	0.962210814709223\\
2.73473473473473	0.967182165427051\\
2.85835835835836	0.971790710968977\\
2.99149149149149	0.976002286570838\\
3.14364364364364	0.980031534474309\\
3.30530530530531	0.983567948996987\\
3.48598598598599	0.986792626211741\\
3.6951951951952	0.989769049086592\\
3.93293293293293	0.992389349125849\\
4.20870870870871	0.994664928881065\\
4.53203203203203	0.996569762073015\\
4.92192192192192	0.998097405418008\\
5.40690690690691	0.999215460427164\\
6.02502502502503	0.999862181164199\\
6.88088088088088	0.999964282601338\\
8.23123123123123	0.999300689029218\\
10	0.997984901967115\\
};
\addlegendentry{$\vect{a}(\vect{p})$}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.0721417623788057\\
0.519019019019019	0.0893622201948538\\
0.538038038038039	0.108197915252537\\
0.557057057057056	0.128405147315497\\
0.576076076076076	0.149733213635919\\
0.604604604604605	0.183292907237425\\
0.642642642642643	0.229795909111763\\
0.718718718718719	0.323507155634347\\
0.747247247247246	0.357573017399378\\
0.775775775775776	0.390609745850384\\
0.804304304304305	0.42244434981283\\
0.832832832832834	0.452963639401784\\
0.861361361361361	0.482101839264883\\
0.88988988988989	0.509829999995882\\
0.918418418418419	0.536147197445208\\
0.946946946946946	0.561073369740656\\
0.975475475475475	0.58464358308475\\
1.004004004004	0.606903504796925\\
1.03253253253253	0.627905873778568\\
1.06106106106106	0.647707781508542\\
1.08958958958959	0.666368603323447\\
1.11811811811812	0.683948446051302\\
1.14664664664665	0.700507002065846\\
1.17517517517518	0.716102720721123\\
1.2037037037037	0.730792225777078\\
1.23223223223223	0.744629922036777\\
1.26076076076076	0.757667746332372\\
1.28928928928929	0.769955027611791\\
1.31781781781782	0.781538428572638\\
1.34634634634635	0.792461947408267\\
1.37487487487487	0.802766963071237\\
1.41291291291291	0.81561163694373\\
1.45095095095095	0.827510849560293\\
1.48898898898899	0.838542684357753\\
1.52702702702703	0.848778473357344\\
1.56506506506507	0.858283312461346\\
1.6031031031031	0.867116568079604\\
1.65065065065065	0.877295715152254\\
1.6981981981982	0.886605047804338\\
1.74574574574575	0.895129493006532\\
1.79329329329329	0.902944760710438\\
1.85035035035035	0.911481552903366\\
1.90740740740741	0.919197154548526\\
1.96446446446446	0.926181750755122\\
2.03103103103103	0.933511371582222\\
2.0975975975976	0.940062119507576\\
2.17367367367367	0.946714710897634\\
2.24974974974975	0.952591842243717\\
2.33533533533534	0.958402531490766\\
2.42092092092092	0.963481834296889\\
2.51601601601602	0.96839139883323\\
2.62062062062062	0.973033151407218\\
2.73473473473473	0.977334953390901\\
2.85835835835836	0.981249046638249\\
3.001001001001	0.984974545558543\\
3.15315315315315	0.988192546293805\\
3.32432432432432	0.991070185947262\\
3.52402402402402	0.993650724589394\\
3.75225225225225	0.9958196482284\\
4.01851851851852	0.997573471010645\\
4.33233233233233	0.998875961287984\\
4.72222222222222	0.99971509571621\\
5.21671671671672	0.999999562883463\\
5.9014014014014	0.999596029263447\\
7.01401401401401	0.998101186309826\\
10	0.993490278997955\\
};
\addlegendentry{$\Dot{\vect{a}}_{\rho}(\vect{p})$}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0.5	0.982716256840323\\
0.50950950950951	0.992041823718701\\
0.519019019019019	0.997698982588297\\
0.528528528528529	1\\
0.538038038038039	0.999258208863738\\
0.547547547547548	0.995781548029051\\
0.557057057057056	0.989867715595507\\
0.566566566566566	0.981800673495838\\
0.576076076076076	0.971848263418414\\
0.585585585585585	0.960260720967494\\
0.595095095095095	0.94726990304278\\
0.604604604604605	0.933089070767345\\
0.614114114114114	0.917913095746425\\
0.633133133133134	0.885266603099636\\
0.652152152152151	0.85054644424573\\
0.69019019019019	0.778566178613028\\
0.718718718718719	0.724934355438227\\
0.737737737737739	0.690181068778211\\
0.756756756756756	0.656559555656965\\
0.775775775775776	0.624255296957205\\
0.794794794794795	0.593386870259964\\
0.813813813813814	0.56402086372989\\
0.832832832832834	0.536184016552848\\
0.851851851851851	0.509873001138034\\
0.870870870870871	0.485062233859958\\
0.88988988988989	0.461710059030517\\
0.908908908908909	0.439763604376168\\
0.927927927927929	0.41916256081438\\
0.946946946946946	0.399842097524122\\
0.965965965965966	0.381735086359994\\
0.984984984984985	0.364773777883949\\
1.004004004004	0.348891044448601\\
1.02302302302302	0.334021283423271\\
1.04204204204204	0.320101055241876\\
1.06106106106106	0.307069515910053\\
1.08008008008008	0.294868691393573\\
1.0990990990991	0.28344363144911\\
1.11811811811812	0.2727424725301\\
1.13713713713714	0.262716433049841\\
1.15615615615616	0.253319759214346\\
1.17517517517518	0.244509635605377\\
1.2037037037037	0.232307492849667\\
1.23223223223223	0.221211995683841\\
1.26076076076076	0.211111975876459\\
1.28928928928929	0.201907751389214\\
1.31781781781782	0.193510053387918\\
1.34634634634635	0.185839001971157\\
1.37487487487487	0.178823148251837\\
1.41291291291291	0.170378412773939\\
1.45095095095095	0.162852488485674\\
1.48898898898899	0.156130537126192\\
1.52702702702703	0.150113422576416\\
1.57457457457457	0.143453784992749\\
1.62212212212212	0.137619886108308\\
1.66966966966967	0.132492426344477\\
1.72672672672673	0.127132129940442\\
1.78378378378378	0.122502295223303\\
1.85035035035035	0.117868956775162\\
1.92642642642643	0.113405430549571\\
2.01201201201201	0.109236428566634\\
2.10710710710711	0.105439401627596\\
2.21171171171171	0.10205092162388\\
2.33533533533534	0.0988557017280822\\
2.47797797797798	0.0959769143811489\\
2.63963963963964	0.0934692519291982\\
2.83933933933934	0.0911441160195885\\
3.08658658658659	0.0890563340610324\\
3.4004004004004	0.0872018134588473\\
3.80930930930931	0.0855743204391999\\
4.37037037037037	0.0841335820507965\\
5.17867867867868	0.0828559633462636\\
6.40540540540541	0.0817164608605516\\
8.37387387387387	0.0806927155431403\\
10	0.0801715496837847\\
};
\addlegendentry{$\Dot{\vect{a}}_{\theta}(\vect{p})$}

\addplot [color=orange, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.780477011832962\\
0.50950950950951	0.816604676724317\\
0.519019019019019	0.849210973720494\\
0.528528528528529	0.878292446510589\\
0.538038038038039	0.90389693033039\\
0.547547547547548	0.926113469985605\\
0.557057057057056	0.945063284988018\\
0.566566566566566	0.960891835596952\\
0.576076076076076	0.973761979379814\\
0.585585585585585	0.983848165346966\\
0.595095095095095	0.991331586562541\\
0.604604604604605	0.996396198102353\\
0.614114114114114	0.999225501825997\\
0.623623623623624	1\\
0.633133133133134	0.998895224260133\\
0.642642642642643	0.996080253243695\\
0.652152152152151	0.991716640321695\\
0.661661661661661	0.985957681471605\\
0.671171171171171	0.97894796188147\\
0.68068068068068	0.970823128074937\\
0.69019019019019	0.961709839939424\\
0.6996996996997	0.95172586393765\\
0.709209209209209	0.940980274958081\\
0.728228228228229	0.917598859038925\\
0.747247247247246	0.892276462382085\\
0.766266266266266	0.865607698196541\\
0.794794794794795	0.824131220470051\\
0.861361361361361	0.726412200813192\\
0.88988988988989	0.685946910065326\\
0.918418418418419	0.646982761089209\\
0.946946946946946	0.609760779072634\\
0.965965965965966	0.585983810909369\\
0.984984984984985	0.563062183533814\\
1.004004004004	0.541003545276952\\
1.02302302302302	0.519805974677071\\
1.04204204204204	0.499460063854661\\
1.06106106106106	0.479950630451562\\
1.08008008008008	0.461258118731465\\
1.0990990990991	0.443359741505569\\
1.11811811811812	0.426230406637117\\
1.13713713713714	0.409843465008752\\
1.15615615615616	0.394171310909316\\
1.17517517517518	0.379185860742902\\
1.19419419419419	0.364858931663111\\
1.21321321321321	0.351162538114929\\
1.24174174174174	0.33174007744679\\
1.27027027027027	0.313584118235942\\
1.2987987987988	0.296608249427035\\
1.32732732732733	0.280730541814533\\
1.35585585585586	0.265873833735768\\
1.38438438438438	0.25196582497488\\
1.41291291291291	0.238939036727309\\
1.44144144144144	0.226730680377058\\
1.46996996996997	0.215282466508357\\
1.4984984984985	0.204540377079226\\
1.52702702702703	0.19445441733191\\
1.55555555555556	0.184978359279807\\
1.59359359359359	0.173218992026005\\
1.63163163163163	0.162375971387794\\
1.66966966966967	0.152366237322406\\
1.70770770770771	0.143115085201238\\
1.74574574574575	0.134555301835915\\
1.79329329329329	0.124736210674644\\
1.84084084084084	0.115798097961306\\
1.88838838838839	0.107648517447817\\
1.93593593593594	0.100206087187507\\
1.99299299299299	0.0921081661416512\\
2.05005005005005	0.0848173264640604\\
2.10710710710711	0.0782399751557286\\
2.17367367367367	0.0713605874636638\\
2.24024024024024	0.0652316891831237\\
2.31631631631632	0.0590258739649432\\
2.39239239239239	0.0535584182486701\\
2.47797797797798	0.0481661176015145\\
2.57307307307307	0.0429784717031758\\
2.67767767767768	0.0380955664572653\\
2.79179179179179	0.0335886113009529\\
2.91541541541542	0.0295024187230428\\
3.04854854854855	0.0258590736971964\\
3.2007007007007	0.0224714180009631\\
3.37187187187187	0.0194465697248152\\
3.56206206206206	0.0168467910618997\\
3.78078078078078	0.0146131678912305\\
4.03753753753754	0.0127581550995579\\
4.34184184184184	0.0113286423789241\\
4.71271271271271	0.0103572171378818\\
5.17867867867868	0.00990474271685571\\
5.80630630630631	0.0100741118461105\\
6.76676676676677	0.0111457937265378\\
10	0.0159255994270087\\
};
\addlegendentry{$\Dot{\vect{a}}_{\phi}(\vect{p})$}

\addplot [color=black, dashed, line width = 1.0pt]
  table[row sep=crcr]{%
5.19615242270663	0\\
5.19615242270663	1\\
};
\addlegendentry{$\rho_{UE}$}

\end{axis}

\begin{axis}[%
width=6.617in,
height=4.517in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/old figs/Theta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={theta},
ymin=0,
ymax=1200000,
ylabel style={font=\color{white!15!black}},
ylabel={Beam Power},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west,
]
\addplot [color=red, line width = 1.0pt, dashed]
  table[row sep=crcr]{%
0.00313845416530967	1369.27049992082\\
0.00627690844703466	1370.05702368356\\
0.00941536261234432	1371.36537207256\\
0.0156922709429637	1375.53080362582\\
0.0219691793899983	1381.71773108712\\
0.028246087837033	1389.85147658363\\
0.0376614504493773	1405.47248060454\\
0.0470768129453063	1424.77359664813\\
0.0596306298393756	1455.12809216557\\
0.0815998092293739	1514.9641084146\\
0.0972920801723376	1555.6579220671\\
0.106707442784682	1575.74697693274\\
0.112984351231717	1586.17151895328\\
0.119261259562336	1593.50276900444\\
0.122399713727646	1595.80629426776\\
0.125538168009371	1597.0910193671\\
0.12867662217468	1597.27260127303\\
0.13181507633999	1596.26609948534\\
0.134953530621715	1593.98638880462\\
0.138091984787025	1590.34861537884\\
0.144368893117644	1578.66386824299\\
0.150645801564679	1560.55858901667\\
0.156922710011713	1535.42054237146\\
0.163199618342333	1502.70094544219\\
0.169476526789367	1461.93951195083\\
0.178891889401712	1385.00418138283\\
0.188307252014056	1288.71386465698\\
0.197722614509985	1173.51010319276\\
0.210276431404054	993.482344859047\\
0.229107156512327	684.225930561661\\
0.251076335902326	322.204136699089\\
0.26049169851467	191.078550038044\\
0.269907061127014	87.8960260001477\\
0.276183969574049	39.1371521085966\\
0.282460877904668	9.2145540767815\\
0.285599332186393	1.9513174862368\\
0.288737786351703	0.0952155848499388\\
0.291876240517013	3.80534596031066\\
0.295014694798738	13.1978937025415\\
0.298153148964047	28.342039181618\\
0.304430057294667	75.9040202036267\\
0.310706965741701	145.966703814804\\
0.316983874188736	237.04632843961\\
0.326399236684665	407.322420359007\\
0.342091507744044	746.434681623592\\
0.357783778687008	1077.83903514221\\
0.367199141299352	1230.38085764123\\
0.373476049746387	1299.62705849367\\
0.376614503911696	1322.5333103498\\
0.379752958077006	1336.92958370293\\
0.382891412358731	1342.41490835557\\
0.386029866524041	1338.70089830353\\
0.38916832068935	1325.62233396457\\
0.392306774971075	1303.14642575511\\
0.398583683301695	1230.57776664465\\
0.404860591748729	1123.62454878795\\
0.414275954361074	910.355886113364\\
0.442522042081691	183.214349913062\\
0.448798950528726	77.151977051748\\
0.451937404694036	39.9273792315507\\
0.455075858859345	14.6115234416211\\
0.45821431314107	1.99849255033769\\
0.46135276730638	2.66426293749828\\
0.46449122147169	16.9445463787997\\
0.467629675753415	44.9164251632756\\
0.473906584084034	140.871881310246\\
0.480183492531069	285.578475338756\\
0.489598855143413	572.349169284571\\
0.511568034533411	1290.06434367143\\
0.517844942864031	1425.48727615515\\
0.520983397145756	1471.26693548507\\
0.524121851311065	1500.49297056138\\
0.527260305476375	1512.15405730752\\
0.530398759641685	1505.6397198484\\
0.53353721392341	1480.77299142058\\
0.536675668088719	1437.83340887015\\
0.542952576535754	1301.19700326864\\
0.549229484866373	1107.25302399136\\
0.561783301644027	626.029710381525\\
0.571198664256372	283.681742625078\\
0.577475572703406	114.301050462527\\
0.580614026868716	55.9742638001917\\
0.583752481034026	18.1943358617136\\
0.586890935315751	2.53452474216465\\
0.59002938948106	9.95940605329815\\
0.59316784364637	40.7719298601151\\
0.596306297928095	94.5785035348963\\
0.602583206258714	266.050045162789\\
0.608860114705749	507.286353261326\\
0.630829294095747	1460.78139987192\\
0.637106202426367	1619.72564663005\\
0.640244656708091	1661.75956432708\\
0.643383110873401	1676.1128255747\\
0.646521565038711	1661.85773039982\\
0.649660019320436	1619.04162042937\\
0.652798473485745	1548.71995906765\\
0.659075381816365	1334.77282124991\\
0.668490744428709	888.663042275701\\
0.681044561322778	286.126646402176\\
0.687321469653398	85.6012221998535\\
0.690459923818707	27.3918749684235\\
0.693598378100432	1.35229736100882\\
0.696736832265742	9.11519839661196\\
0.699875286431052	51.0022451276891\\
0.703013740712777	125.966287271935\\
0.709290649043396	364.126390489633\\
0.71870601165574	868.761437551584\\
0.728121374268085	1387.80849239032\\
0.734398282715119	1643.46340230363\\
0.737536736880429	1725.09123864572\\
0.740675191045739	1769.95214392268\\
0.743813645211048	1775.44173523015\\
0.746952099492773	1740.6726129154\\
0.750090553658083	1666.57735340588\\
0.756367462105118	1413.29999743216\\
0.765782824601047	862.240585530875\\
0.775198187213391	313.141213275259\\
0.781475095660426	72.927540031611\\
0.784613549825735	14.0044673439115\\
0.787752003991045	2.66793561424129\\
0.79089045827277	41.3904293664964\\
0.79402891243808	130.279168384615\\
0.800305820885114	446.695155934547\\
0.806582729215734	904.780504967086\\
0.819136545993388	1913.17347186175\\
0.825413454440422	2270.48712604074\\
0.828551908605732	2375.37020118942\\
0.831690362887457	2421.9216627049\\
0.834828817052767	2406.7236498252\\
0.837967271218076	2329.4855042469\\
0.841105725383386	2193.17785749945\\
0.847382633830421	1771.1616201211\\
0.866213359055109	227.206179588917\\
0.869351813220419	85.7736420927104\\
0.872490267385729	11.1167338966625\\
0.875628721667454	9.88388815801591\\
0.878767175832763	84.8474429020425\\
0.881905629998073	234.607221077429\\
0.888182538445108	731.863783900742\\
0.900736355222762	2131.59324165247\\
0.907013263669796	2739.36141160445\\
0.910151717835106	2955.46028338443\\
0.913290172000416	3094.18012432649\\
0.916428626165725	3146.36103011016\\
0.91956708044745	3107.69064588926\\
0.92270553461276	2979.12003530038\\
0.92584398877807	2766.97564882692\\
0.932120897225104	2142.54923386499\\
0.947813168168068	363.244262636406\\
0.950951622449793	150.053225591779\\
0.954090076615103	27.1479061369319\\
0.957228530780412	3.79624042648356\\
0.960366985062137	83.0209024028154\\
0.963505439227447	261.205200355849\\
0.969782347558066	867.389918208704\\
0.985474618617445	2788.25226890179\\
0.988613072782755	3028.588933839\\
0.99175152706448	3168.14224338369\\
0.99488998122979	3194.95963406237\\
0.998028435395099	3104.86799201521\\
1.00116688956041	2902.10866701545\\
1.00744379800744	2217.48807390558\\
1.0199976147851	514.372682587127\\
1.02313606895041	221.029106345144\\
1.02627452323213	46.2287158314139\\
1.02941297739744	13.205411195755\\
1.03255143156275	136.198903539218\\
1.03568988584448	418.938982710475\\
1.0419667941751	1421.76303890836\\
1.06079751939978	5472.16298165603\\
1.06393597356509	5824.22997022467\\
1.06707442784682	5980.44708821177\\
1.07021288201213	5924.09375605336\\
1.07335133617744	5653.30736651749\\
1.07648979034275	5182.08423087851\\
1.08276669878978	3771.79951138888\\
1.09532051556744	662.370230981149\\
1.09845896973275	210.848947578808\\
1.10159742401447	7.4246556290891\\
1.10473587817978	89.3749628225341\\
1.10787433234509	475.216071692295\\
1.11101278662682	1162.25518020173\\
1.11728969495744	3318.65388355334\\
1.13298196601681	9994.28575734177\\
1.13612042018212	10838.2354079409\\
1.13925887434743	11334.0885340223\\
1.14239732862916	11438.0043891475\\
1.14553578279447	11133.1603656869\\
1.14867423695978	10432.3764363092\\
1.15495114540681	8043.09595167229\\
1.16750496218447	2013.07185841457\\
1.17064341634978	933.301620471873\\
1.17378187051509	239.593910240801\\
1.17692032479681	0.90065099671483\\
1.18005877896212	251.776709515718\\
1.18319723312743	987.768340122537\\
1.18947414157446	3695.33036182518\\
1.20202795835212	10684.4387590721\\
1.20516641251743	11870.3197982466\\
1.20830486679915	12553.6081446861\\
1.21144332096446	12650.4243619994\\
1.21458177512977	12127.6192049963\\
1.2177202294115	11010.5377860803\\
1.22399713774212	7403.70324152685\\
1.23341250035446	1518.64264151733\\
1.23655095451977	459.323573833099\\
1.2396894088015	293.482105260482\\
1.24282786296681	1239.58033357491\\
1.24596631713212	3452.57676660188\\
1.24910477141384	7003.86727348086\\
1.25538167974446	17902.8191576418\\
1.27421240496915	59032.3552010268\\
1.27735085913446	62273.5175043212\\
1.28048931329977	63298.8491545408\\
1.28362776758149	61880.3796616931\\
1.2867662217468	57965.9823861968\\
1.29304313019384	43486.3936882117\\
1.30559694697149	6243.19384262117\\
1.3087354011368	1270.46251416067\\
1.31187385530211	587.532549662632\\
1.31501230958384	5484.78713856032\\
1.31815076374914	17139.0706529784\\
1.32128921791445	36534.8572696993\\
1.32756612636149	101090.179378286\\
1.33384303469211	200620.94297517\\
1.34325839730445	402666.005885707\\
1.35895066836383	759265.771233425\\
1.36522757669445	855123.071649569\\
1.36836603097618	884899.118943709\\
1.37150448514149	900896.867836788\\
1.3746429393068	902482.366461957\\
1.37778139358852	889565.890913559\\
1.38091984775383	862608.618450413\\
1.38719675608445	771018.822355366\\
1.39347366453148	640983.790922127\\
1.41230438975617	207041.449529352\\
1.41858129808679	104041.428851846\\
1.42485820653383	37163.5735863975\\
1.42799666069914	17192.3735079963\\
1.43113511486445	5361.47164213448\\
1.43427356914617	647.085129319225\\
1.43741202331148	1802.63543768681\\
1.44055047747679	7445.51763314847\\
1.44682738592383	26507.8448810007\\
1.45624274853617	55667.5063689189\\
1.45938120270148	61816.8993202492\\
1.46251965686679	65338.159769801\\
1.46565811114851	66108.5224471327\\
1.46879656531382	64236.2571832798\\
1.47193501947913	60024.9180552203\\
1.47821192792617	46497.6953191808\\
1.49076574470382	15071.702545073\\
1.49704265315086	4791.30304160749\\
1.50018110731617	1853.42255492159\\
1.50331956148148	366.174759643967\\
1.5064580157632	175.765889998409\\
1.50959646992851	1042.86790883075\\
1.51587337825913	4737.39986313926\\
1.52215028670616	8937.08393266867\\
1.52528874087147	10545.2142909665\\
1.5284271951532	11578.9332174635\\
1.53156564931851	11947.3648547616\\
1.53470410348382	11637.7667790391\\
1.53784255764913	10709.7613967849\\
1.54411946609616	7524.11812390969\\
1.55353482870851	2155.55175960704\\
1.55667328287382	926.37431427883\\
1.55981173703913	192.461763535393\\
1.56295019132085	11.3989963327767\\
1.56608864548616	386.518191510346\\
1.56922709965147	1268.97183860652\\
1.57550400809851	4143.62227518251\\
1.58491937071085	9049.97544972866\\
1.58805782487616	10250.5447504929\\
1.59119627904147	11043.2036562132\\
1.59433473332319	11366.9033605201\\
1.5974731874885	11203.1353190347\\
1.60061164165381	10575.8236838416\\
1.60688855010085	8212.2035283997\\
1.6194423668785	2220.79156090156\\
1.62571927532554	408.598387533333\\
1.62885772949085	45.6249605953926\\
1.63199618365616	56.4593575963518\\
1.63513463793788	409.311993724667\\
1.6414115462685	1881.6216316924\\
1.65082690888084	4652.34895499994\\
1.65396536304615	5359.05932051723\\
1.65710381732788	5839.53503461275\\
1.66024227149319	6055.47550838895\\
1.6633807256585	5994.2532767246\\
1.66651917982381	5668.69757881353\\
1.67279608827084	4386.46614991967\\
1.6853499050485	1127.06874407316\\
1.68848835933022	557.646908437717\\
1.69162681349553	180.09395387664\\
1.69476526766084	10.6350915521616\\
1.69790372182615	45.7424313158263\\
1.70104217610788	263.453266714467\\
1.7073190844385	1085.55580523377\\
1.71673444705084	2493.03917742462\\
1.71987290121615	2805.39477440738\\
1.72301135549787	2979.79177172552\\
1.72614980966318	3001.28871109418\\
1.72928826382849	2870.6020827929\\
1.73242671811022	2603.42853072775\\
1.73870362644084	1783.9538425022\\
1.74811898905318	479.482389095705\\
1.75125744321849	193.157650169916\\
1.75439589750022	32.2643905669684\\
1.75753435166553	10.65367697482\\
1.76067280583084	129.007623925339\\
1.76381126011256	375.078010457219\\
1.77008816844318	1146.19048726687\\
1.77950353105552	2440.17982195306\\
1.78264198522083	2753.05113865412\\
1.78578043950256	2955.94191745284\\
1.78891889366787	3032.1916727171\\
1.79205734783318	2976.50582517253\\
1.79519580199849	2795.16046430345\\
1.80147271044552	2132.60500475636\\
1.81402652722318	501.161988366395\\
1.8171649815049	226.957757697324\\
1.82030343567021	56.6526973332511\\
1.82344188983552	0.811923740897328\\
1.82658034400083	59.929378036526\\
1.82971879828256	224.663643018343\\
1.83599570661318	791.607948530465\\
1.84541106922552	1806.37835138116\\
1.85168797767255	2250.39615777554\\
1.85482643183786	2339.27610499843\\
1.85796488600317	2328.37071847962\\
1.8611033402849	2220.09131125582\\
1.86424179445021	2024.98844713287\\
1.87051870278083	1449.81673616054\\
1.87993406539317	501.836768680834\\
1.88621097384021	97.0138257925864\\
1.88934942800552	11.690022563911\\
1.89248788228724	11.0546251507476\\
1.89562633645255	91.0811658088351\\
1.89876479061786	241.100625462946\\
1.9050416990649	682.287918162066\\
1.91445706167724	1372.72159559268\\
1.91759551584255	1527.50673304382\\
1.92073397000786	1619.53106760769\\
1.92387242417317	1641.6838345757\\
1.92701087845489	1592.98530714028\\
1.9301493326202	1478.49952533352\\
1.93642624106724	1098.68863841204\\
1.94898005784489	228.723190630204\\
1.9521185120102	93.3370252528694\\
1.95525696617551	16.9047395540401\\
1.95839542045724	4.61408574040979\\
1.96153387462255	56.3315232635941\\
1.96467232878786	166.731317100697\\
1.97094923723489	519.944580207928\\
1.98350305401254	1311.23016692256\\
1.98664150817785	1432.97975790547\\
1.98977996245958	1500.97587543062\\
1.99291841662489	1510.43811883882\\
1.9960568707902	1461.23839226179\\
1.99919532495551	1357.80650400743\\
2.00547223340254	1025.76392873412\\
2.0180260501802	252.133701111074\\
2.02116450446192	120.317413502024\\
2.02430295862723	35.0889836840797\\
2.02744141279254	1.64886200183537\\
2.03057986695785	21.1822274827864\\
2.03371832123958	90.8664891025983\\
2.0399952295702	351.483548826771\\
2.05568750062957	1152.39639903011\\
2.05882595479488	1239.55866525054\\
2.06196440896019	1282.34065370448\\
2.06510286324192	1278.14307345729\\
2.06824131740723	1227.84383137093\\
2.07137977157254	1135.64490910992\\
2.07765668001957	856.431299363961\\
2.09021049679723	222.227873653406\\
2.09334895096254	112.04469192843\\
2.09648740524426	37.8633682912914\\
2.09962585940957	3.76928679796401\\
2.10276431357488	10.9197089665104\\
2.10590276774019	57.5406205824111\\
2.10904122202192	139.130284425104\\
2.11531813035253	378.05834634474\\
2.12787194713019	891.943528633332\\
2.13101040141191	973.722202224657\\
2.13414885557722	1023.3274084155\\
2.13728730974253	1037.72829808202\\
2.14042576402426	1016.38243438595\\
2.14356421818957	961.207138517522\\
2.1498411266366	768.017791287275\\
2.16553339757957	157.169674108387\\
2.16867185174488	77.6842741157161\\
2.1718103060266	26.6427564014448\\
2.17494876019191	6.69402233860455\\
2.17808721435722	18.3827349722851\\
2.18122566852253	60.1656865291297\\
2.18750257696956	218.43753977865\\
2.20633330219425	817.214078894933\\
2.20947175635956	864.199351222487\\
2.21261021052487	883.995855306857\\
2.2157486648066	875.594135131221\\
2.21888711897191	839.784905266366\\
2.22202557313722	779.070696970564\\
2.22830248158425	600.255215988844\\
2.2408562983619	183.102079578093\\
2.24713320680894	45.023838575813\\
2.25027166097425	10.2782197372289\\
2.25341011513956	1.40220904943999\\
2.25654856930487	18.7341778450646\\
2.25968702358659	61.072070406517\\
2.26596393191721	208.933690089267\\
2.2847946571419	789.580567454919\\
2.28793311130721	848.179233991541\\
2.29107156558894	884.595505247591\\
2.29421001975425	897.014968180796\\
2.29734847391956	884.961695990409\\
2.30048692820128	849.299059284851\\
2.30362538236659	792.157846413436\\
2.30990229069721	627.411883585737\\
2.32559456175659	149.838441297412\\
2.33187147020362	36.8816504494753\\
2.33500992436893	11.647825954482\\
2.33814837853424	9.19897099689115\\
2.34128683269955	29.5631217443151\\
2.34442528698128	71.630643161945\\
2.3507021953119	211.260892451974\\
2.36011755792424	502.682106046937\\
2.36953292053659	781.504687889596\\
2.37580982898362	902.820977106574\\
2.37894828314893	934.98700195842\\
2.38208673731424	946.103625713731\\
2.38522519147955	935.842095608823\\
2.38836364576127	904.846289248904\\
2.39150209992658	854.68329438509\\
2.39777900837362	707.166294584167\\
2.41974818776362	93.3347327924566\\
2.42288664192893	44.4503842720296\\
2.42602509609424	13.6656962989364\\
2.42916355037596	2.09269882075023\\
2.43230200454127	10.0340366970049\\
2.43544045870658	36.9890338822734\\
2.43857891287189	81.692604797543\\
2.44485582131892	215.902962159365\\
2.45740963809658	577.732486280845\\
2.46682500070892	820.235318361665\\
2.47310190915596	921.713697677478\\
2.47624036332127	948.332118829712\\
2.47937881748658	957.575066435034\\
2.4825172717683	949.283341822331\\
2.48565572593361	923.940298204892\\
2.48879418009892	882.638716210146\\
2.49507108854596	759.235064539593\\
2.5044864511583	509.429613248096\\
2.51704026793595	179.911568845739\\
2.52331717626657	66.9765163221164\\
2.5264556305483	30.7827588176588\\
2.52959408471361	9.74481321882922\\
2.53273253887892	4.47073939419352\\
2.53587099316064	15.0599671048112\\
2.53900944732595	41.1133811671752\\
2.54214790149126	81.7588682699716\\
2.5484248099383	201.22186310403\\
2.55784017255064	446.151581808575\\
2.5735324434936	868.386518787011\\
2.57980935194064	987.940889248974\\
2.58608626027126	1058.96861023549\\
2.58922471455298	1074.08790015115\\
2.59236316871829	1075.18533380516\\
2.5955016228836	1062.40826234117\\
2.59864007704891	1036.26111542922\\
2.60491698549595	947.508138287463\\
2.61119389394298	819.007265654043\\
2.62374771072064	498.941541141015\\
2.63316307333298	265.216275815037\\
2.6394399816636	139.538301929715\\
2.64571689011063	50.8463544563856\\
2.64885534427594	22.700005131308\\
2.65199379844125	6.09347531781532\\
2.65513225272298	1.25914726266637\\
2.65827070688829	8.17490987433121\\
2.6614091610536	26.5735968051013\\
2.66454761533532	55.9573398098582\\
2.67082452366594	144.650717200944\\
2.67710143211298	266.453655225341\\
2.68965524889063	568.229552313103\\
2.70220906566828	872.116112826858\\
2.71162442828063	1051.7592185369\\
2.71790133672766	1134.18841865042\\
2.72103979089297	1162.39673290681\\
2.72417824505828	1181.49424629135\\
2.72731669922359	1191.34593973088\\
2.73045515350532	1191.96814084682\\
2.73359360767063	1183.52187723422\\
2.73673206183594	1166.30412828433\\
2.74300897028297	1107.35699720692\\
2.74928587861359	1019.78524048242\\
2.75870124122594	848.202449974488\\
2.79008578322828	215.703283480485\\
2.79636269167531	126.016974693164\\
2.80263960000593	59.1526742553106\\
2.80891650845297	17.2653168623801\\
2.81205496261828	6.02404421917163\\
2.8151934169	1.28304785175715\\
2.81833187106531	2.98024503933266\\
2.82147032523062	10.989790476975\\
2.82460877939593	25.1269346704939\\
2.83088568784297	70.7823360488983\\
2.83716259629	137.496785956435\\
2.84657795890234	270.306007471634\\
2.85913177568	489.950178899802\\
2.89365477184765	1128.71155691461\\
2.90307013445999	1267.80179911572\\
2.91248549707234	1380.81916735752\\
2.92190085968468	1465.53593253146\\
2.9281777680153	1506.04772064532\\
2.93445467646234	1534.07915980276\\
2.94073158479296	1550.17288456333\\
2.94387003907468	1553.97007971432\\
2.94700849323999	1555.07658186858\\
2.9501469474053	1553.60998481\\
2.95328540157061	1549.69482252072\\
2.95642385585234	1543.46123727481\\
2.96270076418296	1524.57990091154\\
2.96897767262999	1498.07313093299\\
2.97839303524233	1446.4712216343\\
2.99094685201999	1361.30083083245\\
3.00977757724468	1214.55551885685\\
3.03802366496529	992.996288827271\\
3.05371593602467	884.299578494043\\
3.06626975280233	808.728183193365\\
3.07882356957998	744.487748519401\\
3.09137738635764	692.052538735443\\
3.10079274896998	660.537377102068\\
3.11020811158232	635.673910338781\\
3.11648502002936	622.757459489862\\
3.12276192835998	612.740947716404\\
3.12903883680701	605.603230854613\\
3.13531574513763	601.327679121401\\
3.13845419941936	600.259641480516\\
};
\addlegendentry{$\vect{a}(\vect{p})$}

\addplot [color=blue, line width = 1.0pt]
  table[row sep=crcr]{%
0.00313845416530967	982.166360637522\\
0.00627690844703466	982.755852316972\\
0.00941536261234432	983.736426096526\\
0.0156922709429637	986.858136603143\\
0.0219691793899983	991.494300038437\\
0.028246087837033	997.588259772048\\
0.0376614504493773	1009.28791769256\\
0.0470768129453063	1023.73508486175\\
0.0596306298393756	1046.42888174229\\
0.103568988619372	1131.13489888201\\
0.109845896949992	1139.55337340594\\
0.116122805397026	1145.79730694788\\
0.119261259562336	1147.95138228312\\
0.122399713727646	1149.37628152943\\
0.125538168009371	1150.00782582699\\
0.12867662217468	1149.78116088232\\
0.13181507633999	1148.63106108794\\
0.134953530621715	1146.49226818956\\
0.138091984787025	1143.29986552231\\
0.144368893117644	1133.49877266819\\
0.150645801564679	1118.73180741526\\
0.156922710011713	1098.53857863566\\
0.163199618342333	1072.51268113719\\
0.172614980954677	1021.83747783082\\
0.182030343567021	956.628737868392\\
0.191445706179366	876.87386870163\\
0.20399952295702	749.513436106849\\
0.219691793899983	564.069462750806\\
0.247937881737016	217.90460560564\\
0.25735324434936	122.852866026224\\
0.263630152796395	71.6135339859175\\
0.269907061127014	32.715372502571\\
0.276183969574049	8.26453483756632\\
0.279322423739359	2.04794348124415\\
0.282460877904668	0.110299334279262\\
0.285599332186393	2.62354105373379\\
0.288737786351703	9.72883890895173\\
0.291876240517013	21.532910504844\\
0.298153148964047	59.4706649917644\\
0.304430057294667	116.470012103091\\
0.310706965741701	191.806240853621\\
0.320122328354046	335.54936096631\\
0.3326761451317	569.539922800614\\
0.354645324521698	995.785755708814\\
0.364060687134042	1136.65199539042\\
0.370337595581077	1202.5476630755\\
0.373476049746387	1225.27773112932\\
0.376614503911696	1240.53551297833\\
0.379752958077006	1247.92644341139\\
0.382891412358731	1247.14955720189\\
0.386029866524041	1238.00746467011\\
0.38916832068935	1220.41533026623\\
0.395445229136385	1160.14932743739\\
0.401722137467004	1068.17926408304\\
0.411137500079349	879.99771680648\\
0.426829771138728	492.487027302035\\
0.439383587916382	203.901999701164\\
0.445660496363416	96.2653785545845\\
0.451937404694036	25.9431136529893\\
0.455075858859345	7.1412427338073\\
0.45821431314107	0.171622261288576\\
0.46135276730638	5.4782500123838\\
0.46449122147169	23.2811583863804\\
0.467629675753415	53.5609164598864\\
0.473906584084034	150.213001778699\\
0.480183492531069	290.184026190545\\
0.489598855143413	560.087128774729\\
0.508429580251686	1134.0781843533\\
0.514706488698721	1273.64977348899\\
0.520983397145756	1361.64695739141\\
0.524121851311065	1382.86841283389\\
0.527260305476375	1387.70715516224\\
0.530398759641685	1375.72963227949\\
0.53353721392341	1346.90912141267\\
0.536675668088719	1301.64426302759\\
0.542952576535754	1165.54095192859\\
0.549229484866373	979.143267112551\\
0.574337118538097	144.61568018829\\
0.580614026868716	33.4839002883527\\
0.583752481034026	6.60268517688382\\
0.586890935315751	0.737815993838012\\
0.59002938948106	16.5932034647558\\
0.59316784364637	54.2426774823107\\
0.596306297928095	113.102190504316\\
0.602583206258714	288.795716124121\\
0.611998568871059	659.756086684414\\
0.627690839930438	1315.39327647025\\
0.633967748261057	1492.51176439994\\
0.637106202426367	1548.1833536675\\
0.640244656708091	1578.66443656071\\
0.643383110873401	1582.48422517336\\
0.646521565038711	1559.05848141131\\
0.649660019320436	1508.74430528202\\
0.655936927651055	1333.69183171063\\
0.66221383609809	1079.03673830465\\
0.681044561322778	221.849152237293\\
0.687321469653398	52.3287187654059\\
0.690459923818707	10.5247565773316\\
0.693598378100432	0.971511578653008\\
0.696736832265742	24.9142015133984\\
0.699875286431052	82.3047706467332\\
0.703013740712777	171.756035307655\\
0.709290649043396	434.693016183912\\
0.71870601165574	963.130588092958\\
0.728121374268085	1488.70661274076\\
0.734398282715119	1740.39615777205\\
0.737536736880429	1818.13930094324\\
0.740675191045739	1858.16963970813\\
0.743813645211048	1858.13106737973\\
0.746952099492773	1817.37457277183\\
0.750090553658083	1737.04924999236\\
0.756367462105118	1471.27811913588\\
0.765782824601047	902.793813966447\\
0.775198187213391	337.372194431955\\
0.781475095660426	85.2229509954341\\
0.784613549825735	19.4940270559164\\
0.787752003991045	0.57218752312474\\
0.79089045827277	30.8001104999566\\
0.79402891243808	110.200841678423\\
0.797167366603389	236.393179630861\\
0.803444275050424	607.914097092347\\
0.822275000275113	1982.37911261583\\
0.825413454440422	2129.81810388679\\
0.828551908605732	2227.30169498466\\
0.831690362887457	2268.96622377681\\
0.834828817052767	2251.71589398\\
0.837967271218076	2175.48753363302\\
0.841105725383386	2043.36425080383\\
0.847382633830421	1639.02236829151\\
0.866213359055109	193.175894151209\\
0.869351813220419	67.2765310273971\\
0.872490267385729	5.60167162527796\\
0.875628721667454	13.9553062728373\\
0.878767175832763	94.3588225634303\\
0.881905629998073	244.795869233669\\
0.888182538445108	727.550110848504\\
0.907013263669796	2577.80103297799\\
0.910151717835106	2759.28337342246\\
0.913290172000416	2864.40153218876\\
0.916428626165725	2885.54410830361\\
0.91956708044745	2819.9584909142\\
0.92270553461276	2670.104495259\\
0.928982443059795	2153.46661377873\\
0.947813168168068	205.433156982064\\
0.950951622449793	54.212696852861\\
0.954090076615103	0.424975039204583\\
0.957228530780412	51.7512409295887\\
0.960366985062137	209.402368737618\\
0.963505439227447	467.78340550256\\
0.969782347558066	1231.31880302879\\
0.985474618617445	3435.20435631706\\
0.988613072782755	3700.37807096436\\
0.99175152706448	3851.81652681844\\
0.99488998122979	3877.20338161371\\
0.998028435395099	3772.34539480985\\
1.00116688956041	3541.80093294661\\
1.00744379800744	2765.40791216714\\
1.02313606895041	389.096315448289\\
1.02627452323213	126.413867131574\\
1.02941297739744	6.19507124624215\\
1.03255143156275	44.7503166423412\\
1.03568988584448	247.844123180257\\
1.03882834000979	609.811916718143\\
1.04510524834041	1730.71990357945\\
1.06079751939978	5031.89648121805\\
1.06393597356509	5409.48937805567\\
1.06707442784682	5603.60013621266\\
1.07021288201213	5595.83996341156\\
1.07335133617744	5382.08867968968\\
1.07648979034275	4973.50566848333\\
1.08276669878978	3691.31962518429\\
1.09532051556744	731.08200368681\\
1.09845896973275	268.750471098931\\
1.10159742401447	27.3997403031681\\
1.10473587817978	41.5020773524884\\
1.10787433234509	327.785776484292\\
1.11101278662682	883.000561629771\\
1.11728969495744	2683.91825683205\\
1.13298196601681	8159.92054072442\\
1.13612042018212	8775.77005043929\\
1.13925887434743	9072.11578916002\\
1.14239732862916	9016.47656096204\\
1.14553578279447	8602.97314978135\\
1.14867423695978	7854.44399597857\\
1.15495114540681	5584.83835665334\\
1.16436650801916	1704.46888434852\\
1.16750496218447	752.55906168709\\
1.17064341634978	159.104226547759\\
1.17378187051509	9.92426271119621\\
1.17692032479681	360.726260395953\\
1.18005877896212	1230.51184993575\\
1.18633568740916	4397.95552671852\\
1.20516641251743	16702.4712312529\\
1.20830486679915	17489.426750629\\
1.21144332096446	17571.3728854964\\
1.21458177512977	16912.7939272376\\
1.2177202294115	15539.6600955792\\
1.22399713774212	11075.4234339733\\
1.23341250035446	3147.78398952342\\
1.23655095451977	1241.21653034643\\
1.2396894088015	160.166243197862\\
1.24282786296681	131.63780871674\\
1.24596631713212	1318.57207661623\\
1.24910477141384	3799.95167119463\\
1.25538167974446	12458.5032469231\\
1.27421240496915	46965.8384252641\\
1.27735085913446	49358.6085787667\\
1.28048931329977	49711.0657485717\\
1.28362776758149	47850.2762696322\\
1.2867662217468	43786.1079994006\\
1.29304313019384	30160.2334432971\\
1.30245849268977	6112.86492559605\\
1.30559694697149	1267.54198301164\\
1.3087354011368	151.180399074219\\
1.31187385530211	4127.10855039838\\
1.31501230958384	14506.1818390918\\
1.31815076374914	32465.2228280755\\
1.32128921791445	58965.7100076793\\
1.32756612636149	139913.514592956\\
1.33384303469211	258130.067060447\\
1.34325839730445	490060.535650626\\
1.35895066836383	889192.525017184\\
1.36522757669445	995226.994435753\\
1.36836603097618	1028056.63460199\\
1.37150448514149	1045643.55714958\\
1.3746429393068	1047316.09532798\\
1.37778139358852	1032983.05881747\\
1.38091984775383	1003140.38318215\\
1.38719675608445	901684.326560226\\
1.39347366453148	757141.880815364\\
1.41544284392148	200231.260438448\\
1.42171975236852	97042.9276435502\\
1.42799666069914	32822.5194200031\\
1.43113511486445	14410.4678848784\\
1.43427356914617	3912.28675467789\\
1.43741202331148	88.5506160368677\\
1.44055047747679	1544.68081353093\\
1.44368893175852	6821.93131382752\\
1.45938120270148	45100.7432773227\\
1.46251965686679	48662.3808907995\\
1.46565811114851	49833.3187858345\\
1.46879656531382	48663.8758786739\\
1.47193501947913	45403.9179349529\\
1.47821192792617	34333.4599074798\\
1.49076574470382	8934.69478564989\\
1.49390419886913	4636.93911759334\\
1.49704265315086	1715.78643062664\\
1.50018110731617	228.188589215861\\
1.50331956148148	107.119277613354\\
1.5064580157632	1178.08673320501\\
1.51273492409382	5809.25193808938\\
1.52215028670616	14111.0327440613\\
1.52528874087147	16056.4633332419\\
1.5284271951532	17255.9610037985\\
1.53156564931851	17624.5032912721\\
1.53470410348382	17159.3857819069\\
1.53784255764913	15934.169322826\\
1.54411946609616	11801.4007919908\\
1.55667328287382	2521.2647773776\\
1.55981173703913	1089.38615444757\\
1.56295019132085	242.839953938732\\
1.56608864548616	2.86396620061714\\
1.56922709965147	335.471559650265\\
1.5723655539332	1157.83247619157\\
1.57864246226382	3761.02542513597\\
1.58805782487616	7786.66222495062\\
1.59119627904147	8615.8678432256\\
1.59433473332319	9041.99447398365\\
1.5974731874885	9035.70647061348\\
1.60061164165381	8609.1833487805\\
1.60375009593554	7812.7783612028\\
1.61002700426616	5460.56132704322\\
1.6194423668785	1711.46365579858\\
1.62258082104381	827.279615189764\\
1.62571927532554	249.012452604482\\
1.62885772949085	7.49273113126401\\
1.63199618365616	101.560609034845\\
1.63513463793788	499.659862728207\\
1.6414115462685	1957.53501238092\\
1.65082690888084	4513.29273774824\\
1.65396536304615	5121.87940086355\\
1.65710381732788	5502.88445236033\\
1.66024227149319	5625.10980137379\\
1.6633807256585	5482.55505047261\\
1.66651917982381	5093.89606371871\\
1.67279608827084	3758.0518824372\\
1.6853499050485	728.683557049953\\
1.68848835933022	279.357558254036\\
1.69162681349553	38.867439147085\\
1.69476526766084	17.6406112802215\\
1.69790372182615	205.809568441589\\
1.70104217610788	574.872157667531\\
1.7073190844385	1669.46957807313\\
1.71673444705084	3334.78139959567\\
1.71987290121615	3680.33800873486\\
1.72301135549787	3860.14917342085\\
1.72614980966318	3860.41590011958\\
1.72928826382849	3684.18870795914\\
1.73242671811022	3350.50397047435\\
1.73870362644084	2352.03867523547\\
1.74811898905318	735.037382903858\\
1.75125744321849	350.65764420887\\
1.75439589750022	100.732698986423\\
1.75753435166553	1.55413402372506\\
1.76067280583084	55.3870868990198\\
1.76381126011256	250.716299223015\\
1.77008816844318	960.775861477829\\
1.77950353105552	2245.89928220632\\
1.78264198522083	2570.71125518018\\
1.78578043950256	2789.78690150019\\
1.78891889366787	2884.74634954939\\
1.79205734783318	2848.83685402968\\
1.79519580199849	2687.18193635624\\
1.80147271044552	2060.69772113243\\
1.81402652722318	480.445728661958\\
1.8171649815049	214.637552560424\\
1.82030343567021	51.0481584268855\\
1.82344188983552	0.184775760746561\\
1.82658034400083	62.4056934234686\\
1.82971879828256	228.173341017216\\
1.83599570661318	790.108874490135\\
1.84541106922552	1778.12844457466\\
1.84854952339083	2026.22091293894\\
1.85168797767255	2193.80321591441\\
1.85482643183786	2267.1700984746\\
1.85796488600317	2241.12405181001\\
1.8611033402849	2119.19599321147\\
1.86738024861552	1641.55753050384\\
1.87993406539317	409.027039817651\\
1.8830725196749	193.006793829729\\
1.88621097384021	53.6942918573041\\
1.88934942800552	0.456452407641336\\
1.89248788228724	35.1630565287778\\
1.89562633645255	152.218141623074\\
1.90190324478317	578.173543273937\\
1.91445706167724	1596.9883544317\\
1.91759551584255	1756.84047112253\\
1.92073397000786	1846.15503029386\\
1.92387242417317	1858.25864167698\\
1.92701087845489	1793.03328270116\\
1.9301493326202	1656.76702585036\\
1.93642624106724	1223.80278954725\\
1.94898005784489	255.420187441283\\
1.9521185120102	105.039511273848\\
1.95525696617551	18.9768310609506\\
1.95839542045724	2.49099905323237\\
1.96153387462255	55.121404812322\\
1.96467232878786	170.858324767789\\
1.97094923723489	543.916474477272\\
1.98350305401254	1377.04785081244\\
1.98664150817785	1503.37704039249\\
1.98977996245958	1572.32821542339\\
1.99291841662489	1579.04395817488\\
1.9960568707902	1523.65611753461\\
1.99919532495551	1411.16241838643\\
2.00547223340254	1055.8502715762\\
2.0180260501802	244.744743737392\\
2.02116450446192	110.876655326108\\
2.02430295862723	27.5672689143103\\
2.02744141279254	0.0186514630913734\\
2.03057986695785	29.0967818454374\\
2.03371832123958	111.361610185471\\
2.0399952295702	402.580105062923\\
2.05254904634785	1129.40112407901\\
2.05568750062957	1259.85256195383\\
2.05882595479488	1347.44004633522\\
2.06196440896019	1386.08626082039\\
2.06510286324192	1373.42827295081\\
2.06824131740723	1310.90991401102\\
2.07137977157254	1203.59367161978\\
2.07765668001957	890.00971613673\\
2.09021049679723	206.675407756236\\
2.09334895096254	94.8326274530264\\
2.09648740524426	24.5613613061141\\
2.09962585940957	0.024120724061504\\
2.10276431357488	22.0855627070414\\
2.10590276774019	88.322430278291\\
2.11217967618722	328.838529617409\\
2.12787194713019	1087.71968836442\\
2.13101040141191	1180.46517374413\\
2.13414885557722	1234.7758097914\\
2.13728730974253	1247.33129768528\\
2.14042576402426	1217.68886850914\\
2.14356421818957	1148.25149444933\\
2.1498411266366	912.332065096125\\
2.16553339757957	177.966362507781\\
2.16867185174488	83.1434277157532\\
2.1718103060266	22.76634076552\\
2.17494876019191	0.147108224686235\\
2.17808721435722	16.11730599578\\
2.18122566852253	69.0279986956157\\
2.18750257696956	267.765987843624\\
2.20633330219425	1042.33154318796\\
2.20947175635956	1110.35326304182\\
2.21261021052487	1145.2239791645\\
2.2157486648066	1145.13657709386\\
2.21888711897191	1110.43618809211\\
2.22202557313722	1043.55263129401\\
2.22830248158425	832.121559039457\\
2.24399475252721	185.209159242222\\
2.25027166097425	34.623698968091\\
2.25341011513956	3.5925348456949\\
2.25654856930487	4.4399519340368\\
2.25968702358659	36.6575973422732\\
2.2628254777519	97.9701579418033\\
2.26910238619894	291.035035508801\\
2.28793311130721	976.752911265939\\
2.29107156558894	1039.07130340138\\
2.29421001975425	1074.34294437489\\
2.29734847391956	1080.95174066816\\
2.30048692820128	1058.83451972425\\
2.30362538236659	1009.44905668392\\
2.30990229069721	841.569259009906\\
2.33187147020362	89.296569898841\\
2.33500992436893	34.8443731885636\\
2.33814837853424	5.28570256603416\\
2.34128683269955	1.74567892483901\\
2.34442528698128	24.0538784805685\\
2.34756374114659	70.7832634510705\\
2.35384064959362	226.16245842888\\
2.36639446637128	660.736198995844\\
2.37267137470189	857.493676421931\\
2.37894828314893	991.33192427305\\
2.38208673731424	1026.94510536024\\
2.38522519147955	1039.51186510723\\
2.38836364576127	1028.71793939848\\
2.39150209992658	995.298278403236\\
2.39464055409189	940.978249013191\\
2.40091746253893	780.848400688847\\
2.42288664192893	108.174827965559\\
2.42602509609424	52.7432314518373\\
2.42916355037596	16.508870405145\\
2.43230200454127	0.700453676865436\\
2.43544045870658	5.69558214768767\\
2.43857891287189	31.0278272746364\\
2.44171736715361	75.4277261765674\\
2.44799427548423	212.795566997025\\
2.45740963809658	493.917886937386\\
2.46682500070892	777.148062046967\\
2.47310190915596	920.331235941732\\
2.47624036332127	970.050831231638\\
2.47937881748658	1002.82513321063\\
2.4825172717683	1017.67914011481\\
2.48565572593361	1014.30172547861\\
2.48879418009892	993.03803384304\\
2.49193263426423	954.858550604084\\
2.49820954271127	834.429685230367\\
2.50762490532361	579.973647469538\\
2.52017872210126	227.096295900526\\
2.5264556305483	96.2866972490447\\
2.53273253887892	18.4172826108988\\
2.53587099316064	2.21538274746854\\
2.53900944732595	1.7252835680265\\
2.54214790149126	16.7489516629139\\
2.54528635565657	46.6185760456137\\
2.55156326410361	146.098264641245\\
2.55784017255064	287.044173711562\\
2.57980935194064	845.271142306388\\
2.58608626027126	950.264496656484\\
2.58922471455298	985.404892560444\\
2.59236316871829	1007.86319428263\\
2.5955016228836	1017.24385172769\\
2.59864007704891	1013.50164471497\\
2.60177853133064	996.93077672075\\
2.60491698549595	968.145464804024\\
2.61119389394298	877.820372191607\\
2.6174708022736	752.666020741453\\
2.64571689011063	122.647115354775\\
2.65199379844125	43.3029609016376\\
2.65513225272298	18.4349036045605\\
2.65827070688829	3.98856310220435\\
2.6614091610536	0.0916597895557061\\
2.66454761533532	6.64920931111556\\
2.66768606950063	23.354336205055\\
2.67082452366594	49.7031108485535\\
2.67710143211298	128.443205917254\\
2.6833783404436	235.658106845221\\
2.69593215722125	498.780841468251\\
2.70848597411532	761.224446214386\\
2.71790133672766	915.390029934119\\
2.72417824505828	985.937471314915\\
2.72731669922359	1010.08342011133\\
2.73045515350532	1026.47097070352\\
2.73359360767063	1035.00872735505\\
2.73673206183594	1035.73106464266\\
2.73987051611766	1028.79169187904\\
2.74300897028297	1014.45557905256\\
2.74928587861359	965.151450796518\\
2.75556278706063	891.778312456096\\
2.76497814967297	747.813897454878\\
2.79950114584062	167.975638268515\\
2.80577805428766	96.9794337330386\\
2.81205496261828	44.6959406824317\\
2.81833187106531	12.3286530463956\\
2.82147032523062	3.73100751591846\\
2.82460877939593	0.143485056119971\\
2.82774723367766	1.46799304359592\\
2.83088568784297	7.56101058458444\\
2.83402414200827	18.2378590963781\\
2.84030105045531	52.4254802847281\\
2.84657795890234	101.902598467539\\
2.85599332139827	199.266081450507\\
2.86854713829234	357.820960481069\\
2.89993168029469	768.94591683452\\
2.90934704279061	868.435589561937\\
2.91876240540296	949.487529095262\\
2.9281777680153	1010.48060851381\\
2.93445467646234	1039.82828921452\\
2.94073158479296	1060.3424331526\\
2.94700849323999	1072.42061734595\\
2.9501469474053	1075.46153411607\\
2.95328540157061	1076.60698409565\\
2.95642385585234	1075.94202683761\\
2.95956231001765	1073.55654502474\\
2.96270076418296	1069.54427296796\\
2.96897767262999	1057.02810517233\\
2.97525458107702	1039.18700813386\\
2.98466994357295	1004.19385752606\\
2.99722376046702	946.244781087153\\
3.0160544855753	846.473458758439\\
3.04430057341233	696.781197001343\\
3.05999284435529	624.089987413725\\
3.07254666124936	574.061794757959\\
3.08510047802702	532.088860265212\\
3.09451584063936	506.109200340812\\
3.1039312032517	484.899594366667\\
3.11334656574763	468.455071046134\\
3.11962347419467	460.125220819958\\
3.1259003826417	453.889624650357\\
3.13217729097232	449.738652150379\\
3.13531574513763	448.4425214699\\
3.13845419941936	447.665088603506\\
};
\addlegendentry{$\Dot{\vect{a}}_{\rho}(\vect{p})$}

\addplot [color=green, line width = 1.0pt]
  table[row sep=crcr]{%
0.00313845422351733	98.8696961930837\\
0.006276908388827	98.351378994761\\
0.00941536261234432	97.49030249106\\
0.0156922710011713	94.758319387387\\
0.0219691793899983	90.7277160559897\\
0.0282460877788253	85.48033431574\\
0.0376614503911696	75.5782702534343\\
0.0502152671688236	59.4079551579198\\
0.0815998091711663	15.9563787598163\\
0.0878767175599933	9.36503034550697\\
0.0941536260070279	4.44410837371834\\
0.0972920801723376	2.76306567766005\\
0.100430534395855	1.68781128246337\\
0.103568988561165	1.28564473264851\\
0.106707442784682	1.62582960253349\\
0.109845896949992	2.77941987384111\\
0.112984351173509	4.8190566165722\\
0.116122805397026	7.81873303436441\\
0.122399713785853	16.9992923054961\\
0.12867662217468	30.9289889903739\\
0.134953530563507	50.2163573114667\\
0.141230438952334	75.4564998092246\\
0.147507347399369	107.214360545389\\
0.156922709953506	168.180315214442\\
0.16633807256585	246.365408186917\\
0.175753435178194	342.626729400188\\
0.185168797790539	457.057571785117\\
0.197722614568193	636.192447578651\\
0.213414885569364	894.353908813151\\
0.247937881737016	1481.29230329022\\
0.25735324434936	1607.05683391017\\
0.263630152738187	1673.41103482782\\
0.269907061127014	1722.49213897757\\
0.276183969574049	1751.71960439038\\
0.279322423739359	1758.17435303761\\
0.282460877962876	1758.86532721284\\
0.285599332128186	1753.59217531368\\
0.288737786351703	1742.19428349147\\
0.291876240517013	1724.55513858655\\
0.298153148964047	1670.33257325785\\
0.304430057352874	1591.02817909006\\
0.310706965741701	1487.69091014232\\
0.320122328354046	1292.45730827312\\
0.3326761451317	976.351960886794\\
0.357783778745215	322.398791207874\\
0.36719914135756	140.721110018843\\
0.373476049746387	57.1551880191546\\
0.376614503911696	28.6664447067888\\
0.379752958135214	9.73611588467611\\
0.382891412300523	0.749781452701427\\
0.386029866524041	1.97004037414445\\
0.389168320747558	13.5261303956504\\
0.392306774912868	35.4050255676848\\
0.398583683301695	109.326918428589\\
0.404860591748729	220.56687149842\\
0.414275954302866	444.332275327528\\
0.442522042139899	1210.05411986058\\
0.448798950528726	1322.46243576589\\
0.455075858917553	1389.95534656453\\
0.458214313082863	1404.55284592381\\
0.46135276730638	1405.58889781073\\
0.464491221529897	1392.77900685795\\
0.467629675695207	1366.11016809591\\
0.470768129918724	1325.85352935822\\
0.477045038307551	1207.11960262427\\
0.483321946696378	1044.5514141852\\
0.49587576353224	640.869590532442\\
0.508429580309894	249.962907791603\\
0.514706488698721	106.841305406415\\
0.520983397087548	20.8664087565849\\
0.524121851311065	3.12919915933162\\
0.527260305476375	3.5528823712375\\
0.530398759699892	22.6136741935043\\
0.53353721392341	60.3337968248525\\
0.539814122312237	189.4610338161\\
0.546091030701064	381.559771654545\\
0.555506393313408	749.624069859041\\
0.568060210091062	1259.95484419301\\
0.574337118479889	1461.31964519189\\
0.580614026868716	1593.24835096195\\
0.583752481092233	1627.29336820281\\
0.586890935257543	1637.99761772947\\
0.59002938948106	1624.61566345603\\
0.593167843704578	1587.10565084737\\
0.596306297869887	1526.15979079349\\
0.602583206258714	1340.43062168319\\
0.611998568871059	944.678057844867\\
0.62769083987223	253.001542103593\\
0.633967748261057	75.5341334573459\\
0.637106202484574	24.555089083151\\
0.640244656649884	2.44640151259955\\
0.643383110873401	10.8931335408124\\
0.646521565096918	50.5908222539001\\
0.649660019262228	121.182720706391\\
0.655936927651055	348.228828943276\\
0.66221383609809	668.006604595168\\
0.681044561264571	1752.66607951227\\
0.687321469653398	1988.63441753678\\
0.690459923876915	2058.47736359265\\
0.693598378042225	2091.76804124162\\
0.696736832265742	2086.74965557782\\
0.699875286489259	2043.07646773529\\
0.703013740654569	1961.87234959006\\
0.709290649043396	1698.66547461553\\
0.71870601165574	1130.30662374583\\
0.731259828433394	357.34865591058\\
0.737536736880429	103.955289478472\\
0.740675191045739	32.0078235196415\\
0.743813645269256	1.21074056992074\\
0.746952099434566	12.8841958650155\\
0.750090553658083	66.4698596706148\\
0.7532290078816	159.504577718501\\
0.759505916270427	444.99326904089\\
0.778336641436908	1524.23609390733\\
0.781475095660426	1640.61588069919\\
0.784613549825735	1717.78282934974\\
0.787752004049253	1751.12207960349\\
0.79089045827277	1738.18674302945\\
0.79402891243808	1678.9011123387\\
0.797167366661597	1575.65283221175\\
0.803444275050424	1258.83669268695\\
0.822275000216905	132.135219791613\\
0.825413454440422	40.0627741580247\\
0.82855190866394	2.07180846604751\\
0.831690362829249	23.814739570953\\
0.834828817052767	108.02387690352\\
0.837967271218076	254.236109921534\\
0.844244179665111	714.3133537799\\
0.853659542219248	1675.39131415036\\
0.863074904831592	2612.95340295049\\
0.869351813220419	3015.78912476334\\
0.872490267443936	3112.95286385779\\
0.875628721609246	3130.91035038093\\
0.878767175832763	3067.32337074011\\
0.881905630056281	2924.18351164914\\
0.888182538445108	2428.90116391116\\
0.897597900999244	1373.43611092481\\
0.907013263611589	400.173080021399\\
0.910151717835106	184.736172550241\\
0.913290172000416	49.1464879068662\\
0.916428626223933	2.63724398211343\\
0.91956708044745	49.3967491438962\\
0.92270553461276	188.162539318088\\
0.925843988836277	412.130188589799\\
0.932120897225104	1062.53535342612\\
0.947813168226276	2886.47070374596\\
0.950951622391585	3100.33022741362\\
0.954090076615103	3220.52745892812\\
0.95722853083862	3237.94597065001\\
0.96036698500393	3149.94567636569\\
0.963505439227447	2960.74759031052\\
0.969782347616274	2329.2014270692\\
0.985474618617445	376.272889805143\\
0.988613072782755	143.679118670523\\
0.991751527006272	18.6376005939674\\
0.99488998122979	13.6279661669978\\
0.998028435395099	133.142113250797\\
1.00116688961862	373.055934517935\\
1.00744379800744	1154.79203391745\\
1.02313606900861	3514.53842752194\\
1.02627452317392	3781.31157894107\\
1.02941297739744	3913.22143708088\\
1.03255143162096	3896.74425389396\\
1.03568988578627	3729.15490882145\\
1.03882834000979	3419.35170399497\\
1.04510524839861	2466.13843649399\\
1.05452061101096	795.66776561836\\
1.05765906517627	370.399413313193\\
1.06079751939978	92.7509298203513\\
1.06393597356509	3.199676943128\\
1.06707442778861	131.583846478141\\
1.07021288201213	494.263762169576\\
1.07335133617744	1092.08744026377\\
1.07962824456627	2913.92002712312\\
1.09845896979095	9555.18927576707\\
1.10159742401447	10121.3345797699\\
1.10473587817978	10381.1812861009\\
1.1078743324033	10310.7702415605\\
1.11101278656861	9907.60266700579\\
1.11415124079213	9191.77755439212\\
1.12042814918095	7011.09344947763\\
1.13298196595861	1853.31435542466\\
1.13612042018212	924.733033348864\\
1.13925887440564	297.282291809679\\
1.14239732857095	18.5648111929768\\
1.14553578279447	110.562659076357\\
1.14867423695978	567.032539888925\\
1.1518126911833	1352.99683962046\\
1.15808959957212	3642.51423990686\\
1.16750496218447	7388.55643785046\\
1.17064341634978	8286.98255682585\\
1.17378187057329	8855.63254391734\\
1.17692032479681	9036.06038935628\\
1.18005877896212	8802.45171079208\\
1.18319723318564	8165.66085987637\\
1.18947414157446	5913.10306517791\\
1.19888950418681	1761.1154548169\\
1.20202795835212	738.114882540249\\
1.20516641257564	127.34230541595\\
1.20830486674095	33.7436455576099\\
1.21144332096446	522.164169295633\\
1.21458177518798	1607.85993537895\\
1.22085868357681	5353.21213553724\\
1.23341250035446	14775.2135522527\\
1.23655095457798	16268.2792605315\\
1.23968940874329	16994.3190035105\\
1.24282786296681	16820.2450059376\\
1.24596631713212	15695.398303922\\
1.24910477135563	13671.3137596912\\
1.25538167974446	7721.71194852801\\
1.26165858813329	1785.87794499507\\
1.2647970423568	189.649705952441\\
1.26793549658032	394.985896325554\\
1.27107395074563	3107.50751107623\\
1.27421240496915	9013.3949807359\\
1.27735085913446	18731.1607037524\\
1.28048931335798	32762.187569196\\
1.2867662217468	74904.1874815052\\
1.29304313013563	135460.903059186\\
1.30245849274797	250783.292947421\\
1.31187385536032	367518.428560195\\
1.31815076374914	426188.100299746\\
1.32128921791445	445437.085098064\\
1.32442767213797	456461.625543676\\
1.32756612636149	458517.472811137\\
1.3307045805268	451236.586938034\\
1.33384303475032	434666.521083572\\
1.34011994313914	376015.010114709\\
1.34639685152797	291379.937478024\\
1.36208912252914	66053.0952011431\\
1.36836603091797	13727.2405259452\\
1.37150448514149	1996.58639798209\\
1.3746429393068	828.333335053467\\
1.37778139353031	10301.7328749925\\
1.38091984775383	29982.0468666592\\
1.38719675614266	95807.8185615842\\
1.396612118755	235061.531799536\\
1.40602748130914	371431.665794998\\
1.41230438969797	433673.868769212\\
1.41544284392148	451907.588703089\\
1.418581298145	460599.892054864\\
1.42171975231031	459610.481168342\\
1.42485820653383	449247.636679245\\
1.42799666069914	430232.497181167\\
1.43427356914617	370836.92622074\\
1.44682738592383	209621.669667795\\
1.45624274853617	100077.722494791\\
1.462519656925	48357.5677840993\\
1.46879656531382	16504.5528141821\\
1.47193501953734	7435.06592776248\\
1.47507347370265	2212.58220362297\\
1.47821192792617	131.723065930943\\
1.48135038209148	427.020055193687\\
1.48448883631499	2329.1146418089\\
1.49704265309265	13049.8173869068\\
1.50018110731617	14305.0258654634\\
1.50331956148148	14596.1675974139\\
1.50645801570499	13958.0935231292\\
1.50959646992851	12528.4987632947\\
1.51587337831734	8187.28220636095\\
1.52215028670616	3609.4065337003\\
1.52842719509499	612.338972939004\\
1.53156564931851	46.9883878233959\\
1.53470410348382	147.597890589037\\
1.53784255770734	861.338138830208\\
1.54411946609616	3641.45592747064\\
1.55353482870851	8603.84025882656\\
1.55667328287382	9777.98561357649\\
1.55981173709733	10500.1963247766\\
1.56295019132085	10710.2793729411\\
1.56608864548616	10399.5465956652\\
1.56922709970968	9609.17059663916\\
1.57550400809851	6962.87608455901\\
1.58491937071085	2348.16420156218\\
1.59119627909968	402.275858107838\\
1.59433473326499	37.6966413408518\\
1.5974731874885	113.229344682419\\
1.60061164171202	604.487263542134\\
1.60688855010085	2561.15300187719\\
1.6194423668785	7348.9130074284\\
1.62258082110202	8084.45504600968\\
1.62571927526733	8480.00818593125\\
1.62885772949085	8508.07514007972\\
1.63199618365616	8173.9326347282\\
1.63513463787967	7513.80093616736\\
1.6414115462685	5486.1694734632\\
1.65082690888084	2038.71715901972\\
1.65710381726967	486.486081250885\\
1.66024227149319	105.152854108543\\
1.6633807256585	7.96586013952037\\
1.66651917988202	178.930222787545\\
1.66965763404733	579.423341647547\\
1.67593454249436	1829.98665464489\\
1.6853499050485	3756.36928658647\\
1.68848835927201	4152.56389316212\\
1.69162681349553	4355.09340254427\\
1.69476526766084	4349.42866902333\\
1.69790372188436	4141.02444849326\\
1.70104217604967	3753.87642381393\\
1.7073190844967	2612.45284818648\\
1.71673444705084	800.150286404358\\
1.71987290127436	377.467624271114\\
1.72301135543967	106.137663275818\\
1.72614980966318	1.27629975130549\\
1.7292882638867	62.0522391616832\\
1.73242671805201	272.398230912746\\
1.73870362644084	1014.93506829633\\
1.74811898905318	2282.40074664931\\
1.7512574432767	2573.07722594851\\
1.75439589744201	2744.77555769199\\
1.75753435166553	2782.50175677065\\
1.76067280583084	2684.45385775511\\
1.76381126005435	2461.80177519179\\
1.77008816844318	1742.86050266208\\
1.77950353105552	527.728364137874\\
1.78264198527904	238.643801925762\\
1.78578043944435	57.5176422456861\\
1.78891889366787	0.714416324277408\\
1.79205734783318	73.3280274440185\\
1.7951958020567	268.956148346886\\
1.80147271044552	951.843983208237\\
1.81402652722318	2587.9987414637\\
1.81716498144669	2854.43524926488\\
1.82030343567021	3012.4656882541\\
1.82344188983552	3050.86110393773\\
1.82658034405904	2968.37803715758\\
1.82971879822435	2773.56079854822\\
1.83599570667138	2123.18181762996\\
1.84854952344904	572.215361787879\\
1.85482643183786	110.209551369189\\
1.85796488606138	15.2524283807143\\
1.86110334022669	12.7028324471903\\
1.86424179445021	93.9723038576776\\
1.86738024861552	243.740390360763\\
1.88307251961669	1241.75055191468\\
1.88621097384021	1339.89991675393\\
1.88934942800552	1371.13697644806\\
1.89248788222903	1333.29059751361\\
1.89562633645255	1230.89096624096\\
1.90190324484138	880.033984953829\\
1.91131860745372	265.455099021376\\
1.91445706161903	117.694353914179\\
1.91759551584255	26.5680949082598\\
1.92073397000786	2.43616656318773\\
1.92387242423138	49.9548073555925\\
1.92701087839669	167.730531847279\\
1.93328778684372	579.712953343522\\
1.94898005784489	1846.36857496609\\
1.9521185120102	1989.6409382234\\
1.95525696623372	2063.79482936196\\
1.95839542039903	2064.00535003911\\
1.96153387462255	1990.96411390789\\
1.96467232884606	1850.71460530488\\
1.97094923723489	1415.70006205601\\
1.98350305401254	400.969411603408\\
1.98977996240137	87.33345440228\\
1.99291841662489	16.8673071212252\\
1.9960568707902	7.17094130755868\\
1.99919532501372	54.8694893986103\\
2.00233377923723	152.406448691094\\
2.00861068762606	450.474333583552\\
2.0180260501802	939.30925760261\\
2.02116450440371	1057.7116733382\\
2.02430295862723	1136.34026343923\\
2.02744141279254	1169.51930513262\\
2.03057986701606	1155.35931896884\\
2.03371832118137	1095.76919720834\\
2.0399952296284	864.995431658113\\
2.05568750062957	134.675680019311\\
2.05882595479488	51.3225831189775\\
2.0619644090184	6.90933687222423\\
2.06510286318371	3.66574170219246\\
2.06824131740723	40.6373659211094\\
2.07137977157254	113.842554012546\\
2.07765668001957	340.354758773465\\
2.09021049679723	838.395147873729\\
2.09334895102074	915.398952518415\\
2.09648740518605	959.278377925453\\
2.09962585940957	967.035928740108\\
2.10276431357488	938.413714924012\\
2.1059027677984	875.856833480706\\
2.11217967618722	670.677510033827\\
2.12473349296488	175.489825513272\\
2.1278719471884	87.0360731345136\\
2.13101040141191	27.5908727251226\\
2.13414885557722	1.4427294828929\\
2.13728730980074	10.5453575581196\\
2.14042576396605	54.42127709958\\
2.14356421818957	130.233740275609\\
2.14984112657839	356.047400947253\\
2.16239494335605	883.150562777009\\
2.16867185180308	1052.74636629672\\
2.17181030596839	1092.53026190115\\
2.17494876019191	1098.75521912985\\
2.17808721435722	1071.39403457154\\
2.18122566858074	1012.49924842117\\
2.18750257696956	817.528404911049\\
2.20633330219425	109.505427955475\\
2.20947175635956	45.5444920582813\\
2.21261021058308	9.0604610935552\\
2.21574866474839	1.00350608112058\\
2.21888711897191	20.5447451330256\\
2.22202557319542	65.1801088951179\\
2.22830248158425	212.649353256566\\
2.24399475258542	644.171645413968\\
2.24713320675073	694.456439227564\\
2.25027166097425	723.025766136765\\
2.25341011513956	728.273616865452\\
2.25654856936308	710.091513260035\\
2.25968702358659	669.842068947852\\
2.26596393197542	535.191367886728\\
2.28165620297659	110.550529843138\\
2.2847946571419	53.4108632801217\\
2.28793311136542	15.8349882434704\\
2.29107156553073	0.336090444179717\\
2.29421001975425	8.17277842725161\\
2.29734847397776	39.2949975349475\\
2.30048692814307	92.3634798930725\\
2.3067638365319	253.138660520432\\
2.32559456175659	841.583162987838\\
2.3287330159219	903.008439391677\\
2.33187147014542	943.57898569078\\
2.33500992436893	961.414191540331\\
2.33814837853424	955.774079877941\\
2.34128683275776	927.078840285249\\
2.34442528692307	876.869936816394\\
2.3507021953701	723.072873533238\\
2.3726713747601	78.7187031744979\\
2.37580982892541	32.0761346849613\\
2.37894828314893	6.17301313357893\\
2.38208673731424	2.03912746714195\\
2.38522519153776	19.7071864960017\\
2.38836364576127	58.2314498721971\\
2.3946405541501	189.586843319586\\
2.40405591670424	473.04817368614\\
2.41347127931658	761.478039265086\\
2.41974818770541	902.889352496946\\
2.42288664192893	949.038854352257\\
2.42602509615244	976.255740513443\\
2.42916355031775	983.612349414732\\
2.43230200454127	971.006526495272\\
2.43544045870658	939.146677056793\\
2.44171736715361	824.23598213197\\
2.44799427554244	658.244799177279\\
2.46368654654361	200.262806086161\\
2.46996345493244	72.410420463304\\
2.47310190909775	31.0720333256177\\
2.47624036332127	6.77998077514349\\
2.47937881754478	0.218733087473083\\
2.48251727171009	11.4123407452134\\
2.48565572593361	39.7404325189418\\
2.48879418009892	83.9772084548022\\
2.49507108848775	212.622003389581\\
2.50448645110009	467.378260314174\\
2.51704026793595	796.78705190547\\
2.52331717632478	907.485304178728\\
2.52645563049009	942.341495624685\\
2.52959408471361	962.061064114212\\
2.53273253893713	966.170119133894\\
2.53587099310244	954.706246859627\\
2.53900944732595	928.203981046099\\
2.54528635571478	834.514374245889\\
2.55156326410361	697.856022157881\\
2.5735324434936	150.31339670223\\
2.57980935188243	51.5691992825596\\
2.58294780610595	20.8082073974074\\
2.58608626027126	3.70603362488328\\
2.58922471449478	0.728206418338232\\
2.59236316871829	11.9572123237303\\
2.5955016228836	37.1009467655094\\
2.59864007710712	75.5109100260306\\
2.60491698549595	187.923056567379\\
2.61433234810829	422.902032306534\\
2.63316307327477	941.837353557989\\
2.6394399816636	1073.23116646375\\
2.64571689011063	1164.07825080468\\
2.64885534427594	1192.11191533355\\
2.65199379849946	1207.90992206568\\
2.65513225266477	1211.32280995202\\
2.65827070688829	1202.461193353\\
2.66140916111181	1181.68453034613\\
2.66454761527712	1149.58502102579\\
2.67082452366594	1054.8243528459\\
2.67710143205477	926.715408092656\\
2.68965524889063	614.211291085638\\
2.70220906566828	305.379513102002\\
2.71162442828063	127.214477295522\\
2.71790133666946	48.4139223005041\\
2.72103979089297	22.798667086754\\
2.72417824505828	6.79476690321462\\
2.7273166992818	0.518021001364104\\
2.73045515344711	3.92947335226927\\
2.73359360767063	16.8427205879125\\
2.73673206189414	38.9332994425786\\
2.74300897028297	108.726755951997\\
2.7492858786718	208.411325750872\\
2.75870124128414	400.016981541296\\
2.79008578328649	1107.2988892133\\
2.79950114584062	1256.45806812559\\
2.80577805422945	1326.24740558042\\
2.81205496267648	1370.277397611\\
2.81519341684179	1382.46560602053\\
2.81833187106531	1388.1544423303\\
2.82147032523062	1387.46356319607\\
2.82460877945414	1380.57142146735\\
2.82774723367766	1367.70993916225\\
2.83402414206648	1325.24015399627\\
2.84030105045531	1262.76195458247\\
2.84971641306765	1138.60029109329\\
2.86227022984531	934.87806322088\\
2.89365477184765	402.340509152506\\
2.90307013445999	272.762622925744\\
2.91248549701413	166.972653083038\\
2.92190085962648	87.1828164480976\\
2.9281777680153	48.6991390541079\\
2.93445467640413	21.7234446632792\\
2.94073158485116	5.75380264449632\\
2.94387003901647	1.68473245145287\\
2.94700849323999	0.093105009640567\\
2.9501469474053	0.868965736648533\\
2.95328540162882	3.89585772540886\\
2.95642385585234	9.05210496677319\\
2.96270076424116	25.2470784068573\\
2.96897767262999	48.4203807788435\\
2.97839303524233	93.9771810504608\\
2.99094685201999	169.549070820969\\
3.00977757718647	299.845265456068\\
3.0380236650235	495.745657926425\\
3.05371593602467	591.261371675937\\
3.06626975280233	657.373619068996\\
3.07882356957998	713.353561939613\\
3.09137738641584	758.878478787374\\
3.10079274896998	786.160727876588\\
3.11020811158232	807.63938658376\\
3.11648501997115	818.780907779466\\
3.12276192841819	827.412937168439\\
3.12903883680701	833.559693241725\\
3.13531574519584	837.239875927102\\
3.13845419941936	838.15898016491\\
};
\addlegendentry{$\Dot{\vect{a}}_{\theta}(\vect{p})$}

\addplot [color=orange, line width = 1.0pt]
  table[row sep=crcr]{%
0.00313845419939085	0.362929281152834\\
0.00941536259817255	0.360223102136864\\
0.0156922709969507	0.354864221017458\\
0.0219691793957324	0.346960389968309\\
0.0313845419939049	0.330706545814618\\
0.0407999045920739	0.309908680775592\\
0.0533537213896373	0.277091537657057\\
0.0784613549847606	0.208993012776254\\
0.0878767175829296	0.189570419981617\\
0.0941536259817113	0.180778233864942\\
0.100430534380493	0.176482697788867\\
0.103568988579884	0.1763587734178\\
0.106707442779275	0.177772754481829\\
0.109845896978666	0.180870947500953\\
0.112984351178053	0.185802993598212\\
0.119261259576835	0.201780808803658\\
0.125538167975616	0.22694916460944\\
0.131815076374398	0.262564468067637\\
0.138091984773176	0.309869112854454\\
0.144368893171958	0.370058374371656\\
0.15378425577013	0.486892974566057\\
0.163199618368299	0.638322472859414\\
0.172614980966472	0.826429425655189\\
0.182030343564644	1.05180193165553\\
0.194584160362204	1.40756032428492\\
0.210276431359159	1.92535532700631\\
0.247937881751842	3.21609346842419\\
0.257353244350014	3.45824453888653\\
0.263630152748792	3.58108678384394\\
0.269907061147574	3.66630207116511\\
0.273045515346965	3.69314318904999\\
0.276183969546356	3.70868298460969\\
0.279322423745747	3.71240338651629\\
0.282460877945137	3.7038575830857\\
0.285599332144528	3.68267965197145\\
0.288737786343916	3.64859406637301\\
0.295014694742697	3.54110487965043\\
0.301291603141479	3.38133375145103\\
0.307568511540261	3.17120657482404\\
0.31698387413843	2.77119597678296\\
0.329537690935993	2.11910503361768\\
0.354645324531116	0.765094993788502\\
0.364060687129285	0.393171707233765\\
0.370337595528067	0.226732440886359\\
0.373476049727458	0.172587220456716\\
0.376614503926849	0.139460134435911\\
0.37975295812624	0.128295546350152\\
0.38289141232563	0.139780040663474\\
0.386029866525021	0.174318165666833\\
0.389168320724409	0.232011030452448\\
0.39544522912319	0.415644527955763\\
0.401722137521972	0.684843612060618\\
0.411137500120144	1.22271023845345\\
0.426829771117095	2.31260672347589\\
0.439383587914655	3.12452621810372\\
0.445660496313437	3.43311474124143\\
0.451937404712218	3.64337038360569\\
0.455075858911609	3.7055063908935\\
0.458214313111	3.7365858581564\\
0.461352767310391	3.73545284330137\\
0.464491221509778	3.70152033886136\\
0.467629675709169	3.63480694065729\\
0.473906584107951	3.40628483404896\\
0.480183492506733	3.06283658046169\\
0.489598855104902	2.38498182964238\\
0.511568034500634	0.691901985233436\\
0.517844942899416	0.368126562656812\\
0.520983397098806	0.256353549190923\\
0.524121851298197	0.182363651702051\\
0.527260305497588	0.148456217124561\\
0.530398759696979	0.156039984705689\\
0.53353721389637	0.205565506350037\\
0.536675668095757	0.296478685412914\\
0.542952576494539	0.595116390946028\\
0.549229484893321	1.02720406769621\\
0.56178330169088	2.12185422951012\\
0.571198664289053	2.92695335862848\\
0.577475572687835	3.34677324374907\\
0.583752481086616	3.61473632352505\\
0.586890935286004	3.68042291873066\\
0.590029389485395	3.69684898950229\\
0.593167843684785	3.66289152614318\\
0.596306297884176	3.57886637170771\\
0.599444752083567	3.4465642726421\\
0.605721660482349	3.05157688339291\\
0.615137023080518	2.22206773276351\\
0.630829294077472	0.768374611563928\\
0.63710620247625	0.375724740035643\\
0.640244656675641	0.250870367060681\\
0.643383110875032	0.180389521385024\\
0.646521565074423	0.167232551159692\\
0.649660019273814	0.21248679940296\\
0.652798473473204	0.315288131567954\\
0.659075381871986	0.680244475949387\\
0.665352290270764	1.21697836490875\\
0.687321469666497	3.30742266114857\\
0.693598378065278	3.608934228896\\
0.696736832264669	3.66894675965334\\
0.69987528646406	3.66397017231251\\
0.703013740663451	3.59363314976735\\
0.706152194862842	3.46006812955979\\
0.71242910326162	3.02405874642809\\
0.721844465859792	2.08243769979815\\
0.734398282657356	0.810094849520553\\
0.740675191056134	0.398922650436202\\
0.743813645255525	0.285115704634642\\
0.746952099454916	0.24023067571515\\
0.750090553654307	0.266555922508431\\
0.753229007853697	0.363352953815813\\
0.756367462053088	0.526822993299767\\
0.762644370451866	1.02401772467778\\
0.784613549847602	3.19677450419967\\
0.78775200404699	3.36820697281577\\
0.79089045824638	3.46956452460748\\
0.794028912445771	3.49531979533887\\
0.797167366645162	3.44342586051795\\
0.800305820844553	3.31549032760077\\
0.806582729243335	2.8560526371821\\
0.815998091841504	1.83337202247236\\
0.825413454439676	0.801813562568832\\
0.831690362838458	0.338342207898069\\
0.834828817037849	0.215201769641666\\
0.837967271237236	0.175677326275892\\
0.841105725436627	0.223230564789191\\
0.844244179636018	0.357003334648461\\
0.847382633835409	0.571764610587195\\
0.85365954223419	1.20269991802254\\
0.872490267430532	3.45646161649236\\
0.875628721629923	3.68083969976046\\
0.878767175829314	3.81969249396976\\
0.881905630028704	3.86502871952211\\
0.885044084228095	3.81370460326772\\
0.888182538427483	3.66769429394932\\
0.891320992626873	3.43409043496598\\
0.897597901025655	2.75613013244259\\
0.913290172022606	0.773173783817565\\
0.916428626221997	0.506357260668445\\
0.919567080421388	0.327210502880053\\
0.922705534620778	0.247098139295801\\
0.925843988820169	0.271959756276935\\
0.92898244301956	0.401857517331358\\
0.932120897218951	0.630847370335456\\
0.938397805617729	1.3339055700043\\
0.954090076614683	3.49193410989676\\
0.957228530814074	3.78940956817126\\
0.960366985013465	3.99090802207235\\
0.963505439212852	4.08317192380477\\
0.966643893412243	4.05928697119692\\
0.969782347611634	3.9192705177508\\
0.972920801811025	3.670265312293\\
0.979197710209807	2.90771515703029\\
0.994889981206757	0.685838161060829\\
0.998028435406148	0.427754056347307\\
1.00116688960554	0.291539439428139\\
1.00430534380493	0.291851860474441\\
1.00744379800432	0.435436696671257\\
1.01058225220371	0.720420993409277\\
1.01685916060249	1.66327683617291\\
1.03568988579883	5.33109060550372\\
1.03882833999822	5.6753988750456\\
1.04196679419761	5.8581833415614\\
1.045105248397	5.86348664929107\\
1.04824370259639	5.6861363554749\\
1.05138215679579	5.33271578142728\\
1.05765906519457	4.1841091976399\\
1.07335133619152	0.79367117997085\\
1.07648979039091	0.4831386836155\\
1.0796282445903	0.427974400808896\\
1.08276669878969	0.672006365572191\\
1.08590515298908	1.24702018839869\\
1.08904360718847	2.17039280700763\\
1.09532051558725	5.05017770140286\\
1.10159742398603	9.11698057641923\\
1.12042814918237	23.1032387482352\\
1.12670505758116	26.0876292614024\\
1.12984351178055	26.9305084217573\\
1.13298196597994	27.2854402243347\\
1.13612042017932	27.1356443882796\\
1.13925887437872	26.4855215513314\\
1.14239732857811	25.360777372078\\
1.14867423697689	21.89023029106\\
1.15808959957506	14.8109036240101\\
1.16750496217323	7.81394741598979\\
1.17378187057201	4.42861717627625\\
1.1769203247714	3.31938675767417\\
1.18005877897079	2.64508035885149\\
1.18319723317018	2.41364808583316\\
1.18633568736957	2.61156925698556\\
1.18947414156896	3.20493613613532\\
1.19575104996774	5.35414178499704\\
1.21458177516408	13.7780473452149\\
1.21772022936348	14.6412139154525\\
1.22085868356287	15.2007219339206\\
1.22399713776226	15.4359886290777\\
1.22713559196165	15.3445134427875\\
1.23027404616104	14.9411747613703\\
1.23341250036043	14.2565446861448\\
1.23968940875921	12.2282655056491\\
1.25852013395555	5.05258153330707\\
1.26479704235433	3.58494145936123\\
1.26793549655372	3.12464576043941\\
1.27107395075311	2.83806347401739\\
1.2742124049525	2.70690800440751\\
1.27735085915189	2.70618512715047\\
1.28048931335129	2.80689393928258\\
1.28676622175006	3.19324508949224\\
1.29932003854763	4.06679244607809\\
1.31501230954458	4.96176065377698\\
1.32128921794336	5.49882074702557\\
1.32756612634214	6.22199536096581\\
1.34325839733909	8.22836867991228\\
1.34639685153848	8.48982345002523\\
1.34953530573787	8.65625780311919\\
1.35267375993726	8.71784338338339\\
1.35581221413666	8.67412914488381\\
1.35895066833605	8.53523187146095\\
1.36522757673482	8.06607823090321\\
1.37150448513361	7.59017574073198\\
1.374642939333	7.46474487210026\\
1.37778139353239	7.47809507821741\\
1.38091984773178	7.67280643706786\\
1.38405830193117	8.08259944057893\\
1.38719675613056	8.72891317235342\\
1.39347366452934	10.740444806933\\
1.39975057292812	13.5584780581154\\
1.41544284392507	21.1376249242665\\
1.42171975232385	22.8910545745634\\
1.42485820652324	23.2698866310372\\
1.42799666072263	23.2876326605046\\
1.43113511492203	22.9472487168127\\
1.43427356912142	22.2714158561633\\
1.44055047752019	20.0905614750291\\
1.46251965691593	10.5389201406254\\
1.46879656531471	8.95334241749822\\
1.47507347371349	8.01737231289485\\
1.48135038211227	7.48396541836548\\
1.49076574471044	6.81865489068122\\
1.50018110730861	5.89814182164704\\
1.50645801570739	5.29428904263535\\
1.50959646990678	5.09205724680763\\
1.51273492410617	5.00522800509487\\
1.51587337830556	5.06453459459441\\
1.51901183250495	5.29056897896664\\
1.52215028670435	5.69017063974288\\
1.52842719510313	6.95571284847672\\
1.54098101190069	10.1035673484011\\
1.54411946610008	10.6427557314941\\
1.54725792029947	10.9507003314384\\
1.55039637449886	10.9789700485488\\
1.55353482869825	10.6981682487509\\
1.55667328289764	10.1018705452552\\
1.56295019129642	8.06307541509647\\
1.57864246229337	1.44942461536233\\
1.58178091649276	0.650977269645441\\
1.58491937069215	0.23708270857167\\
1.58805782489154	0.259955806554895\\
1.59119627909093	0.742262247495997\\
1.59433473329032	1.67429420265626\\
1.60061164168911	4.6870643665079\\
1.61630391268606	14.0999922700819\\
1.61944236688545	15.3245167633892\\
1.62258082108484	16.0918526980349\\
1.62571927528423	16.3506154698303\\
1.62885772948362	16.0840293824001\\
1.63199618368301	15.3111540480697\\
1.63827309208179	12.4906607463487\\
1.65710381727813	1.82493504053915\\
1.66024227147752	0.928523011363179\\
1.66338072567691	0.477733985658794\\
1.6665191798763	0.479421679388036\\
1.66965763407569	0.908244591639836\\
1.67279608827508	1.70961647127355\\
1.67907299667387	4.09746566705951\\
1.68848835927204	8.10270976094083\\
1.69476526767082	9.92943490570799\\
1.69790372187021	10.39252582604\\
1.7010421760696	10.5223769073193\\
1.70418063026899	10.325975331019\\
1.70731908446838	9.83360967250954\\
1.71359599286716	8.17438002216617\\
1.72928826386411	3.32494652970694\\
1.73556517226289	2.28611341336465\\
1.73870362646228	2.04767387260675\\
1.74184208066167	1.97714147731992\\
1.74498053486106	2.0439908608527\\
1.74811898906045	2.20943878182533\\
1.76067280585801	3.03407506605719\\
1.76381126005741	3.11737153356809\\
1.7669497142568	3.11814895792933\\
1.77008816845619	3.03886315539153\\
1.77322662265558	2.8919373079386\\
1.78891889365253	1.96103778010513\\
1.79205734785192	1.89954936243958\\
1.79519580205131	1.91133194548925\\
1.7983342562507	1.99386904711097\\
1.80461116464948	2.31947647825895\\
1.81402652724765	2.86893728862792\\
1.81716498144704	2.96690295584723\\
1.82030343564643	2.98838672876711\\
1.82344188984582	2.9230921688211\\
1.82658034404522	2.7694944623223\\
1.83285725244399	2.23645869391143\\
1.84541106924156	0.924848056602794\\
1.84854952344095	0.715110440354426\\
1.85168797764034	0.601856371992323\\
1.85482643183973	0.597755016704124\\
1.85796488603912	0.70591822399577\\
1.86110334023851	0.91939727653828\\
1.86738024863729	1.58760500129098\\
1.87679561123546	2.74189691380025\\
1.87993406543485	3.03098151452306\\
1.88307251963424	3.22286057009201\\
1.88621097383363	3.29838607023875\\
1.88934942803302	3.2482128895183\\
1.89248788223241	3.07376038047734\\
1.89876479063119	2.41077942831346\\
1.91131860742875	0.676709936940995\\
1.91445706162814	0.370984870131156\\
1.91759551582754	0.179615198477979\\
1.92073397002693	0.121013511051896\\
1.92387242422632	0.202899666726243\\
1.92701087842571	0.421561981682366\\
1.93328778682449	1.19939182302968\\
1.94898005782144	3.55426541086362\\
1.95211851202083	3.79684921367562\\
1.95525696622022	3.89981905151375\\
1.95839542041961	3.85486264699365\\
1.961533874619	3.6653419623666\\
1.96467232881839	3.3460467433202\\
1.97094923721717	2.42666308800567\\
1.98036459981535	0.912266536778752\\
1.98664150821412	0.267893877335958\\
1.98977996241351	0.143221668209772\\
1.99291841661291	0.16771208657239\\
1.9960568708123	0.340265296225166\\
1.99919532501169	0.64836807440901\\
2.00547223341047	1.57089072543892\\
2.01802605020803	3.60451473976765\\
2.02116450440742	3.92762209444481\\
2.02430295860681	4.1178851080706\\
2.0274414128062	4.16149017083876\\
2.03057986700559	4.05568353013985\\
2.03371832120498	3.80892211068119\\
2.03999522960376	2.97747858396583\\
2.05254904640132	0.931931526529855\\
2.05568750060072	0.564524608825668\\
2.0588259548001	0.318386996211586\\
2.06196440899949	0.211897113173194\\
2.06510286319888	0.253181185103461\\
2.06824131739828	0.439589688457456\\
2.07137977159767	0.757962311511086\\
2.07765667999645	1.6922246976999\\
2.09021049679401	3.76064631386957\\
2.0933489509934	4.10509514707853\\
2.09648740519279	4.32317555461326\\
2.09962585939218	4.40009450046012\\
2.10276431359157	4.33102245567505\\
2.10590276779096	4.12135103114185\\
2.11217967618974	3.34944751942036\\
2.12787194718669	0.827196636596877\\
2.13101040138609	0.502141136916613\\
2.13414885558547	0.302109667852672\\
2.13728730978486	0.240556920154141\\
2.14042576398425	0.321530834352451\\
2.14356421818364	0.539487996408248\\
2.14984112658243	1.31959030420824\\
2.16867185177877	4.22857297900039\\
2.17181030597816	4.4571040608969\\
2.17494876017755	4.55239579851141\\
2.17808721437694	4.50884752278133\\
2.18122566857633	4.32981864339022\\
2.18436412277572	4.02732830071848\\
2.1906410311745	3.13776489145543\\
2.20319484797206	1.08055834023765\\
2.20947175637084	0.42670751151898\\
2.21261021057023	0.279290083512262\\
2.21574866476962	0.266734949027644\\
2.21888711896901	0.390235643293174\\
2.22202557316841	0.642732942506168\\
2.22830248156719	1.46870842950598\\
2.24713320676353	4.49797997831804\\
2.25027166096292	4.76972818535692\\
2.25341011516231	4.91619927999336\\
2.2565485693617	4.92936323369042\\
2.25968702356109	4.80883638914008\\
2.26282547776048	4.56182490734008\\
2.26910238615926	3.7518166470831\\
2.2879331113556	0.707582237907076\\
2.29107156555499	0.412086644885804\\
2.29421001975438	0.236148984487194\\
2.29734847395378	0.189627702388993\\
2.30048692815317	0.275471312727888\\
2.30362538235256	0.489643486037785\\
2.30990229075134	1.25401771877411\\
2.31931765334951	2.91975623907242\\
2.32873301594768	4.54676680086382\\
2.33500992434646	5.25537129414206\\
2.33814837854585	5.43955857554247\\
2.34128683274524	5.4972984496012\\
2.34442528694463	5.42651122451949\\
2.34756374114402	5.23135403999802\\
2.35070219534341	4.9219309244126\\
2.35697910374219	4.02676353893609\\
2.37580982893854	0.867513195152426\\
2.37894828313793	0.535039738155405\\
2.38208673733732	0.310267900042525\\
2.3852251915367	0.203230641497075\\
2.3883636457361	0.218600864012991\\
2.39150209993549	0.355571848031897\\
2.39464055413488	0.607984516229557\\
2.40091746253366	1.41011524142437\\
2.41033282513183	3.07349443481124\\
2.41974818773	4.73111746357933\\
2.42602509612878	5.53220801678916\\
2.42916355032817	5.789673520896\\
2.43230200452756	5.93753464111693\\
2.43544045872695	5.97072600775667\\
2.43857891292634	5.8888408775614\\
2.44171736712573	5.69605850556231\\
2.44799427552451	5.01575822190311\\
2.4542711839233	4.04136495837235\\
2.46996345492025	1.36258648757002\\
2.47624036331903	0.617971378864432\\
2.47937881751842	0.379544222897547\\
2.48251727171781	0.242674167899974\\
2.4856557259172	0.211954645121487\\
2.48879418011659	0.288143270017688\\
2.49193263431598	0.468218368617396\\
2.49820954271476	1.11030153612806\\
2.50448645111354	2.04853707316408\\
2.52645563050928	5.71725463081393\\
2.53273253890806	6.32329302885416\\
2.53587099310744	6.49230643250613\\
2.53900944730684	6.56531939637801\\
2.54214790150623	6.5411074468173\\
2.54528635570562	6.42143882181131\\
2.54842480990501	6.21094552325765\\
2.55470171830379	5.54898272992619\\
2.56411708090196	4.12616998323294\\
2.57980935189891	1.57468250989835\\
2.58608626029769	0.825893259052418\\
2.59236316869647	0.363648912931893\\
2.59550162289586	0.255568513157087\\
2.59864007709525	0.233396845529949\\
2.60177853129465	0.29722573357046\\
2.60491698549404	0.444955406736067\\
2.60805543969342	0.672412089016593\\
2.6143323480922	1.34048374012932\\
2.62374771069038	2.73862265685544\\
2.64257843588672	5.82892917940976\\
2.6488553442855	6.61425072062684\\
2.65513225268428	7.1605207436702\\
2.65827070688367	7.33105221245058\\
2.66140916108306	7.42932610378206\\
2.66454761528245	7.4543927653394\\
2.66768606948184	7.40682253335376\\
2.67082452368123	7.28864123445423\\
2.67396297788062	7.10323776335146\\
2.68023988627941	6.55041399332128\\
2.68651679467818	5.79780619512053\\
2.69907061147575	3.94831924994015\\
2.71162442827331	2.10182952502518\\
2.72103979087148	1.02138483780515\\
2.72731669927026	0.533457197030007\\
2.73045515346965	0.370289060255118\\
2.73359360766904	0.263733852830775\\
2.73673206186843	0.214684073041479\\
2.73987051606782	0.22312371937894\\
2.74300897026721	0.288167174051701\\
2.7461474244666	0.408110364328326\\
2.75242433286538	0.802166765145994\\
2.75870124126416	1.37784477538979\\
2.76811660386234	2.50191874149273\\
2.80263960005563	7.11189181791154\\
2.80891650845441	7.70263889427496\\
2.81519341685319	8.15212258651708\\
2.82147032525197	8.44920223509078\\
2.82460877945136	8.53906611857611\\
2.82774723365075	8.58984427621841\\
2.83088568785015	8.60204983616766\\
2.83402414204953	8.57655577040228\\
2.83716259624892	8.51456543610692\\
2.84030105044831	8.41758118680052\\
2.8465779588471	8.12593789181999\\
2.85285486724588	7.71836217642709\\
2.86227022984405	6.93247403712175\\
2.87482404664161	5.6703824376773\\
2.90307013443612	2.7233070085038\\
2.91562395123368	1.65889938995173\\
2.92503931383186	1.02963024454968\\
2.93445467643003	0.56092099469134\\
2.94073158482881	0.339250754223141\\
2.94700849322759	0.188709743163205\\
2.95014694742698	0.139235869145711\\
2.95328540162637	0.106334722924224\\
2.95642385582576	0.089454215523066\\
2.95956231002515	0.0879856524816098\\
2.96270076422454	0.1012718222118\\
2.96583921842393	0.12861478119526\\
2.97211612682271	0.222519898453402\\
2.97839303522149	0.363575892347374\\
2.98780839781966	0.649679601601949\\
2.99722376041784	1.00618372091646\\
3.01291603141479	1.70169238726632\\
3.05685439020625	3.73969463246861\\
3.07254666120321	4.34504937131596\\
3.08510047800076	4.75106241049583\\
3.09451584059894	5.00536343214482\\
3.10393120319711	5.21473071024971\\
3.11334656579528	5.37818064841629\\
3.11962347419406	5.46135749474285\\
3.12590038259284	5.52379369913665\\
3.13217729099162	5.56543906918183\\
3.13531574519101	5.57845629206937\\
3.1384541993904	5.58626726819547\\
};
\addlegendentry{$\Dot{\vect{a}}_{\phi}(\vect{p})$}

\addplot [color=black, line width = 1.0pt]
  table[row sep=crcr]{%
1.37340076694502	0\\
1.37340076694502	1200000\\
};
\addlegendentry{$\rho_{UE}$}
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/old figs/Theta_Gain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={theta},
ymin=-20,
ymax=+150,
ylabel style={font=\color{white!15!black}},
ylabel={Gain (dB)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west,
]
\addplot [color=red, line width = 1.0pt, dashed]
  table[row sep=crcr]{%
0.0031384541993873	72.2203339519378\\
0.00627690839877459	72.2260764108262\\
0.00941536259816189	72.2356214447503\\
0.0156922709969649	72.2659497460737\\
0.0219691793957395	72.3108273678563\\
0.0282460877945141	72.3695216903701\\
0.037661450392676	72.4812881036449\\
0.0470768129908663	72.6176820053487\\
0.0596306297884155	72.8284921158326\\
0.100430534380479	73.5426611983148\\
0.109845896978669	73.660065929243\\
0.116122805377444	73.7165520497912\\
0.122399713776218	73.751344011375\\
0.125538167975606	73.7593914055907\\
0.128676622174993	73.7605282949853\\
0.131815076374409	73.7542249311285\\
0.134953530573796	73.7399332029527\\
0.138091984773183	73.7170852613665\\
0.144368893171958	73.6433411524405\\
0.150645801570732	73.5279910603431\\
0.156922709969507	73.3655959147025\\
0.16319961836831	73.1501939819379\\
0.169476526767085	72.8751926595916\\
0.175753435165859	72.5332300500502\\
0.185168797764021	71.8762405849715\\
0.194584160362211	71.0162594223326\\
0.203999522960373	69.9112779221117\\
0.213414885558535	68.5065072869404\\
0.222830248156725	66.72747688031\\
0.232245610754887	64.4677567167343\\
0.241660973353049	61.5653103342408\\
0.25107633595124	57.7518530957761\\
0.257353244350014	54.473815810059\\
0.263630152748789	50.3119537366026\\
0.269907061147563	44.7615459320485\\
0.276183969546366	36.6707219766001\\
0.279322423745754	30.767211624703\\
0.282460877945141	22.2078419892819\\
0.285599332144528	6.68504778429656\\
0.288737786343916	-23.5161164370554\\
0.291876240543303	13.3640690971984\\
0.29501469474269	25.8005724887483\\
0.301291603141465	38.9703333128849\\
0.307568511540268	46.8390896274651\\
0.313845419939042	52.4180754413383\\
0.320122328337817	56.6893796139785\\
0.329537690935979	61.5534490518255\\
0.338953053534169	65.1633449960427\\
0.348368416132331	67.8620932529562\\
0.357783778730493	69.8271342226996\\
0.364060687129296	70.7774903132963\\
0.370337595528071	71.4575808453643\\
0.376614503926845	71.8730435082531\\
0.379752958126232	71.9813090832751\\
0.38289141232562	72.0222544139885\\
0.386029866525007	71.9945494381841\\
0.389168320724423	71.8963731416334\\
0.39230677492381	71.7253694667848\\
0.395445229123197	71.4785858833589\\
0.401722137521972	70.7423632434828\\
0.407999045920747	69.6482701145125\\
0.414275954319521	68.1383560669874\\
0.420552862718324	66.1260749975433\\
0.426829771117099	63.4771062109012\\
0.433106679515873	59.9694693698631\\
0.439383587914648	55.199064990368\\
0.445660496313451	48.3069785112105\\
0.448798950512838	43.4577720455723\\
0.451937404712226	36.8706228485029\\
0.455075858911613	26.8181049422458\\
0.458214313111	6.92393171530469\\
0.461352767310387	9.79927448059348\\
0.464491221509775	28.2994603449446\\
0.467629675709162	38.0480354440857\\
0.473906584107937	49.4785083412192\\
0.48018349250674	56.5451686116418\\
0.486460400905514	61.5194860093185\\
0.492737309304289	65.2148289829315\\
0.499014217703063	68.0104764773214\\
0.505291126101866	70.108721455391\\
0.511568034500641	71.6244737492683\\
0.517844942899416	72.6226898243083\\
0.520983397098803	72.9387916945812\\
0.52412185129819	73.1354898013864\\
0.527260305497578	73.2129044130274\\
0.530398759696965	73.1697314989146\\
0.533537213896381	73.0031952191184\\
0.536675668095768	72.7089268238366\\
0.539814122295155	72.2807570850714\\
0.54609103069393	70.9869816468056\\
0.552367939092704	69.0201995999282\\
0.558644847491479	66.2068038939629\\
0.564921755890282	62.2349986006998\\
0.571198664289057	56.4785298523224\\
0.577475572687831	47.3883576115651\\
0.580614026887218	40.2489201010072\\
0.583752481086606	29.0111032925357\\
0.586890935285993	9.30006141033277\\
0.593167843684796	37.0799385100887\\
0.599444752083571	51.3741035703285\\
0.605721660482345	59.3865007870567\\
0.61199856888112	64.7078580691934\\
0.618275477279923	68.4502022685092\\
0.624552385678697	71.0910135260787\\
0.630829294077472	72.867267769228\\
0.637106202476247	73.9001205995237\\
0.640244656675634	74.1563229848031\\
0.643383110875021	74.2423259713827\\
0.646521565074437	74.1569137030725\\
0.649660019273824	73.8958966083907\\
0.652798473473212	73.4518403586587\\
0.655936927672599	72.8135415680611\\
0.662213836071373	70.8848774209803\\
0.668490744470148	67.8971813360282\\
0.674767652868923	63.433602746316\\
0.681044561267726	56.5643453239217\\
0.684183015467113	51.5412024629665\\
0.6873214696665	44.4969956108152\\
0.690459923865888	33.1024643541904\\
0.693598378065275	3.01804895051387\\
0.699875286464049	39.3186965386687\\
0.703013740663437	48.3601430981665\\
0.70929064906224	58.9750103398738\\
0.715567557461014	65.3541319745643\\
0.721844465859789	69.5671767628361\\
0.728121374258563	72.3548115776526\\
0.734398282657367	74.0456112471127\\
0.737536736856754	74.5303522003524\\
0.740675191056141	74.7870778787052\\
0.743813645255528	74.8180453586617\\
0.746952099454916	74.6202687666065\\
0.750090553654303	74.1852731335574\\
0.75322900785369	73.4983045975963\\
0.756367462053078	72.5368267255719\\
0.762644370451881	69.6440638865785\\
0.768921278850655	65.0159511438453\\
0.77519818724943	57.4665424942148\\
0.778336641448817	51.6366837294252\\
0.781475095648204	42.8946634588532\\
0.787752004046979	9.81304995183777\\
0.790890458246395	37.2304967938257\\
0.794028912445782	48.6967959709453\\
0.800305820844557	61.018763841859\\
0.806582729243331	68.0769237833532\\
0.812859637642106	72.6251912489495\\
0.819136546040909	75.565186458631\\
0.825413454439683	77.2774968042314\\
0.828551908639071	77.7290857850663\\
0.831690362838458	77.9231657953748\\
0.834828817037845	77.8602162015114\\
0.837967271237233	77.534027085489\\
0.84110572543662	76.9310684750022\\
0.844244179636007	76.0289955829384\\
0.85052108803481	73.1755759569797\\
0.856797996433585	68.4485123179259\\
0.859936450632972	65.0362816443405\\
0.863074904832359	60.5299506270019\\
0.866213359031747	54.2585788537195\\
0.869351813231134	44.5171175758063\\
0.872490267430521	24.0845153134993\\
0.875628721629909	22.9090597260632\\
0.878767175829324	44.4085485453849\\
0.881905630028712	54.579127161267\\
0.888182538427486	65.9559440907763\\
0.894459446826261	72.5154106765743\\
0.900736355225035	76.6462497986611\\
0.907013263623838	79.1548011076083\\
0.910151717823226	79.9140968196891\\
0.913290172022613	80.3727824673854\\
0.916428626222	80.540018354924\\
0.919567080421388	80.4163517174894\\
0.922705534620775	79.9938324572507\\
0.925843988820162	79.2551017917969\\
0.928982443019549	78.1712091060627\\
0.935259351418352	74.7663001854218\\
0.941536259817127	69.0488269472747\\
0.944674714016514	64.800137877601\\
0.947813168215902	58.9507550779407\\
0.950951622415289	50.1099006843507\\
0.957228530814064	13.3401121553913\\
0.960366985013451	44.1909241226936\\
0.963505439212867	55.65306306683\\
0.969782347611641	67.6548860833242\\
0.976059256010416	74.2208072522079\\
0.98233616440919	78.1024700223913\\
0.985474618608578	79.3317025161116\\
0.988613072807965	80.1585209162924\\
0.991751527007381	80.6090065198431\\
0.994889981206768	80.6932973263552\\
0.998028435406155	80.4072647881493\\
1.00116688960554	79.731928783032\\
1.00430534380493	78.6304114089372\\
1.00744379800432	77.0413033599819\\
1.0105822522037	74.8656083087892\\
1.01372070640309	71.9403526002752\\
1.01685916060248	67.980337250802\\
1.01999761480189	62.4294806612274\\
1.02313606900128	53.9829439576477\\
1.02941297740006	25.8062668466096\\
1.03255143159944	49.1411634331047\\
1.03568988579883	60.377252833282\\
1.04196679419761	72.596529571724\\
1.04824370259641	79.4771412088433\\
1.05452061099518	83.6846287458764\\
1.06079751939396	86.0742924351819\\
1.06393597359335	86.6978207574267\\
1.06707442779273	86.9625060806501\\
1.07021288199212	86.8678300174006\\
1.07335133619151	86.3999602748048\\
1.07648979039089	85.5296261550145\\
1.07962824459031	84.2072032013192\\
1.0827666987897	82.3530749053504\\
1.08590515298908	79.838677026472\\
1.08904360718847	76.446509323731\\
1.09218206138786	71.7746280167406\\
1.09532051558725	64.9582466090947\\
1.09845896978663	53.5114198885378\\
1.10159742398602	20.0480630368735\\
1.10473587818541	44.9284058504288\\
1.10787433238482	61.6376958837782\\
1.11101278658421	70.581175176068\\
1.11728969498299	81.0731452292969\\
1.12356660338176	87.1846113794794\\
1.12984351178054	90.9027757173719\\
1.13298196597992	92.0976878438529\\
1.13612042017934	92.9083547649738\\
1.13925887437873	93.3557014806507\\
1.14239732857811	93.4469680820901\\
1.1455357827775	93.1768335415985\\
1.14867423697689	92.5266936828429\\
1.15181269117627	91.4618593281853\\
1.15495114537566	89.9256935666907\\
1.15808959957505	87.8283125902145\\
1.16122805377444	85.0241888797998\\
1.16436650797385	81.2638484095859\\
1.16750496217324	76.0741712217828\\
1.17064341637263	68.3872842885212\\
1.17378187057201	54.7894544956094\\
1.1769203247714	-1.04637447387168\\
1.18005877897079	55.2854262136601\\
1.18319723317018	68.9544819669441\\
1.18947414156895	82.1482523718678\\
1.19575104996775	88.9910373892396\\
1.20202795836653	92.7654364031587\\
1.20516641256592	93.8179642896334\\
1.2083048667653	94.3776340480789\\
1.21144332096469	94.4544603999611\\
1.21458177516408	94.0324070938429\\
1.21772022936347	93.0660807376273\\
1.22085868356288	91.4703334393614\\
1.22399713776227	89.0973559205907\\
1.22713559196166	85.6866951944281\\
1.23027404616104	80.7474025730351\\
1.23341250036043	73.2557221587744\\
1.23655095455982	61.2975491558194\\
1.2396894087592	56.8181666725765\\
1.24596631715798	81.4687612011282\\
1.25224322555678	93.814200235388\\
1.25852013395556	101.213973722148\\
1.26479704235433	105.995057851735\\
1.27107395075311	108.956603885333\\
1.27421240495249	109.85840965813\\
1.27735085915188	110.392915342159\\
1.2804893133513	110.556224271541\\
1.28362776755068	110.329584401189\\
1.28676622175007	109.676116068811\\
1.28990467594946	108.53384651871\\
1.29304313014885	106.802033793714\\
1.29618158434823	104.313413863094\\
1.29932003854762	100.772478777391\\
1.30245849274701	95.5961296312005\\
1.30559694694639	87.3924716417465\\
1.30873540114581	71.4713629753204\\
1.3118738553452	63.7593164816476\\
1.31501230954458	86.0973356403657\\
1.31815076374397	97.4911596973535\\
1.32442767214275	110.727121572661\\
1.33070458054152	118.957257648832\\
1.33698148894032	124.768386252846\\
1.3432583973391	129.058627277951\\
1.34953530573787	132.242785164287\\
1.35581221413665	134.541803039154\\
1.36208912253542	136.081335433918\\
1.36522757673484	136.590006810098\\
1.36836603093423	136.932289275986\\
1.37150448513361	137.111460659288\\
1.374642939333	137.12904430452\\
1.37778139353239	136.984888596948\\
1.38091984773178	136.677163543938\\
1.38405830193116	136.202274091477\\
1.39033521032994	134.726606258076\\
1.39661211872874	132.483858995284\\
1.40288902712751	129.34421992524\\
1.40916593552629	125.080341015272\\
1.41544284392506	119.265547646924\\
1.42171975232387	110.973530955571\\
1.42485820652325	105.230843558604\\
1.42799666072264	97.522211637725\\
1.43113511492203	85.8699377647984\\
1.43427356912142	64.7247786130045\\
1.4374120233208	74.9700500513625\\
1.44055047752019	89.1536747032355\\
1.44368893171958	96.893830413661\\
1.44996584011835	105.254315866143\\
1.45624274851716	109.271518870886\\
1.45938120271654	110.319320578486\\
1.46251965691593	110.873315208436\\
1.46565811111532	110.990529501631\\
1.4687965653147	110.703230838984\\
1.47193501951409	110.02515055911\\
1.47507347371348	108.95404633683\\
1.48135038211228	105.540477228703\\
1.48762729051106	100.042142256255\\
1.49390419890983	91.2960797107488\\
1.49704265310922	84.74557687149\\
1.50018110730861	75.2478923856249\\
1.50331956150799	59.0311070480745\\
1.50645801570738	51.6915293911231\\
1.5095964699068	69.4972980156417\\
1.51273492410618	78.9023238512291\\
1.51587337830557	84.6324371209905\\
1.51901183250496	88.42516131856\\
1.52215028670435	90.9796463293052\\
1.52528874090373	92.6342741427742\\
1.52842719510312	93.5694262403916\\
1.53156564930251	93.8826601879693\\
1.53470410350189	93.6201084540756\\
1.53784255770131	92.789108846488\\
1.5409810119007	91.3600822488323\\
1.54411946610008	89.2586888991354\\
1.54725792029947	86.3433709738755\\
1.55039637449886	82.351448995879\\
1.55353482869825	76.7580200670662\\
1.55667328289763	68.3127838005143\\
1.55981173709702	52.5989750301338\\
1.56295019129641	24.3352531053608\\
1.56608864549582	59.5717893421685\\
1.56922709969521	71.4596227566871\\
1.57550400809399	83.2932562997376\\
1.58178091649276	89.2814657332559\\
1.58805782489154	92.3508612954389\\
1.59119627909092	93.095704639864\\
1.59433473329034	93.3846119789286\\
1.59747318748973	93.2394895730705\\
1.60061164168911	92.6632589060621\\
1.6037500958885	91.640336460372\\
1.60688855008789	90.1337656209859\\
1.61002700428728	88.0778144658816\\
1.61630391268605	81.801419360842\\
1.61944236688544	77.0561897027895\\
1.62258082108482	70.4318544665065\\
1.62571927528424	60.127327360549\\
1.62885772948363	38.2045494823875\\
1.63199618368301	40.3352104472859\\
1.6351346378824	60.1447768608565\\
1.63827309208179	69.5140668465273\\
1.64455000048056	79.4679277859563\\
1.65082690887934	84.4512752264817\\
1.65396536307875	85.8654373875944\\
1.65710381727814	86.7240645529182\\
1.66024227147753	87.0871818442959\\
1.66338072567692	86.9855650202636\\
1.6665191798763	86.4271466642286\\
1.66965763407569	85.3985999202299\\
1.67279608827508	83.8627920466182\\
1.67593454247447	81.7509803160685\\
1.67907299667385	78.9458593983485\\
1.68221145087327	75.2449768640601\\
1.68534990507266	70.2737550958248\\
1.68848835927204	63.2372598151352\\
1.69162681347143	51.93478680695\\
1.69476526767082	23.6415905718592\\
1.70418063026898	64.398392193795\\
1.71045753866778	73.691146732794\\
1.71673444706656	78.2125779837186\\
1.71987290126594	79.3929954759309\\
1.72301135546533	79.9960870179815\\
1.72614980966472	80.0679704577606\\
1.72928826386411	79.6227707169716\\
1.73242671806349	78.6458452099809\\
1.73556517226288	77.0904193623041\\
1.7387036264623	74.8658743976834\\
1.74184208066168	71.8107218094549\\
1.74498053486107	67.6297439248401\\
1.74811898906046	61.727071660071\\
1.75125744325985	52.6350669573109\\
1.75439589745923	34.7396416284647\\
1.75753435165862	23.6590508842455\\
1.76067280585801	48.598715028122\\
1.76381126005739	59.2713403222168\\
1.7700881684562	70.4419910271736\\
1.77636507685497	76.227190805738\\
1.77950353105436	77.9982701309345\\
1.78264198525375	79.2046508057999\\
1.78578043945313	79.9157263284015\\
1.78891889365252	80.1704096135953\\
1.79205734785191	79.9850534964598\\
1.79519580205132	79.3564479514105\\
1.79833425625071	78.2611673986016\\
1.8014727104501	76.6509951836758\\
1.80461116464949	74.4423950771044\\
1.80774961884887	71.4945198248289\\
1.81088807304826	67.5609392498721\\
1.81402652724765	62.1692937889751\\
1.81716498144704	54.247639107257\\
1.82030343564642	40.3693960034318\\
1.82344188984581	-2.0834885837634\\
1.82658034404523	40.9316683625052\\
1.82971879824461	54.1460436377808\\
1.832857252444	61.673329984032\\
1.83913416084278	70.379547536363\\
1.84541106924155	74.9907920892429\\
1.84854952344094	76.3430003228164\\
1.85168797764032	77.1886154982239\\
1.85482643183974	77.5759680365279\\
1.85796488603913	77.5292403950664\\
1.86110334023851	77.0530360521678\\
1.8642417944379	76.1331927440479\\
1.86738024863729	74.7341698269678\\
1.87051870283668	72.7919243857208\\
1.87365715703606	70.1989281763728\\
1.87679561123545	66.7726268091477\\
1.87993406543484	62.1827490482471\\
1.88307251963425	55.7536171966173\\
1.88621097383364	45.7485350229109\\
1.88934942803303	24.5873570567316\\
1.89248788223242	24.0284890606648\\
1.8956263364318	45.117510409473\\
1.89876479063119	54.8521437938942\\
1.90504169902997	65.25451736149\\
1.91131860742877	70.6303306856412\\
1.91445706162816	72.2455061433514\\
1.91759551582754	73.3139209892067\\
1.92073397002693	73.8989192188385\\
1.92387242422632	74.0347772249293\\
1.9270108784257	73.7336508647788\\
1.93014933262509	72.9878301824647\\
1.93328778682448	71.7682628802545\\
1.93642624102387	70.0187260071593\\
1.93956469522328	67.6429575844595\\
1.94270314942267	64.4775972611226\\
1.94584160362206	60.2311880591142\\
1.94898005782144	54.3251249785655\\
1.95211851202083	45.3621686999908\\
1.95839542041961	15.291137422489\\
1.96153387461899	40.3125429432276\\
1.96467232881838	51.1638363714322\\
1.97094923721718	62.5372222937268\\
1.97722614561596	68.5312554803938\\
1.98350305401473	71.7872103427489\\
1.98664150821412	72.675113020518\\
1.98977996241351	73.1387075917295\\
1.99291841661289	73.2015503265147\\
1.99605687081228	72.8703956905025\\
1.9991953250117	72.136258119632\\
2.00233377921109	70.9728658373913\\
2.00547223341047	69.3319291030303\\
2.01174914180925	64.2450215532782\\
2.01488759600863	60.4411920646888\\
2.01802605020802	55.299595067786\\
2.02116450440741	47.9013336314547\\
2.0243029586068	35.5788722605602\\
2.02744141280621	5.00085354139316\\
2.0305798670056	30.5316250380289\\
2.03371832120499	45.0939127647583\\
2.03685677540437	53.1900467031064\\
2.04313368380315	62.5538807025591\\
2.04941059220192	67.7060157178743\\
2.05568750060073	70.4959887844853\\
2.05882595480011	71.2251068012573\\
2.0619644089995	71.5644232270152\\
2.06510286319889	71.531635797335\\
2.06824131739828	71.1301492746921\\
2.07137977159766	70.3495597040895\\
2.07451822579705	69.1639960330981\\
2.07765667999644	67.5277410364683\\
2.08393358839524	62.5598260333521\\
2.08707204259463	58.9058259519948\\
2.09021049679401	54.0370331332267\\
2.0933489509934	47.18897826777\\
2.09648740519279	36.3398410884185\\
2.09962585939218	13.2688580530485\\
2.10276431359156	23.9056931853895\\
2.10590276779095	40.5249114329919\\
2.10904122199034	49.3541079216316\\
2.11531813038914	59.350485391175\\
2.12159503878792	64.8522930917631\\
2.12787194718669	67.9340282186894\\
2.13101040138608	68.8112604963979\\
2.13414885558547	69.3081476207439\\
2.13728730978485	69.4478927424229\\
2.14042576398427	69.2400496911051\\
2.14356421818366	68.6818993050713\\
2.14670267238304	67.7580477718228\\
2.14984112658243	66.4381289861805\\
2.1561180349812	62.3796228968751\\
2.16239494337998	55.6249128594343\\
2.16553339757937	50.5732594858858\\
2.16867185177878	43.5265284455631\\
2.17494876017756	19.0121493989136\\
2.18436412277572	48.5642749303481\\
2.19064103117449	57.7876053088417\\
2.19691793957327	63.0794301119693\\
2.20319484797207	66.1449145645584\\
2.20633330217146	67.0590109100723\\
2.20947175637085	67.618034727714\\
2.21261021057023	67.8445237405974\\
2.21574866476962	67.7490266751205\\
2.21888711896901	67.3314579388801\\
2.22202557316839	66.5810179524521\\
2.22516402736778	65.4746488991665\\
2.23144093576659	62.0165545792125\\
2.23771784416536	56.2916650850878\\
2.24085629836475	52.1004380922413\\
2.24399475256413	46.4198797694216\\
2.24713320676352	38.0719209563294\\
2.25027166096291	23.3002706771314\\
2.2534101151623	3.38048885531717\\
2.25654856936171	29.3034954791323\\
2.2596870235611	41.1205464884655\\
2.26596393195987	53.4201692932336\\
2.27224084035865	60.1681055353668\\
2.27851774875742	64.2852342212834\\
2.28479465715623	66.7150187719706\\
2.28793311135561	67.4309197429737\\
2.291071565555	67.8513048430843\\
2.29421001975439	67.9907254885464\\
2.29734847395378	67.8554436270451\\
2.30048692815316	67.4441137314948\\
2.30362538235255	66.7476067298364\\
2.30676383655194	65.7479376182814\\
2.31304074495074	62.7077279173952\\
2.31931765334951	57.8621373327361\\
2.32559456174829	50.0955765563496\\
2.32873301594768	44.2740639080914\\
2.33187147014706	36.0771414956993\\
2.33500992434645	24.5511954925126\\
2.33814837854584	22.1909162963643\\
2.34442528694464	42.7152295953197\\
2.35070219534342	53.5309382681108\\
2.35697910374219	59.9291549584069\\
2.36325601214097	64.0240696698847\\
2.36953292053974	66.6122114842273\\
2.37580982893854	68.0552428028102\\
2.37894828313793	68.4053262754329\\
2.38208673733732	68.5235210397633\\
2.3852251915367	68.414467609733\\
2.38836364573609	68.0776508314065\\
2.39150209993548	67.5073098439194\\
2.39464055413487	66.6918534363214\\
2.40091746253367	64.241981159133\\
2.40719437093244	60.4461054333504\\
2.41347127933122	54.6853026516918\\
2.41974818772999	45.3619230859333\\
2.42288664192938	37.9437360696331\\
2.42602509612877	26.1488877299728\\
2.42916355032818	7.38454534759251\\
2.43544045872696	36.106214871532\\
2.44171736712573	49.571234969095\\
2.44799427552451	57.0312886217793\\
2.45427118392328	61.8282167414104\\
2.46054809232209	65.0283312974788\\
2.46682500072086	67.0959127270109\\
2.47310190911963	68.2623465220798\\
2.47624036331902	68.5470477721984\\
2.47937881751841	68.644041163474\\
2.4825172717178	68.5570732287997\\
2.48565572591721	68.2864745722187\\
2.4887941801166	67.8291596196229\\
2.49507108851537	66.3231143239827\\
2.50134799691415	63.9278262729161\\
2.50762490531292	60.417458035515\\
2.51390181371173	55.3353315232096\\
2.5201787221105	47.6401674903529\\
2.52331717630989	42.0434205529566\\
2.52645563050928	34.26954754597\\
2.52959408470866	22.7673516590827\\
2.53273253890805	14.9755380752202\\
2.53900944730682	37.1633364435775\\
2.54528635570563	49.1037905501452\\
2.5515632641044	56.2164742629689\\
2.55784017250318	61.0065876380352\\
2.56411708090195	64.3836606686723\\
2.57039398930073	66.7699965447557\\
2.57667089769953	68.3905756641672\\
2.5829478060983	69.3736479022528\\
2.58608626029769	69.6505070421357\\
2.58922471449708	69.7922711543593\\
2.59236316869647	69.8024832924169\\
2.59550162289585	69.6829355574493\\
2.59864007709524	69.4337443298231\\
2.60177853129466	69.0533379491925\\
2.60805543969343	67.8834432676127\\
2.6143323480922	66.1203274309746\\
2.62060925649098	63.6640983285832\\
2.62688616488975	60.3362854289057\\
2.63316307328856	55.8054562828015\\
2.63943998168733	49.3833912937965\\
2.64571689008611	39.288084278192\\
2.64885534428549	31.2236515053359\\
2.65513225268427	2.30434716175876\\
2.65827070688368	21.0106969218096\\
2.66140916108307	32.799181215199\\
2.66768606948185	45.6034270468652\\
2.67396297788062	53.0825180996683\\
2.6802398862794	58.1923018295431\\
2.6865167946782	61.9245264548791\\
2.69279370307697	64.7312136755853\\
2.69907061147575	66.8554421243952\\
2.70534751987452	68.4418591530788\\
2.7116244282733	69.5821948738292\\
2.7179013366721	70.3367262449841\\
2.72103979087149	70.5823930160764\\
2.72417824507087	70.7453522678132\\
2.72731669927026	70.8283898875031\\
2.73045515346965	70.833611197906\\
2.73359360766904	70.7624991398323\\
2.73673206186842	70.6159516333263\\
2.73987051606781	70.3943005798021\\
2.74614742446661	69.7241794002665\\
2.75242433286539	68.7431050744298\\
2.75870124126416	67.4311934547591\\
2.76497814966294	65.7546359971762\\
2.77125505806171	63.6600090344369\\
2.77753196646051	61.0638066037708\\
2.78380887485929	57.8322670061592\\
2.79008578325806	53.7390377572032\\
2.79636269165684	48.3641661766481\\
2.80263960005564	40.8012180082017\\
2.80577805425503	35.5537174759857\\
2.80891650845442	28.4869968354786\\
2.8120549626538	17.9575883096665\\
2.81519341685319	2.49238381749055\\
2.81833187105258	10.9200552509619\\
2.82147032525197	23.9696670334991\\
2.82774723365074	38.1006293039009\\
2.83402414204954	46.2188247491953\\
2.84030105044832	51.8077740251851\\
2.84657795884709	55.995546782359\\
2.85599332144525	60.6810104836639\\
2.86540868404344	64.1304037997917\\
2.87482404664161	66.7454114129518\\
2.88423940923977	68.7513247362152\\
2.89365477183796	70.2883204604676\\
2.90307013443612	71.4503981293384\\
2.91248549703428	72.3043220157514\\
2.91876240543309	72.7274457626972\\
2.92503931383186	73.0476905667387\\
2.93131622223063	73.275143748504\\
2.93759313062941	73.4185691100623\\
2.9407315848288	73.461217421213\\
2.94387003902818	73.4856827701916\\
2.9470084932276	73.4928007219071\\
2.95014694742699	73.4833652440234\\
2.95328540162637	73.4581330183186\\
2.95642385582576	73.4178273010226\\
2.96270076422454	73.2947417627925\\
2.96897767262331	73.1193498193296\\
2.9783930352215	72.7688222904669\\
2.98780839781966	72.3269981841259\\
3.00036221461721	71.6208352749662\\
3.01605448561418	70.5959033636412\\
3.03802366500992	69.0072692670417\\
3.06940820700382	66.7402949088205\\
3.08510047800075	65.7477184915505\\
3.09765429479833	65.0772575978926\\
3.10706965739649	64.6649759966794\\
3.11648501999468	64.3415713237632\\
3.12276192839346	64.1794224909052\\
3.12903883679223	64.0622503707361\\
3.13531574519101	63.9914000911875\\
3.1384541993904	63.9736229741393\\
};
\addlegendentry{$\vect{a}(\vect{p})$}

\addplot [color=blue, line width = 1.0pt]
  table[row sep=crcr]{%
0.0031384541993873	68.8976070402402\\
0.00627690839877459	68.9036071932568\\
0.00941536259816189	68.9135800151342\\
0.0156922709969649	68.945262971913\\
0.0219691793957395	68.9921319911677\\
0.0282460877945141	69.0534062582428\\
0.037661450392676	69.1700032919578\\
0.0470768129908663	69.3121306593949\\
0.0596306297884155	69.5313858137541\\
0.0972920801810915	70.219829774759\\
0.106707442779282	70.3490428707524\\
0.112984351178056	70.4139179320988\\
0.119261259576831	70.4573422605517\\
0.122399713776218	70.469747103374\\
0.125538167975606	70.4752402640106\\
0.128676622174993	70.4732690836403\\
0.131815076374409	70.4632613062764\\
0.134953530573796	70.4446235843707\\
0.138091984773183	70.4167397892554\\
0.144368893171958	70.3306438716639\\
0.150645801570732	70.1995100792859\\
0.156922709969507	70.0173601058507\\
0.16319961836831	69.7775947463645\\
0.169476526767085	69.4728579527858\\
0.175753435165859	69.0948611515361\\
0.185168797764021	68.3694396533413\\
0.194584160362211	67.4190660935891\\
0.203999522960373	66.1942424414221\\
0.213414885558535	64.6288152151695\\
0.222830248156725	62.6301356237312\\
0.232245610754887	60.060702501184\\
0.241660973353049	56.7005153456278\\
0.247937881751852	53.8405737805426\\
0.254214790150627	50.2650254972154\\
0.260491698549401	45.6256720244406\\
0.266768606948176	39.2168564738809\\
0.273045515346979	29.2106805469975\\
0.276183969546366	21.1197344869256\\
0.279322423745754	7.16836109755371\\
0.282460877945141	-22.0455738875308\\
0.285599332144528	9.64524952486232\\
0.288737786343916	22.7509455802857\\
0.29501469474269	36.4033083389331\\
0.301291603141465	44.4985085675167\\
0.307568511540268	50.2337463868549\\
0.31698387413843	56.4870333053686\\
0.326399236736592	61.0480724808311\\
0.335814599334782	64.4940674535035\\
0.345229961932944	67.1066746892736\\
0.354645324531106	69.0353212973625\\
0.360922232929909	69.9818493067895\\
0.367199141328683	70.6716872017157\\
0.373476049727458	71.1092281657114\\
0.376614503926845	71.2329843067722\\
0.379752958126232	71.2923860761815\\
0.38289141232562	71.2861587209076\\
0.386029866525007	71.2125848284681\\
0.389168320724423	71.0694651443707\\
0.39230677492381	70.8540645718856\\
0.398583683322585	70.1923457303324\\
0.404860591721359	69.1914653385658\\
0.411137500120134	67.7991931293076\\
0.417414408518937	65.9385907208605\\
0.423691316917711	63.4923215767125\\
0.429968225316486	60.2710202888063\\
0.436245133715261	55.9415900280113\\
0.442522042114035	49.8336044525238\\
0.448798950512838	40.2407186746278\\
0.451937404712226	32.5590620456924\\
0.455075858911613	19.6588681355414\\
0.458214313111	-17.624593722301\\
0.461352767310387	17.0078570914329\\
0.464491221509775	31.4764438048862\\
0.470768129908549	45.648412478581\\
0.477045038307352	53.7190198843171\\
0.483321946706127	59.2336090700579\\
0.489598855104902	63.2809235872445\\
0.495875763503676	66.3354199040892\\
0.502152671902451	68.6414290874178\\
0.508429580301254	70.3357542754891\\
0.514706488700028	71.4964189526951\\
0.520983397098803	72.1645024414533\\
0.52412185129819	72.3191518095868\\
0.527260305497578	72.3540813549414\\
0.530398759696965	72.2673951101798\\
0.533537213896381	72.0556770673465\\
0.536675668095768	71.7138356195508\\
0.542952576494542	70.6094059464837\\
0.549229484893317	68.866779720818\\
0.555506393292092	66.3371027515884\\
0.561783301690895	62.7578020976554\\
0.568060210089669	57.6196985510615\\
0.574337118488444	49.7407974221554\\
0.577475572687831	43.8318449193781\\
0.580614026887218	35.1106473490339\\
0.583752481086606	18.8747641128344\\
0.586890935285993	-3.04060816259084\\
0.590029389485409	28.089931816871\\
0.593167843684796	39.9346800602565\\
0.599444752083571	52.5708567461303\\
0.605721660482345	59.9446151589715\\
0.61199856888112	64.9187020108466\\
0.618275477279923	68.4333534889882\\
0.624552385678697	70.9046299792536\\
0.630829294077472	72.5412432485782\\
0.633967748276859	73.0821572758069\\
0.637106202476247	73.4483749265722\\
0.640244656675634	73.6433447524317\\
0.643383110875021	73.6675118567378\\
0.646521565074437	73.5183738048463\\
0.649660019273824	73.1903299794365\\
0.652798473473212	72.674301588539\\
0.659075381871986	71.0201612426752\\
0.665352290270761	68.3763572848165\\
0.671629198669535	64.3958505623223\\
0.677906107068338	58.3381852059375\\
0.681044561267726	54.0199765648461\\
0.684183015467113	48.1979051631251\\
0.6873214696665	39.575453363347\\
0.690459923865888	23.5373025126166\\
0.693598378065275	-0.289020919065763\\
0.696736832264662	32.1543798279025\\
0.699875286464049	44.1042907254878\\
0.706152194862852	56.7177087226002\\
0.712429103261627	63.9534065691383\\
0.718706011660402	68.7018900810085\\
0.724982920059176	71.9012921939313\\
0.731259828457951	73.9562494938711\\
0.734398282657367	74.6186804317462\\
0.737536736856754	75.0556889498309\\
0.740675191056141	75.2734721752466\\
0.743813645255528	75.2732645907079\\
0.746952099454916	75.0514819617175\\
0.750090553654303	74.5994311931774\\
0.75322900785369	73.9025291417111\\
0.759505916252465	71.6767950873192\\
0.765782824651268	68.0549419286673\\
0.772059733050042	62.3377044481673\\
0.77519818724943	58.2118675542953\\
0.778336641448817	52.6417994782533\\
0.781475095648204	44.4527077543991\\
0.784613549847592	29.7010811382583\\
0.787752004046979	-5.58288503612096\\
0.790890458246395	34.2751827763374\\
0.794028912445782	47.0230453442474\\
0.800305820844557	60.0295560422943\\
0.806582729243331	67.3022794249258\\
0.812859637642106	71.9404623781049\\
0.819136546040909	74.9176864480233\\
0.825413454439683	76.6379185782069\\
0.828551908639071	77.0854612956133\\
0.831690362838458	77.2707959871788\\
0.834828817037845	77.1944782409861\\
0.837967271237233	76.8500807179864\\
0.84110572543662	76.2235287104681\\
0.844244179636007	75.2915112370488\\
0.85052108803481	72.3518700588098\\
0.856797996433585	67.4765053143698\\
0.859936450632972	63.9425817828396\\
0.863074904832359	59.2469924889163\\
0.866213359031747	52.6360114251944\\
0.869351813231134	42.0881145410101\\
0.872490267430521	17.2306505770281\\
0.875628721629909	26.3585981392434\\
0.878767175829324	45.4710477632883\\
0.881905630028712	55.0042467645046\\
0.888182538427486	65.8968287756494\\
0.894459446826261	72.2249218630929\\
0.900736355225035	76.189988563511\\
0.907013263623838	78.5469200169137\\
0.910151717823226	79.2272627768631\\
0.913290172022613	79.6011471804005\\
0.916428626222	79.6746876022499\\
0.919567080421388	79.4447744428987\\
0.922705534620775	78.8987288742962\\
0.925843988820162	78.0127006212357\\
0.928982443019549	76.7483420113682\\
0.935259351418352	72.8167059262869\\
0.941536259817127	66.0901425562103\\
0.944674714016514	60.8826619106855\\
0.947813168215902	53.2512071086424\\
0.950951622415289	39.9291514028976\\
0.954090076614676	-8.55724843114328\\
0.957228530814064	39.464484111727\\
0.960366985013451	53.442576103955\\
0.966643893412254	67.0267917048697\\
0.972920801811028	74.3501127061577\\
0.979197710209803	78.8094001919811\\
0.985474618608578	81.4183169526444\\
0.988613072807965	82.1619027475387\\
0.991751527007381	82.5630014115498\\
0.994889981206768	82.6286939479741\\
0.998028435406155	82.3545220764444\\
1.00116688960554	81.7239061488498\\
1.00430534380493	80.7057500089872\\
1.00744379800432	79.249434300798\\
1.0105822522037	77.2752841956465\\
1.01372070640309	74.656057533605\\
1.01685916060248	71.1782113536309\\
1.01999761480189	66.45017193292\\
1.02313606900128	59.6382691052481\\
1.02627452320067	48.395611840148\\
1.02941297740006	18.2375401561284\\
1.03568988579883	55.1280001299016\\
1.03882833999822	64.131505763739\\
1.04510524839699	74.5629273017076\\
1.0513821567958	80.5507954585708\\
1.05765906519457	84.1216912749388\\
1.06079751939396	85.2355222607369\\
1.06393597359335	85.959099825534\\
1.06707442779273	86.3116455163002\\
1.07021288199212	86.2977873698679\\
1.07335133619151	85.908318082395\\
1.07648979039089	85.1188023632909\\
1.07962824459031	83.8855479197212\\
1.0827666987897	82.1373929510423\\
1.08590515298908	79.7595659426348\\
1.08904360718847	76.5602527231153\\
1.09218206138786	72.1933386152834\\
1.09532051558725	65.9452563360419\\
1.09845896978663	55.9378333236638\\
1.10159742398602	33.1053353536301\\
1.10473587818541	37.2574348267147\\
1.10787433238482	57.9236027453338\\
1.11101278658421	67.8332583665108\\
1.11728969498299	78.9503304190201\\
1.12356660338176	85.2243739852718\\
1.12984351178054	88.9284285606607\\
1.13298196597992	90.0698971025442\\
1.13612042017934	90.7974979951964\\
1.13925887437873	91.1296078924146\\
1.14239732857811	91.0680891157228\\
1.1455357827775	90.5986313758676\\
1.14867423697689	89.688347647317\\
1.15181269117627	88.2796994659317\\
1.15495114537566	86.2781076867683\\
1.15808959957505	83.5266385755446\\
1.16122805377444	79.7499024625011\\
1.16436650797385	74.4100883640897\\
1.16750496217324	66.2347948083488\\
1.17064341637263	50.6955950034468\\
1.17378187057201	22.9498253778497\\
1.1769203247714	58.8811938924052\\
1.18005877897079	71.1518549996416\\
1.18633568736956	83.8889505890317\\
1.19261259576837	90.8840832432489\\
1.19888950416714	95.0404433953024\\
1.20202795836653	96.3560117578851\\
1.20516641256592	97.2331196537653\\
1.2083048667653	97.6935179163955\\
1.21144332096469	97.7402631617613\\
1.21458177516408	97.3582565161776\\
1.21772022936347	96.5115075081108\\
1.22085868356288	95.1360006357916\\
1.22399713776227	93.1248382749834\\
1.22713559196166	90.2970773578746\\
1.23027404616104	86.3260417233104\\
1.23341250036043	80.5445398886128\\
1.23655095455982	71.2384725052166\\
1.2396894087592	50.762122958125\\
1.24282786295859	48.8005427790794\\
1.24596631715798	71.8430466991639\\
1.24910477135737	82.4274362752692\\
1.25538167975617	94.3015866048089\\
1.26165858815494	101.130326584393\\
1.26793549655372	105.30462419968\\
1.27107395075311	106.654995854419\\
1.27421240495249	107.571757743988\\
1.27735085915188	108.068674689349\\
1.2804893133513	108.139828381784\\
1.28362776755068	107.758321705245\\
1.28676622175007	106.870718770924\\
1.28990467594946	105.384659022844\\
1.29304313014885	103.142795622543\\
1.29618158434823	99.8641565526957\\
1.29932003854762	94.9916070378607\\
1.30245849274701	87.1815083353007\\
1.30559694694639	71.4483485760845\\
1.30873540114581	50.1847381958949\\
1.3118738553452	83.2533233190205\\
1.31501230954458	95.8233017128474\\
1.32128921794336	109.847113676231\\
1.32756612634213	118.48779757796\\
1.33384303474091	124.612188727632\\
1.34011994313971	129.178053637539\\
1.34639685153849	132.622582139201\\
1.35267375993726	135.178713111716\\
1.35895066833604	136.980690546234\\
1.36522757673484	138.107261252332\\
1.36836603093423	138.43180815505\\
1.37150448513361	138.601430979891\\
1.374642939333	138.617413500457\\
1.37778139353239	138.479613479842\\
1.38091984773178	138.186460204424\\
1.38405830193116	137.734887802735\\
1.39033521032994	136.335835673352\\
1.39661211872874	134.220455521822\\
1.40288902712751	131.282257685486\\
1.40916593552629	127.340551939451\\
1.41544284392506	122.072282797199\\
1.42171975232387	114.829087126141\\
1.42799666072264	103.988701264755\\
1.43113511492203	95.7571015792366\\
1.43427356912142	82.7187732976633\\
1.4374120233208	44.8357432114288\\
1.44055047752019	73.4257257480465\\
1.44368893171958	88.278978945942\\
1.44682738591897	95.8084674600378\\
1.44996584011835	100.518638670232\\
1.45310429431777	103.671658089634\\
1.45624274851716	105.798094709994\\
1.45938120271654	107.166540060051\\
1.46251965691593	107.926615442568\\
1.46565811111532	108.164390912217\\
1.4687965653147	107.926922654193\\
1.47193501951409	107.233536784327\\
1.47507347371348	106.080157556094\\
1.47821192791287	104.438756651625\\
1.48448883631167	99.4180744961674\\
1.49076574471044	90.9769726759765\\
1.49390419890983	84.418097546079\\
1.49704265310922	74.4762681462566\\
1.50018110730861	54.3017243274153\\
1.50331956150799	46.7394295764657\\
1.50645801570738	70.7164698900965\\
1.5095964699068	80.6559658311593\\
1.51273492410618	86.6720708735494\\
1.51901183250496	93.5754864738811\\
1.52215028670435	95.5471223451864\\
1.52528874090373	96.8386674738678\\
1.52842719510312	97.5591292820312\\
1.53156564930251	97.7704544522787\\
1.53470410350189	97.5030057880618\\
1.53784255770131	96.7622109639483\\
1.5409810119007	95.5297370292988\\
1.54411946610008	93.7597351459381\\
1.54725792029947	91.3683656676725\\
1.55039637449886	88.2108506127076\\
1.55353482869825	84.0299777830982\\
1.55667328289763	78.3251595038265\\
1.55981173709702	69.9336965553117\\
1.56295019129641	54.9240260058473\\
1.56608864549582	10.5220744755642\\
1.56922709969521	58.1553718277461\\
1.5723655538946	70.5430498116648\\
1.57550400809399	77.6157328344605\\
1.58178091649276	85.6362113269878\\
1.58805782489154	89.6016757784804\\
1.59119627909092	90.613608801886\\
1.59433473329034	91.0963505670458\\
1.59747318748973	91.0893939262174\\
1.60061164168911	90.6058474376889\\
1.6037500958885	89.6351592364387\\
1.60688855008789	88.1409668403325\\
1.61002700428728	86.0530687060543\\
1.61316545848666	83.2493417516508\\
1.61630391268605	79.5159709889768\\
1.61944236688544	74.4510422245323\\
1.62258082108482	67.1814274572544\\
1.62571927528424	55.175029056742\\
1.62885772948363	20.1393336808939\\
1.63199618368301	46.2065575361657\\
1.6351346378824	62.1392759238678\\
1.63827309208179	70.4238063890345\\
1.64455000048056	79.5535853857753\\
1.65082690887934	84.1478226316721\\
1.65396536307875	85.4127672116083\\
1.65710381727814	86.1302767963058\\
1.66024227147753	86.3499574712634\\
1.66338072567692	86.0932652136751\\
1.6665191798763	85.3579825166394\\
1.66965763407569	84.1177663216393\\
1.67279608827508	82.3165598574219\\
1.67593454247447	79.8551276531343\\
1.67907299667385	76.5618396955979\\
1.68221145087327	72.1252210492836\\
1.68534990507266	65.9123955964868\\
1.68848835927204	56.3249253211325\\
1.69162681347143	36.6015686019139\\
1.69476526767082	28.7020370305179\\
1.6979037218702	53.2695131620432\\
1.70104217606959	63.541476815861\\
1.70731908446837	74.2026123703923\\
1.71359599286717	79.5628330668493\\
1.71673444706656	81.1216240885379\\
1.71987290126594	82.1075987714471\\
1.72301135546533	82.5846110767611\\
1.72614980966472	82.5853020279964\\
1.72928826386411	82.1180561972216\\
1.73242671806349	81.1686605245186\\
1.73556517226288	79.6974165686901\\
1.7387036264623	77.6303775243581\\
1.74184208066168	74.8401434799189\\
1.74498053486107	71.1036821873926\\
1.74811898906046	65.9992135901309\\
1.75125744325985	58.5981037485613\\
1.75439589745923	46.1247046386138\\
1.75753435165862	4.40918492612499\\
1.76067280585801	40.1434647811805\\
1.76381126005739	55.2432201790142\\
1.76694971425681	63.3455183988841\\
1.77322662265559	72.4551797085503\\
1.77950353105436	77.1686129110781\\
1.78264198525375	78.5193789258863\\
1.78578043945313	79.3372049250774\\
1.78891889365252	79.6719225464347\\
1.79205734785191	79.546660685654\\
1.79519580205132	78.9624831616929\\
1.79833425625071	77.8985670651377\\
1.8014727104501	76.3079990401673\\
1.80461116464949	74.1072558726076\\
1.80774961884887	71.1537256967781\\
1.81088807304826	67.1958054725839\\
1.81402652724765	61.747142743976\\
1.81716498144704	53.6895080352006\\
1.82030343564642	39.3276947005079\\
1.82344188984581	-16.8861229320484\\
1.82658034404523	41.3365651197411\\
1.82971879824461	54.3010560771673\\
1.832857252444	61.7204225905561\\
1.83913416084278	70.3102578526917\\
1.84541106924155	74.8331665450771\\
1.84854952344094	76.1392771782726\\
1.85168797764032	76.9339194488662\\
1.85482643183974	77.2628768010322\\
1.85796488603913	77.1473282782891\\
1.86110334023851	76.58792047248\\
1.8642417944379	75.5648523593316\\
1.86738024863729	74.0340078384733\\
1.87051870283668	71.9174234183758\\
1.87365715703606	69.0831879255549\\
1.87679561123545	65.3016223112656\\
1.87993406543484	60.1378126588109\\
1.88307251963425	52.6272538947575\\
1.88621097383364	39.8330669897987\\
1.88934942803303	-7.84270839178407\\
1.89248788223242	35.5999600102951\\
1.8956263364318	50.2531463427113\\
1.89876479063119	58.2664780676784\\
1.90504169902997	67.4187139945111\\
1.91131860742877	72.2942194562429\\
1.91445706162816	73.7587485603543\\
1.91759551582754	74.7127228789099\\
1.92073397002693	75.208603932775\\
1.92387242422632	75.2739511403288\\
1.9270108784257	74.9166403601018\\
1.93014933262509	74.1262340757186\\
1.93328778682448	72.8720558004075\\
1.93642624102387	71.097183304402\\
1.93956469522328	68.7056386555532\\
1.94270314942267	65.5357180368242\\
1.94584160362206	61.3000460941548\\
1.94898005782144	55.4290998292286\\
1.95211851202083	46.5433657722095\\
1.95839542041961	9.12683856225169\\
1.96153387461899	40.0953811281599\\
1.96467232881838	51.4083470296889\\
1.97094923721718	62.9879569550372\\
1.97722614561596	69.0234123620207\\
1.98350305401473	72.276972481702\\
1.98664150821412	73.1546921683783\\
1.98977996241351	73.6031273963317\\
1.99291841661289	73.6457485311755\\
1.99605687081228	73.2886806612266\\
1.9991953250117	72.5216905393594\\
2.00233377921109	71.3163968915705\\
2.00547223341047	69.6210166593324\\
2.01174914180925	64.3587804851527\\
2.01488759600863	60.4011172046026\\
2.01802605020802	55.0021580513256\\
2.02116450440741	47.0841837017852\\
2.0243029586068	33.1662916007591\\
2.02744141280621	-39.8183068688238\\
2.0305798670056	33.7062757855938\\
2.03371832120499	47.1278265576247\\
2.03685677540437	54.7822794090172\\
2.04313368380315	63.7622912022001\\
2.04941059220192	68.7264963331543\\
2.05568750060073	71.3874997877643\\
2.05882595480011	72.059618092777\\
2.0619644089995	72.3423941505735\\
2.06510286319889	72.2506528207549\\
2.06824131739828	71.7847676592677\\
2.07137977159766	70.9306708686546\\
2.07451822579705	69.6575405566747\\
2.07765667999644	67.9123237967409\\
2.08393358839524	62.6059745540527\\
2.08707204259463	58.6606345520127\\
2.09021049679401	53.3114948407155\\
2.0933489509934	45.5211352149304\\
2.09648740519279	32.0117452951741\\
2.09962585939218	-37.2468389082755\\
2.10276431359156	30.9492412387414\\
2.10590276779095	44.809940988886\\
2.10904122199034	52.6405629467431\\
2.11531813038914	61.841324043339\\
2.12159503878792	67.0122820862725\\
2.12787194718669	69.9183875485021\\
2.13101040138608	70.736638548148\\
2.13414885558547	71.1864470205012\\
2.13728730978485	71.2876158616457\\
2.14042576398427	71.047099710645\\
2.14356421818366	70.4599562470675\\
2.14670267238304	69.5085891569484\\
2.14984112658243	68.1600403026866\\
2.1561180349812	64.0241189080703\\
2.16239494337998	57.0912157741823\\
2.16553339757937	51.8159455775854\\
2.16867185177878	44.2056716121365\\
2.17181030597817	31.2528316296563\\
2.17494876017756	-19.1658674056314\\
2.17808721437694	27.7989360126461\\
2.18122566857633	42.3451220048891\\
2.18436412277572	50.4283168247323\\
2.19064103117449	59.9149477471871\\
2.19691793957327	65.3298177237382\\
2.20319484797207	68.5124178076862\\
2.20633330217146	69.4921535134782\\
2.20947175637085	70.1243349866666\\
2.21261021057023	70.4335551184909\\
2.21574866476962	70.4327919017954\\
2.21888711896901	70.125081793621\\
2.22202557316839	69.5038616251793\\
2.22516402736778	68.5520748970264\\
2.23144093576659	65.5195530733169\\
2.23771784416536	60.5191412795184\\
2.24399475256413	52.2148577694095\\
2.24713320676352	45.6648540590292\\
2.25027166096291	35.4453838887361\\
2.2534101151623	12.7885803847642\\
2.25654856936171	14.9064355071681\\
2.2596870235611	36.0162070131936\\
2.26282547776049	45.8466292149991\\
2.26910238615926	56.7344365686197\\
2.27537929455804	62.8871416348767\\
2.28165620295681	66.6543977910307\\
2.28793311135561	68.8423371449482\\
2.291071565555	69.4608261569481\\
2.29421001975439	69.7946453915899\\
2.29734847395378	69.8559717341243\\
2.30048692815316	69.6492407250774\\
2.30362538235255	69.1715997257064\\
2.30676383655194	68.4125491332866\\
2.31304074495074	65.9612031028614\\
2.31931765334951	61.9731715846132\\
2.32559456174829	55.6880791325581\\
2.32873301594768	51.1347509578532\\
2.33187147014706	44.9196307615806\\
2.33500992434645	35.5089166616557\\
2.33814837854584	16.6500554635495\\
2.34128683274525	5.57143548693134\\
2.34442528694464	31.8029625093063\\
2.34756374114403	42.5962258082053\\
2.3538406495428	54.2125358363428\\
2.36011755794158	60.7846124750668\\
2.36639446634035	64.9335466638891\\
2.37267137473916	67.5401380457789\\
2.37894828313793	68.9904941697208\\
2.38208673733732	69.3434375704943\\
2.3852251915367	69.4650652147744\\
2.38836364573609	69.3606858688694\\
2.39150209993548	69.0304246952403\\
2.39464055413487	68.4692002456068\\
2.39777900833425	67.6662090635629\\
2.40405591673306	65.2555590926035\\
2.41033282513183	61.5294890158156\\
2.41660973353061	55.897418091169\\
2.42288664192938	46.8374869577488\\
2.42602509612877	39.6543545041382\\
2.42916355032818	28.0389783676538\\
2.43230200452757	-3.56027044050097\\
2.43857891292635	34.3488445585687\\
2.44171736712573	43.2317492859569\\
2.44799427552451	53.6033192546959\\
2.45427118392328	59.7874059429502\\
2.46054809232209	63.8533255347781\\
2.46682500072086	66.5563088825914\\
2.47310190911963	68.2473364431172\\
2.47624036331902	68.7734847345596\\
2.47937881751841	69.1057642900424\\
2.4825172717178	69.2527996090101\\
2.48565572591721	69.2195569953262\\
2.4887941801166	69.007689652684\\
2.49193263431599	68.6156321495997\\
2.49507108851537	68.0384590372948\\
2.50134799691415	66.2895382229323\\
2.50762490531292	63.6298266711085\\
2.51390181371173	59.7980661347571\\
2.5201787221105	54.2537413854513\\
2.52645563050928	45.6733017062242\\
2.52959408470866	39.1278022848716\\
2.53273253890805	29.1328949610877\\
2.53587099310744	7.95425186510897\\
2.53900944730682	5.45391424263497\\
2.54214790150624	28.1833566902074\\
2.54528635570563	38.4199908928892\\
2.5515632641044	49.8427944080271\\
2.55784017250318	56.5963611928712\\
2.56411708090195	61.1396516275719\\
2.57039398930073	64.330483158149\\
2.57667089769953	66.5663138056075\\
2.5829478060983	68.0593239382528\\
2.58922471449708	68.9305261514769\\
2.59236316869647	69.1558771946277\\
2.59550162289585	69.2485214285047\\
2.59864007709524	69.2116658869786\\
2.60177853129466	69.0468133597741\\
2.60491698549404	68.7538234954446\\
2.61119389389282	67.7744198522316\\
2.61747080229159	66.2362159785883\\
2.62374771069037	64.0631993549488\\
2.63002461908917	61.1186559659022\\
2.63630152748794	57.1553652914545\\
2.64257843588672	51.6890846825226\\
2.64885534428549	43.5973029210115\\
2.65199379848488	37.6822101377068\\
2.65513225268427	29.1424580273413\\
2.65827070688368	13.8343104128195\\
2.66140916108307	-23.8967149561079\\
2.66454761528246	18.944979470095\\
2.66768606948185	31.5078267158759\\
2.67396297788062	44.4280231068422\\
2.6802398862794	51.8749535541187\\
2.6865167946782	56.9437594207992\\
2.69279370307697	60.638121925156\\
2.69907061147575	63.4116699834836\\
2.70534751987452	65.5077073042286\\
2.7116244282733	67.0709950942523\\
2.7179013366721	68.1935023667463\\
2.72417824507087	68.9359293607544\\
2.72731669927026	69.1778820059422\\
2.73045515346965	69.3388195617945\\
2.73359360766904	69.4216513789106\\
2.73673206186842	69.4286279900678\\
2.73987051606781	69.3614027790549\\
2.74300897026723	69.2210737225752\\
2.74614742446661	69.0082079044153\\
2.75242433286539	68.3645175544515\\
2.75870124126416	67.4242016087954\\
2.76497814966294	66.1715414682449\\
2.77125505806171	64.5788973168006\\
2.77753196646051	62.6023500260232\\
2.78380887485929	60.1738021802636\\
2.79008578325806	57.1861826976757\\
2.79636269165684	53.4636694463947\\
2.80263960005564	48.694714437795\\
2.80891650845442	42.2538111084404\\
2.81519341685319	32.5752300667827\\
2.81833187105258	25.1192606923232\\
2.82147032525197	13.16678308692\\
2.82460877945135	-19.4152438748871\\
2.83088568785016	20.2300485646136\\
2.83716259624893	35.0487160062399\\
2.84343950464771	43.2283206222983\\
2.84971641304648	48.7981013238936\\
2.85599332144525	52.9464102432839\\
2.86540868404344	57.5622514736478\\
2.87482404664161	60.9398817337413\\
2.88423940923977	63.4846527842865\\
2.89365477183796	65.4231020960121\\
2.90307013443612	66.8959231402347\\
2.91248549703428	67.9973840670597\\
2.92190085963247	68.7944369512133\\
2.92817776803125	69.1818134666826\\
2.93445467643002	69.4681087197934\\
2.9407315848288	69.6634718508067\\
2.9470084932276	69.7767363160215\\
2.95014694742699	69.8050518248576\\
2.95328540162637	69.8156969328368\\
2.95642385582576	69.8095186086648\\
2.95956231002515	69.7873228945258\\
2.96270076422454	69.7498792361515\\
2.96897767262331	69.6321657508376\\
2.97525458102211	69.4619396348245\\
2.98153148942089	69.2443880796514\\
2.99094685201905	68.839962454612\\
3.00350066881663	68.1789731734647\\
3.01919293981356	67.2059630595299\\
3.0411621192093	65.6874847477582\\
3.07254666120321	63.5273704689788\\
3.08823893220017	62.5939094794249\\
3.10079274899772	61.9733792248664\\
3.11020811159588	61.5995900815957\\
3.11962347419407	61.3149867161214\\
3.12590038259285	61.1785405097328\\
3.13217729099162	61.0866664105115\\
3.13531574519101	61.0578051602835\\
3.1384541993904	61.0404538276356\\
};
\addlegendentry{$\Dot{\vect{a}}_{\rho}(\vect{p})$}

\addplot [color=green, line width = 1.0pt]
  table[row sep=crcr]{%
0.0031384541993873	45.9380278311287\\
0.00627690839877459	45.8854656603601\\
0.00941536259816189	45.7975291142698\\
0.0156922709969649	45.5132964366894\\
0.0219691793957395	45.0786288989008\\
0.0282460877945141	44.48286341484\\
0.0345229961932887	43.7105310155218\\
0.0407999045920633	42.7400162921274\\
0.0470768129908663	41.5414540948882\\
0.0533537213896409	40.0733856494221\\
0.0596306297884155	38.2772852283826\\
0.0659075381871901	36.068223667525\\
0.0721844465859931	33.3180960331105\\
0.0784613549847677	29.823653116411\\
0.0847382633835423	25.2423290357837\\
0.0910151717823169	18.9698243948087\\
0.0972920801810915	10.1634081607517\\
0.100430534380479	5.23432590446018\\
0.103568988579894	2.51260330008037\\
0.106707442779282	4.86018210151963\\
0.119261259576831	24.7262537612862\\
0.125538167975606	31.4983986461099\\
0.134953530573796	39.1634081647996\\
0.144368893171958	45.0520726727907\\
0.15378425577012	49.8364298214375\\
0.166338072567697	55.0681583295223\\
0.178891889365246	59.3693732683145\\
0.191445706162824	62.9719612358221\\
0.203999522960373	66.008003579396\\
0.216553339757951	68.5545954594438\\
0.2291071565555	70.6549084814923\\
0.238522519153662	71.9498648226173\\
0.247937881751852	73.006701636589\\
0.257353244350014	73.821597315777\\
0.263630152748789	74.2261935809564\\
0.269907061147563	74.5152743914886\\
0.276183969546366	74.6835321553188\\
0.279322423745754	74.7203125025439\\
0.282460877945141	74.7242417967625\\
0.285599332144528	74.6942163467353\\
0.288737786343916	74.6290068017831\\
0.291876240543303	74.5272440553149\\
0.298153148942077	74.2077803124734\\
0.30443005734088	73.7213573973974\\
0.310706965739655	73.0498047213738\\
0.31698387413843	72.1700086126514\\
0.323260782537204	71.0520544710522\\
0.329537690935979	69.6563484905307\\
0.335814599334782	67.9289691753828\\
0.342091507733556	65.793762230794\\
0.348368416132331	63.1379918733479\\
0.354645324531106	59.7839953849964\\
0.360922232929909	55.4263817642956\\
0.367199141328683	49.4677998853659\\
0.373476049727458	40.4577016510895\\
0.376614503926845	33.5572726476801\\
0.379752958126232	22.7584225831488\\
0.38289141232562	-2.879735112883\\
0.386029866525007	6.78054037036267\\
0.389168320724423	26.0462339947541\\
0.39230677492381	35.6685377525181\\
0.398583683322585	46.9434264508565\\
0.404860591721359	53.962009210108\\
0.411137500120134	58.9564949208663\\
0.417414408518937	62.7274788113055\\
0.423691316917711	65.6509461097864\\
0.429968225316486	67.930218722238\\
0.436245133715261	69.68411103975\\
0.442522042114035	70.9842036474806\\
0.448798950512838	71.8725075937133\\
0.451937404712226	72.1695535060824\\
0.455075858911613	72.3702690083499\\
0.458214313111	72.474742719837\\
0.461352767310387	72.4821163830065\\
0.464491221509775	72.3905631572259\\
0.467629675709162	72.197226870221\\
0.470768129908549	71.8981170413042\\
0.477045038307352	70.959923070121\\
0.483321946706127	69.513428035144\\
0.489598855104902	67.4579798396361\\
0.495875763503676	64.6282598931528\\
0.502152671902451	60.7351837812541\\
0.508429580301254	55.2131253802102\\
0.514706488700028	46.7134460649733\\
0.517844942899416	40.2293650589785\\
0.520983397098803	30.3814062945257\\
0.52412185129819	11.4077711218049\\
0.527260305497578	12.6775920960118\\
0.530398759696965	31.1855477611769\\
0.533537213896381	40.9989242474846\\
0.539814122295155	52.4418337707824\\
0.54609103069393	59.4426751382457\\
0.552367939092704	64.2967369763317\\
0.558644847491479	67.8213324202423\\
0.564921755890282	70.3936577588972\\
0.571198664289057	72.2104279354272\\
0.577475572687831	73.3775800629739\\
0.580614026887218	73.735301991786\\
0.583752481086606	73.9467340332045\\
0.586890935285993	74.0122981003435\\
0.590029389485409	73.9302655199351\\
0.593167843684796	73.6966729099321\\
0.596306297884183	73.3050991854693\\
0.599444752083571	72.7462740105717\\
0.605721660482345	71.071526685889\\
0.61199856888112	68.5084418992007\\
0.618275477279923	64.7540548563237\\
0.624552385678697	59.1926072787543\\
0.630829294077472	50.2914508346283\\
0.633967748276859	43.2458465286153\\
0.637106202476247	32.0091912738655\\
0.640244656675634	8.94618174498356\\
0.646521565074437	39.2377018146076\\
0.652798473473212	53.9921001404881\\
0.659075381871986	62.118901271274\\
0.665352290270761	67.4646301597375\\
0.671629198669535	71.179986500026\\
0.677906107068338	73.751913756812\\
0.684183015467113	75.4184042174095\\
0.6873214696665	75.9520345981689\\
0.690459923865888	76.2972184459504\\
0.693598378065275	76.457649400897\\
0.696736832264662	76.4336294567887\\
0.699875286464049	76.2221202325827\\
0.703013740663437	75.8165457663769\\
0.706152194862852	75.206314942177\\
0.712429103261627	73.3038893655541\\
0.718706011660402	70.3024422334568\\
0.724982920059176	65.7799629815099\\
0.731259828457951	58.7871193239008\\
0.734398282657367	53.6580009553323\\
0.737536736856754	46.4396089784331\\
0.740675191056141	34.659803579067\\
0.743813645255528	1.9123221363146\\
0.750090553654303	41.9674860688277\\
0.75322900785369	50.7207262224252\\
0.759505916252465	60.9805915630109\\
0.765782824651268	67.0441706505824\\
0.772059733050042	70.9112919045957\\
0.778336641448817	73.2924864151016\\
0.781475095648204	74.0282698733359\\
0.784613549847592	74.4878968556075\\
0.787752004046979	74.6801204978901\\
0.790890458246395	74.6059774713584\\
0.794028912445782	74.2589475858232\\
0.797167366645169	73.624249620221\\
0.800305820844557	72.6770963171864\\
0.806582729243331	69.6741465762072\\
0.812859637642106	64.6444859693822\\
0.815998091841493	60.9559497789207\\
0.819136546040909	55.9889958439658\\
0.822275000240296	48.8382579061513\\
0.825413454439683	36.9044757791508\\
0.828551908639071	7.28421880968628\\
0.831690362838458	31.7030469868873\\
0.834828817037845	46.8235228512913\\
0.84110572543662	61.2834467153274\\
0.847382633835423	69.1878925406797\\
0.853659542234197	74.2380203736244\\
0.859936450632972	77.5365826781913\\
0.866213359031747	79.5360176373487\\
0.869351813231134	80.1161680783837\\
0.872490267430521	80.4332702861729\\
0.875628721629909	80.4907908801354\\
0.878767175829324	80.285605940764\\
0.881905630028712	79.8077057938224\\
0.885044084228099	79.0391394108906\\
0.888182538427486	77.9519423814185\\
0.894459446826261	74.6351365787524\\
0.900736355225035	69.2043295647659\\
0.903874809424423	65.2482816058669\\
0.907013263623838	59.9189715357375\\
0.910151717823226	52.1892871291507\\
0.913290172022613	38.9480538741498\\
0.916428626222	9.69734425702589\\
0.919567080421388	38.9988461522423\\
0.922705534620775	52.3730616014486\\
0.928982443019549	65.6413233676002\\
0.935259351418352	72.8034568900141\\
0.941536259817127	77.1495854185792\\
0.947813168215902	79.6778982504569\\
0.950951622415289	80.3926390977198\\
0.954090076614676	80.7730043224408\\
0.957228530814064	80.8269444807304\\
0.960366985013451	80.5514048607278\\
0.963505439212867	79.9319707972321\\
0.966643893412254	78.9408856058969\\
0.969782347611641	77.5328075264919\\
0.976059256010416	73.1408182998235\\
0.979197710209803	69.8607609382232\\
0.98233616440919	65.4690783095925\\
0.985474618608578	59.3031465090407\\
0.988613072807965	49.6758247056035\\
0.991751527007381	29.251810774729\\
0.994889981206768	26.1212401718439\\
0.998028435406155	48.9141707844275\\
1.00116688960554	59.2172836689435\\
1.00744379800432	70.516755495293\\
1.01372070640309	76.8090397930868\\
1.01999761480189	80.5060853025304\\
1.02313606900128	81.646634805502\\
1.02627452320067	82.3782620698634\\
1.02941297740006	82.7211621071425\\
1.03255143159944	82.6789667677873\\
1.03568988579883	82.239369209683\\
1.03882833999822	81.3720625185244\\
1.04196679419761	80.0232092223305\\
1.04510524839699	78.1040882022403\\
1.04824370259641	75.4680556445016\\
1.0513821567958	71.860254761212\\
1.05452061099518	66.791817188407\\
1.05765906519457	59.1458191884306\\
1.06079751939396	45.2991772645475\\
1.06393597359335	11.6304984944019\\
1.06707442779273	48.7964426423076\\
1.07021288199212	62.0306930621451\\
1.07648979039089	75.54521076337\\
1.0827666987897	83.0856248955039\\
1.08904360718847	87.8237676584235\\
1.09532051558725	90.7401501587798\\
1.09845896978663	91.6483966555898\\
1.10159742398602	92.2240080961799\\
1.10473587818541	92.4774995430066\\
1.10787433238482	92.4094428242229\\
1.11101278658421	92.0105768756511\\
1.1141512407836	91.2606461932195\\
1.11728969498299	90.1256314312595\\
1.12042814918237	88.5524895209797\\
1.12670505758115	83.7173431300083\\
1.12984351178054	80.110904311062\\
1.13298196597992	75.2473085864532\\
1.13612042017934	68.2950508325994\\
1.13925887437873	56.9468216485868\\
1.14239732857811	29.2126791752422\\
1.14867423697689	63.4041669165586\\
1.15181269117627	72.1007729233693\\
1.15808959957505	82.0042944743904\\
1.16436650797385	87.3953945323844\\
1.17064341637263	90.2244119596277\\
1.17378187057201	90.8880898119672\\
1.1769203247714	91.0897856076125\\
1.18005877897079	90.8278556516265\\
1.18319723317018	90.0769294026475\\
1.18633568736956	88.7827084847001\\
1.18947414156895	86.8492602593747\\
1.19261259576837	84.1115306276685\\
1.19575104996775	80.2725104578448\\
1.19888950416714	74.7370266842371\\
1.20202795836653	66.0409947988425\\
1.2083048667653	35.1879211981754\\
1.21144332096469	62.5798203900407\\
1.21458177516408	73.8265934108121\\
1.22085868356288	85.8545205888843\\
1.22713559196166	92.3909488273846\\
1.23341250036043	96.0070629579101\\
1.23655095455982	96.9697243312833\\
1.2396894087592	97.4063439092494\\
1.24282786295859	97.3033849976673\\
1.24596631715798	96.6112284671269\\
1.24910477135737	95.2305503041775\\
1.25224322555678	92.9799404784489\\
1.25538167975617	89.517913734255\\
1.25852013395556	84.1244273661294\\
1.26165858815494	74.8766541923278\\
1.26479704235433	52.4517871765881\\
1.26793549655372	59.7885005875881\\
1.27107395075311	80.4157624046199\\
1.27735085915188	98.3794376381984\\
1.28362776755068	108.482340780781\\
1.28990467594946	115.428190340501\\
1.29618158434823	120.52568138428\\
1.30245849274701	124.323444704798\\
1.30873540114581	127.095395725533\\
1.31501230954458	128.986646920398\\
1.32128921794336	130.068112927956\\
1.32442767214275	130.312599131479\\
1.32756612634213	130.357536785919\\
1.33070458054152	130.197470639504\\
1.33384303474091	129.823343978701\\
1.33698148894032	129.221765603544\\
1.34011994313971	128.373843420931\\
1.34639685153849	125.82383321636\\
1.35267375993726	121.808519846185\\
1.35895066833604	115.531866435084\\
1.36208912253542	110.982141703384\\
1.36522757673484	104.754070913971\\
1.36836603093423	95.2713749720387\\
1.37150448513361	75.9919420028876\\
1.374642939333	67.1941565193924\\
1.37778139353239	92.4006740035746\\
1.38091984773178	103.083540437309\\
1.38719675613055	114.700995740065\\
1.39347366452935	121.33434397466\\
1.39975057292813	125.559614599853\\
1.4060274813269	128.251201848882\\
1.41230438972568	129.800480761503\\
1.41544284392506	130.212329881397\\
1.41858129812445	130.40285032011\\
1.42171975232387	130.381346296757\\
1.42485820652325	130.153295440404\\
1.42799666072264	129.72081032668\\
1.43113511492203	129.082844563322\\
1.4374120233208	127.170172456535\\
1.44368893171958	124.337216753745\\
1.44996584011835	120.425886225012\\
1.45624274851716	115.137023880352\\
1.46251965691593	107.86378009504\\
1.4687965653147	97.1139154995976\\
1.47193501951409	89.1396272607249\\
1.47507347371348	77.0191553037175\\
1.47821192791287	48.8070173336041\\
1.48135038211228	60.5683097979242\\
1.48448883631167	77.53243492292\\
1.48762729051106	85.3997784447971\\
1.49076574471044	90.0589317770927\\
1.49390419890983	92.9847588802126\\
1.49704265310922	94.7652941931245\\
1.50018110730861	95.6836621362403\\
1.50331956150799	95.8851427991121\\
1.50645801570738	95.4381479987914\\
1.5095964699068	94.3576122932306\\
1.51273492410618	92.6099853297335\\
1.51587337830557	90.103372788399\\
1.51901183250496	86.6557230482721\\
1.52215028670435	81.912986427157\\
1.52528874090373	75.1133835089789\\
1.52842719510312	64.1728600653022\\
1.53156564930251	38.4990050359665\\
1.53470410350189	49.9449162066205\\
1.53784255770131	67.5848715535608\\
1.5409810119007	76.3886420099163\\
1.54725792029947	85.8922186507527\\
1.55353482869825	90.5996392429553\\
1.55667328289763	91.8788877183218\\
1.55981173709702	92.5914923356859\\
1.56295019129641	92.7895924834351\\
1.56608864549582	92.4951748760845\\
1.56922709969521	91.7047319195869\\
1.5723655538946	90.3884417839702\\
1.57550400809399	88.4834789851232\\
1.57864246229337	85.8780191977753\\
1.58178091649276	82.3760385997538\\
1.58491937069215	77.6138911102504\\
1.58805782489154	70.8267482433234\\
1.59119627909092	59.9713806748036\\
1.59433473329034	36.2957100138382\\
1.59747318748973	47.2941536081839\\
1.60061164168911	64.0438060042372\\
1.6037500958885	72.7974543301612\\
1.61002700428728	82.4936769827455\\
1.61630391268605	87.53457981832\\
1.61944236688544	89.0230769112426\\
1.62258082108482	89.9769836664857\\
1.62571927528424	90.4546669410756\\
1.62885772948363	90.4877100797832\\
1.63199618368301	90.0870542268192\\
1.6351346378824	89.2449673339109\\
1.63827309208179	87.9336426361772\\
1.64141154628118	86.0998556301151\\
1.64768845467995	80.4424054175959\\
1.65082690887934	76.2007604541541\\
1.65396536307875	70.4112934207963\\
1.65710381727814	61.8720829124948\\
1.66024227147753	46.5541504499032\\
1.66338072567692	20.7516492743067\\
1.6665191798763	51.86995913013\\
1.66965763407569	63.6203337041881\\
1.67279608827508	70.4989041740679\\
1.67907299667385	78.3869576372853\\
1.68534990507266	82.3120815460762\\
1.68848835927204	83.3148122804267\\
1.69162681347143	83.7910133625392\\
1.69476526767082	83.777997750024\\
1.6979037218702	83.2869848753521\\
1.70104217606959	82.3054429806812\\
1.70418063026898	80.7945326026439\\
1.70731908446837	78.6804484756913\\
1.71045753866778	75.8350873552269\\
1.71359599286717	72.0333083933339\\
1.71673444706656	66.8479956803023\\
1.71987290126594	59.3348480149089\\
1.72301135546533	46.647369616667\\
1.72614980966472	2.4396507215005\\
1.72928826386411	41.2797659740856\\
1.73242671806349	56.072650798076\\
1.73556517226288	64.0206249997132\\
1.74184208066168	72.8809964304997\\
1.74811898906046	77.3298312703265\\
1.75125744325985	78.5285782580278\\
1.75439589745923	79.1745458655413\\
1.75753435165862	79.3110571451361\\
1.76067280585801	78.9523258132046\\
1.76381126005739	78.08648789771\\
1.76694971425681	76.6729619290533\\
1.7700881684562	74.632830094211\\
1.77322662265559	71.8268909509858\\
1.77636507685497	68.00606383248\\
1.77950353105436	62.6858168946523\\
1.78264198525375	54.7497207171622\\
1.78578043945313	40.5209172240685\\
1.78891889365252	-3.36289399333012\\
1.79205734785191	42.9494290203061\\
1.79519580205132	55.9454834901532\\
1.79833425625071	63.465018917063\\
1.80461116464949	72.301085939456\\
1.81088807304826	77.1141285867903\\
1.81402652724765	78.5864016932381\\
1.81716498144704	79.5662929140728\\
1.82030343564642	80.1051418794287\\
1.82344188984581	80.23179158914\\
1.82658034404523	79.9577096718624\\
1.82971879824461	79.2788726049109\\
1.832857252444	78.1751150605201\\
1.83599570664339	76.6067109987792\\
1.84227261504216	71.7667212282875\\
1.84541106924155	68.2044845684223\\
1.84854952344094	63.4951542714118\\
1.85168797764032	56.9826996441095\\
1.85482643183974	47.0238356600435\\
1.85796488603913	27.247387284559\\
1.86110334023851	25.4182499593527\\
1.8642417944379	45.4300009904303\\
1.86738024863729	54.9610368493987\\
1.87365715703606	64.9816350638991\\
1.87993406543484	69.8985433948156\\
1.88307251963425	71.2427739845259\\
1.88621097383364	72.0035020116599\\
1.88934942803303	72.2339558445354\\
1.89248788223242	71.9540529905545\\
1.8956263364318	71.154935489399\\
1.89876479063119	69.7968941685584\\
1.90190324483058	67.7996052599224\\
1.90504169902997	65.0190784442566\\
1.90818015322935	61.1948159924741\\
1.91131860742877	55.8144570781624\\
1.91445706162816	47.6809104297249\\
1.91759551582754	32.7971105634458\\
1.92073397002693	8.90425723207576\\
1.92387242422632	39.1111874381864\\
1.9270108784257	51.2235871455536\\
1.93328778682448	63.6253307300468\\
1.93956469522328	70.2476844382174\\
1.94584160362206	74.0491514249178\\
1.94898005782144	75.2097605654487\\
1.95211851202083	75.9570946838497\\
1.95525696622022	76.3230171728162\\
1.95839542041961	76.3240371867132\\
1.96153387461899	75.9637427974701\\
1.96467232881838	75.233271166259\\
1.9678107830178	74.1099673710921\\
1.97094923721718	72.5537943123459\\
1.97722614561596	67.8464726911968\\
1.98350305401473	59.9388514410629\\
1.98664150821412	53.8145482074859\\
1.98977996241351	44.6973360137792\\
1.99291841661289	28.2537725851879\\
1.99605687081228	19.7003693017627\\
1.9991953250117	40.0495744537071\\
2.00233377921109	50.2655095660336\\
2.00861068760986	61.1030110224785\\
2.01488759600863	66.7239034320397\\
2.02116450440741	69.6386305480349\\
2.0243029586068	70.3556808210699\\
2.02744141280621	70.6434809305567\\
2.0305798670056	70.5216667324903\\
2.03371832120499	69.9921185884278\\
2.03685677540437	69.0392559965622\\
2.03999522960376	67.6272422559781\\
2.04313368380315	65.6929692941185\\
2.04941059220192	59.7664187523661\\
2.05254904640131	55.2799786374856\\
2.05568750060073	49.0286951788975\\
2.05882595480011	39.3813087205435\\
2.0619644089995	19.3287366678374\\
2.06510286319889	12.9903068926253\\
2.06824131739828	37.0468798623663\\
2.07137977159766	47.3481638863666\\
2.07765667999644	58.2998848179553\\
2.08393358839524	64.1265462000773\\
2.09021049679401	67.3148952618565\\
2.0933489509934	68.1935998393051\\
2.09648740519279	68.6618131214056\\
2.09962585939218	68.7423564961321\\
2.10276431359156	68.4419091245411\\
2.10590276779095	67.7520264548025\\
2.10904122199034	66.6476937203339\\
2.11217967618975	65.0828841046327\\
2.11845658458853	60.2180988789833\\
2.12159503878792	56.5805822753176\\
2.1247334929873	51.6758106694194\\
2.12787194718669	44.6632266644795\\
2.13101040138608	33.1748501966442\\
2.13414885558547	3.66536793672708\\
2.14042576398427	39.9675520054722\\
2.14356421818366	48.6933083810497\\
2.14984112658243	58.7506387071673\\
2.1561180349812	64.4587697621536\\
2.16239494337998	67.8349569883956\\
2.16553339757937	68.8914033241795\\
2.16867185177878	69.5915761540627\\
2.17181030597817	69.9625162626683\\
2.17494876017756	70.019331990494\\
2.17808721437694	69.7671591554964\\
2.18122566857633	69.2017705668036\\
2.18436412277572	68.3090051417192\\
2.19064103117449	65.4216492778594\\
2.19691793957327	60.6607053889326\\
2.20319484797207	52.893790812538\\
2.20633330217146	46.9597411839747\\
2.20947175637085	38.1868969560988\\
2.21261021057023	22.0392001208938\\
2.21574866476962	0.0349994914307388\\
2.21888711896901	30.2260519695489\\
2.22202557316839	41.7715434409111\\
2.2283024815672	53.5964458034328\\
2.23457938996597	59.9038650315222\\
2.24085629836475	63.547358549422\\
2.24399475256413	64.6796522073746\\
2.24713320676352	65.4312943773276\\
2.25027166096291	65.8344485933393\\
2.2534101151623	65.9067682492646\\
2.25654856936171	65.6539385364502\\
2.2596870235611	65.0704196661089\\
2.26282547776049	64.1386203758821\\
2.26596393195987	62.8262437992227\\
2.27224084035865	58.8199956199488\\
2.27851774875742	52.1282981878981\\
2.28165620295681	47.0547270008375\\
2.28479465715623	39.7801415748891\\
2.28793311135561	27.6222193755254\\
2.291071565555	-10.903749760832\\
2.29421001975439	21.0080892783671\\
2.29734847395378	36.7109722158585\\
2.30048692815316	45.257316612678\\
2.30676383655194	55.3393740389271\\
2.31304074495074	61.2887224799089\\
2.31931765334951	65.0558235218335\\
2.32559456174829	67.3528483582779\\
2.32873301594768	68.05731899322\\
2.33187147014706	68.4968007692814\\
2.33500992434645	68.6840531667852\\
2.33814837854584	68.6252156700456\\
2.34128683274525	68.3203861080079\\
2.34442528694464	67.7635867671761\\
2.34756374114403	66.9421106049947\\
2.3538406495428	64.411011725688\\
2.36011755794158	60.402634278641\\
2.36639446634035	54.1755915729735\\
2.36953292053974	49.7051633935561\\
2.37267137473916	43.6588077870725\\
2.37580982893854	34.6811228586875\\
2.37894828313793	18.2018707099616\\
2.38208673733732	7.12522004189745\\
2.3852251915367	29.8098336597354\\
2.38836364573609	40.6442558459797\\
2.39464055413487	52.4484719563896\\
2.40091746253367	59.1963803219124\\
2.40719437093244	63.5322725616515\\
2.41347127933122	66.3526133313416\\
2.41974818772999	68.0560001268319\\
2.42288664192938	68.5544974018725\\
2.42602509612877	68.8372458130404\\
2.42916355032818	68.9123186558522\\
2.43230200452757	68.7833318968509\\
2.43544045872696	68.4497167260772\\
2.43857891292635	67.9066415419782\\
2.44485582132512	66.1483628251179\\
2.45113272972389	63.3549176290573\\
2.4574096381227	59.2052091257809\\
2.46368654652147	52.9963053439638\\
2.46682500072086	48.6336277015402\\
2.46996345492025	42.8235021808587\\
2.47310190911963	34.3630816463771\\
2.47624036331902	19.1397426642087\\
2.47937881751841	-15.1990307126207\\
2.4825172717178	24.3469529140797\\
2.48565572591721	36.8236912078216\\
2.49193263431599	49.5829643966603\\
2.49820954271476	56.7734572448123\\
2.50448645111354	61.4713890907222\\
2.51076335951231	64.6689562602014\\
2.51704026791111	66.8058745601972\\
2.52331717630989	68.1067737226546\\
2.52645563050928	68.4836773077573\\
2.52959408470866	68.6907792486138\\
2.53273253890805	68.7333992547143\\
2.53587099310744	68.6140369825232\\
2.53900944730682	68.3325151579389\\
2.54214790150624	67.8859437262296\\
2.54842480990501	66.4709898589222\\
2.55470171830379	64.2774026910932\\
2.56097862670256	61.1246021875961\\
2.56725553510134	56.6609724585082\\
2.57353244350014	50.1272242586886\\
2.57667089769953	45.5537538375107\\
2.57980935189892	39.4292458113562\\
2.5829478060983	30.3534749529334\\
2.58922471449708	-3.17170729340998\\
2.59236316869647	24.8133463805615\\
2.59550162289585	36.1364248857351\\
2.60177853129466	48.3794074116449\\
2.60805543969343	55.5731421474055\\
2.6143323480922	60.4714055011019\\
2.62060925649098	64.0036933178529\\
2.62688616488975	66.5963254317024\\
2.63316307328856	68.4783259890228\\
2.63943998168733	69.7842915881539\\
2.64571689008611	70.5968485180906\\
2.64885534428549	70.8348173192066\\
2.65199379848488	70.9664680788801\\
2.65513225268427	70.9946827281384\\
2.65827070688368	70.9212572981928\\
2.66140916108307	70.7469626754306\\
2.66454761528246	70.471563049529\\
2.67082452368123	69.6112954185567\\
2.67710143208001	68.3164651529448\\
2.68337834047878	66.5403685370054\\
2.68965524887759	64.2033899124001\\
2.69593215727636	61.1722924632717\\
2.70220906567513	57.2155530835377\\
2.70848597407391	51.8941296635833\\
2.71476288247271	44.2322895646024\\
2.7179013366721	38.797874231957\\
2.72103979087149	31.2670207314347\\
2.72417824507087	19.1615274285434\\
2.72731669927026	-6.57739494426187\\
2.73359360766904	28.2391855086776\\
2.73987051606781	42.4491529793145\\
2.74614742446661	50.4470111049714\\
2.75242433286539	55.8928524884285\\
2.75870124126416	59.9150700006001\\
2.76497814966294	63.0115625926389\\
2.77439351226113	66.4675719346531\\
2.7806704206599	68.1862294371825\\
2.78694732905868	69.5389646414364\\
2.79322423745745	70.5832845062559\\
2.79950114585623	71.3605198446147\\
2.80577805425503	71.9010873371923\\
2.8120549626538	72.2276847833387\\
2.81519341685319	72.3162385498254\\
2.81833187105258	72.3573040456717\\
2.82147032525197	72.3523258451618\\
2.82460877945135	72.3025276597352\\
2.82774723365074	72.2089304292425\\
2.83402414204954	71.8934897029592\\
2.84030105044832	71.4105662840488\\
2.84657795884709	70.7620447782552\\
2.85285486724587	69.947151188796\\
2.86227022984406	68.4041610711656\\
2.87168559244222	66.4518979184218\\
2.88110095504038	64.0424978787781\\
2.89051631763857	61.0956550253846\\
2.89993168023673	57.4773219304061\\
2.9093470428349	52.9539437385905\\
2.91876240543309	47.0801322522363\\
2.92503931383186	41.9690192852838\\
2.93131622223063	35.2043202522013\\
2.93759313062941	25.1789174344688\\
2.9407315848288	17.4986096570524\\
2.94387003902818	5.21606768691703\\
2.9470084932276	-23.7402728695407\\
2.95014694742699	-1.40451582963618\\
2.95328540162637	13.5991386699731\\
2.95956231002515	27.8575335621221\\
2.96583921842392	35.842663238177\\
2.9721161268227	41.3190372113941\\
2.9783930352215	45.4305199801822\\
2.98780839781966	50.0683545976786\\
2.99722376041782	53.5450325294122\\
3.00663912301601	56.2572722951645\\
3.01605448561418	58.4264190698446\\
3.02546984821234	60.1892702163227\\
3.03488521081053	61.6366884058978\\
3.04430057340869	62.8323223562625\\
3.05371593600685	63.8225817289968\\
3.06313129860504	64.6423430347326\\
3.07254666120321	65.31839755216\\
3.08196202380137	65.8716260127037\\
3.09137738639956	66.3184165757766\\
3.10079274899772	66.6716125991694\\
3.11020811159588	66.9411565516499\\
3.11648501999468	67.0781653619664\\
3.12276192839346	67.18303889835\\
3.12903883679223	67.2570531719299\\
3.13531574519101	67.3011061954639\\
3.1384541993904	67.3120779628927\\
};
\addlegendentry{$\Dot{\vect{a}}_{\theta}(\vect{p})$}

\addplot [color=orange, line width = 1.0pt]
  table[row sep=crcr]{%
0.0031384541993873	-10.1354728145752\\
0.0062769083987817	-10.1635313905981\\
0.009415362598169	-10.2103171132622\\
0.0156922709969507	-10.3602003867649\\
0.0219691793957324	-10.5854465549811\\
0.0282460877945141	-10.886365973497\\
0.0376614503926831	-11.4795801414807\\
0.0470768129908592	-12.2398071977396\\
0.0564921755890282	-13.1549968282485\\
0.0721844465859789	-14.9269581745517\\
0.0847382633835423	-16.3305103823723\\
0.091015171782324	-16.8914437863696\\
0.0972920801811057	-17.2596056523349\\
0.100430534380493	-17.3453243693883\\
0.10356898857988	-17.3523487350752\\
0.106707442779275	-17.2724920452941\\
0.109845896978662	-17.0997149925203\\
0.112984351178056	-16.8306834079349\\
0.119261259576838	-16.005732756659\\
0.125538167975613	-14.8302923103184\\
0.134953530573789	-12.563916926299\\
0.150645801570739	-8.11386964362055\\
0.172614980966472	-1.9064075477385\\
0.188307251963423	2.00629146959777\\
0.203999522960373	5.36686399313482\\
0.216553339757937	7.64297889870826\\
0.2291071565555	9.5466873023051\\
0.238522519153669	10.7247654982412\\
0.247937881751845	11.6816741445912\\
0.257353244350014	12.4076110161634\\
0.263630152748796	12.7566632525041\\
0.269907061147578	12.9918354404947\\
0.273045515346965	13.0647790821652\\
0.276183969546352	13.10676822924\\
0.279322423745747	13.116794799562\\
0.282460877945134	13.0937486655383\\
0.285599332144528	13.0364065349298\\
0.288737786343916	12.9434190609565\\
0.295014694742697	12.6443879134419\\
0.301291603141479	12.1827023268143\\
0.307568511540261	11.5411213844353\\
0.313845419939042	10.6980982448644\\
0.320122328337824	9.62632797899339\\
0.326399236736599	8.29063690660993\\
0.33267614513538	6.64486248574132\\
0.338953053534162	4.62719601920968\\
0.345229961932944	2.15332077266374\\
0.351506870331725	-0.89282072873128\\
0.357783778730507	-4.6662941095534\\
0.367199141328676	-12.0157511691104\\
0.376614503926845	-19.6997649321504\\
0.37975295812624	-20.5341872074441\\
0.382891412325627	-19.6768523002265\\
0.389168320724409	-14.6097036339241\\
0.398583683322585	-6.15946690907661\\
0.407999045920754	0.278428724466501\\
0.417414408518923	4.97377248630087\\
0.426829771117092	8.38375340031808\\
0.433106679515873	10.0862428477191\\
0.439383587914655	11.3928266148757\\
0.445660496313437	12.3346793694103\\
0.451937404712218	12.9290918280231\\
0.455075858911606	13.0981992711255\\
0.458214313111	13.1817232235421\\
0.461352767310387	13.1786905442186\\
0.464491221509782	13.0874363764787\\
0.467629675709169	12.9055599833907\\
0.470768129908564	12.6298567458961\\
0.477045038307338	11.7795209443091\\
0.48332194670612	10.4901329448487\\
0.489598855104902	8.69191505712701\\
0.495875763503683	6.28017669657356\\
0.502152671902465	3.09612305780541\\
0.508429580301247	-1.10151687129014\\
0.514706488700028	-6.64406931718739\\
0.527260305497585	-19.0746519838955\\
0.530398759696979	-18.57642992359\\
0.533537213896366	-15.8199053014723\\
0.54609103069393	-2.27362363720299\\
0.552367939092711	2.47982508546129\\
0.558644847491493	6.07442717714511\\
0.564921755890275	8.77176803328434\\
0.571198664289057	10.7396207271039\\
0.577475572687831	12.0799667083016\\
0.583752481086613	12.8501891340004\\
0.586890935286007	13.0302766914575\\
0.590029389485395	13.0748083235321\\
0.593167843684789	12.9825286996567\\
0.596306297884176	12.7504609431896\\
0.599444752083564	12.3737787183996\\
0.605721660482345	11.156584679637\\
0.611998568881127	9.24391678850326\\
0.618275477279909	6.49018545802367\\
0.62455238567869	2.65668363654755\\
0.630829294077472	-2.63477889284385\\
0.637106202476254	-9.78898478062826\\
0.643383110875035	-17.1263675848951\\
0.646521565074423	-17.8836991331055\\
0.64966001927381	-15.4887541300388\\
0.662213836071373	-0.714484687528632\\
0.668490744470155	4.24250189114332\\
0.674767652868937	7.81397889560863\\
0.681044561267719	10.3231828892062\\
0.6873214696665	11.961692338609\\
0.690459923865888	12.4896589695729\\
0.693598378065282	12.8341250130395\\
0.696736832264669	12.999046344075\\
0.699875286464057	12.9854730603435\\
0.703013740663451	12.7916371018756\\
0.706152194862838	12.4128827949999\\
0.709290649062233	11.8414365084704\\
0.715567557461014	10.071132767626\\
0.721844465859796	7.33539178548054\\
0.728121374258571	3.39170928468297\\
0.734398282657352	-2.10603939997585\\
0.743813645255528	-12.5486019992737\\
0.746952099454916	-14.2615566843478\\
0.750090553654303	-13.2217121683272\\
0.756367462053085	-6.40890662951306\\
0.762644370451866	0.2373383572316\\
0.768921278850648	5.149891865869\\
0.77519818724943	8.59365663016379\\
0.781475095648211	10.8652122949965\\
0.787752004046993	12.1438054722821\\
0.79089045824638	12.4402908885206\\
0.794028912445775	12.514248723121\\
0.797167366645162	12.3646686550162\\
0.800305820844549	11.9860552449506\\
0.803444275043944	11.3680052609796\\
0.806582729243331	10.4944047469339\\
0.812859637642113	7.87913091811675\\
0.819136546040895	3.83013476177627\\
0.825413454439676	-2.20879163764842\\
0.83796727123724	-17.3910634006246\\
0.841105725436627	-14.9955011883061\\
0.850521088034796	-1.53058292439189\\
0.856797996433578	4.632051877157\\
0.863074904832359	8.79821677514939\\
0.869351813231141	11.5021716772368\\
0.875628721629923	13.0314090543464\\
0.87876717582931	13.4016992041747\\
0.881905630028704	13.5196911267726\\
0.885044084228092	13.3860105354105\\
0.888182538427486	12.9956320685038\\
0.891320992626873	12.3375209729625\\
0.894459446826268	11.393788679947\\
0.900736355225042	8.53445747394214\\
0.907013263623824	4.06745578537527\\
0.913290172022606	-2.57251438304569\\
0.922705534620782	-13.9796969618265\\
0.925843988820169	-13.0210117849676\\
0.94153625981712	5.70772049199515\\
0.947813168215902	9.88757370960849\\
0.954090076614683	12.504557689267\\
0.957228530814071	13.3221022019612\\
0.960366985013465	13.8401877946486\\
0.963505439212852	14.068741186772\\
0.966643893412247	14.0100733533224\\
0.969782347611634	13.6590554407452\\
0.972920801811021	13.0026395163146\\
0.976059256010416	12.0186483818444\\
0.982336164409197	8.91990408626528\\
0.988613072807979	3.89769956122333\\
0.994889981206761	-3.77113595909951\\
1.00116688960554	-12.3257998413383\\
1.00430534380493	-12.3150893259014\\
1.01058225220371	-3.27919524781673\\
1.01685916060249	5.08789654289739\\
1.02313606900127	10.7783721756604\\
1.02941297740005	14.5068953633359\\
1.03568988579883	16.7355583366388\\
1.03882833999823	17.3614084724914\\
1.04196679419761	17.6783954555344\\
1.04510524839701	17.6874441799835\\
1.04824370259639	17.380309938549\\
1.05138215679578	16.7386063588499\\
1.05452061099518	15.7316801759118\\
1.05765906519456	14.3129382528436\\
1.06393597359335	9.93667223805905\\
1.07021288199213	2.674098499317\\
1.07648979039091	-7.27451536904677\\
1.0796282445903	-8.48691896383272\\
1.08276669878969	-3.97487465926187\\
1.08904360718847	7.74908168224963\\
1.09532051558725	16.1942343106478\\
1.10159742398603	22.1013867212109\\
1.10787433238481	26.3343029706562\\
1.11415124078359	29.3513364211745\\
1.12042814918237	31.3997281325118\\
1.12670505758116	32.6146122730824\\
1.12984351178054	32.9325978602729\\
1.13298196597994	33.0635323480654\\
1.13612042017932	33.008481547285\\
1.13925887437872	32.7659822713152\\
1.14239732857811	32.3320378257232\\
1.1455357827775	31.7000071270607\\
1.15181269117627	29.800642105969\\
1.15808959957506	26.9536364086878\\
1.16436650797384	22.9983041480522\\
1.17064341637262	17.8227708293909\\
1.18005877897079	9.72701446267089\\
1.18319723317018	8.81139331531826\\
1.18633568736957	9.59951288544698\\
1.19261259576835	14.2107813326162\\
1.20202795836652	21.1443308706311\\
1.2083048667653	24.2571747379633\\
1.21458177516408	26.2307655345592\\
1.21772022936348	26.8384042281784\\
1.22085868356287	27.2134292237702\\
1.22399713776225	27.3670170702556\\
1.22713559196165	27.3075797970242\\
1.23027404616104	27.0412080856584\\
1.23341250036043	26.572160775003\\
1.23968940875921	25.0375011671805\\
1.24596631715799	22.7281176249583\\
1.25538167975616	17.9914236941768\\
1.26479704235433	12.7674214459085\\
1.27107395075311	10.431219442444\\
1.2742124049525	9.95807025720553\\
1.27735085915189	9.95539940989598\\
1.28048931335128	10.3207851229916\\
1.28676622175006	11.6103766916214\\
1.29618158434824	13.5351597638168\\
1.30245849274701	14.4551095481355\\
1.31501230954458	16.0176064826926\\
1.32128921794336	17.0453365961768\\
1.34325839733909	21.0758777874898\\
1.34639685153849	21.38868205057\\
1.34953530573787	21.5828250483058\\
1.35267375993726	21.6537188891331\\
1.35581221413666	21.6034493403693\\
1.35895066833604	21.4420252300813\\
1.36522757673482	20.8766739525155\\
1.37150448513361	20.2685474538612\\
1.37464293933299	20.1019125386329\\
1.37778139353239	20.119780908653\\
1.38091984773178	20.3768244637764\\
1.38405830193117	20.8971353373743\\
1.39033521032995	22.6366085296821\\
1.40916593552629	29.1104437687777\\
1.41544284392507	30.5105462428489\\
1.41858129812447	30.9866181799765\\
1.42171975232385	31.3074620431272\\
1.42485820652324	31.4716010540879\\
1.42799666072263	31.4792243255151\\
1.43113511492202	31.3319804769982\\
1.43427356912142	31.033040560855\\
1.4405504775202	30.0025012642182\\
1.44682738591897	28.4615351679725\\
1.45938120271654	24.5165717058522\\
1.46879656531471	21.9202691703908\\
1.47507347371349	20.8161072640844\\
1.48135038211227	20.1276278765898\\
1.49076574471044	19.1966222229756\\
1.49704265310922	18.2914109611059\\
1.50959646990678	16.276819231315\\
1.51273492410618	16.1048296719308\\
1.51587337830556	16.2226224692293\\
1.51901183250496	16.6592579754693\\
1.52528874090373	18.3322396490329\\
1.5378425577013	22.4021291220874\\
1.54411946610008	23.6487944770036\\
1.54725792029947	23.9340341142632\\
1.55039637449886	23.9598162918155\\
1.55353482869825	23.7007253510736\\
1.55667328289764	23.1272060919986\\
1.55981173709703	22.2016129533862\\
1.56295019129642	20.8729504888951\\
1.56608864549581	19.0688488526627\\
1.57236555389459	13.5453401911054\\
1.57550400809398	9.38302900669259\\
1.57864246229337	3.7116666068829\\
1.58491937069216	-14.3934621741175\\
1.58805782489154	-13.4724363720283\\
1.59433473329032	5.1539170492659\\
1.60061164168911	15.4480645183281\\
1.60688855008789	21.5416847527708\\
1.61316545848667	25.2576554450234\\
1.61944236688545	27.2945394875671\\
1.62258082108484	27.7831310030683\\
1.62571927528423	27.9426554004946\\
1.62885772948362	27.7782681584261\\
1.63199618368301	27.2858158554004\\
1.6351346378824	26.4514093020411\\
1.63827309208179	25.2498122476774\\
1.64455000048057	21.565992610161\\
1.65082690887935	15.6139755514384\\
1.65710381727813	6.0154439217584\\
1.66338072567692	-7.38701216761004\\
1.6665191798763	-7.3517473608519\\
1.67593454247447	10.3132087050798\\
1.68221145087325	17.014353732461\\
1.68848835927204	20.9219854412066\\
1.69162681347143	22.1391990400804\\
1.69476526767082	22.9550356865408\\
1.6979037218702	23.4108687720676\\
1.7010421760696	23.5350412354895\\
1.70418063026899	23.3466259743843\\
1.70731908446838	22.8580607657191\\
1.71045753866777	22.0772991763322\\
1.71673444706655	19.6627914921877\\
1.72301135546533	16.190545655082\\
1.73556517226289	8.26853176287492\\
1.73870362646228	7.16704452605689\\
1.74184208066168	6.81652103246644\\
1.74498053486106	7.14904201124367\\
1.75125744325985	8.88220727729307\\
1.75753435165863	10.5672984568371\\
1.76067280585801	11.0990662223437\\
1.76381126005741	11.3699018956519\\
1.7669497142568	11.372395430446\\
1.77008816845619	11.1148348343463\\
1.77322662265558	10.6192662630865\\
1.77950353105436	9.08766101797538\\
1.78578043945314	7.36874012456077\\
1.78891889365253	6.73473812763014\\
1.79205734785192	6.41616680377945\\
1.79519580205131	6.47800352679749\\
1.7983342562507	6.90076995918142\\
1.80461116464948	8.41341504291222\\
1.81088807304826	9.9780163813915\\
1.81402652724766	10.5394167849192\\
1.81716498144704	10.8751863293664\\
1.82030343564644	10.9473368619381\\
1.82344188984582	10.7264201790057\\
1.82658034404521	10.1866479896647\\
1.82971879824461	9.30276798211802\\
1.83599570664339	6.40090594647274\\
1.84227261504217	1.90797311490587\\
1.84854952344094	-3.35318286182002\\
1.85168797764034	-5.07736446869543\\
1.85482643183973	-5.1457428003296\\
1.85796488603912	-3.48255878232034\\
1.87051870283668	6.86241710678644\\
1.87679561123546	10.0864998517456\\
1.87993406543485	11.088864992524\\
1.88307251963424	11.7026934098905\\
1.88621097383363	11.9343327921426\\
1.88934942803302	11.781049649539\\
1.89248788223242	11.2290169168037\\
1.8956263364318	10.2505383701709\\
1.89876479063119	8.79950109453402\\
1.90190324483059	6.80366291938589\\
1.90818015322937	0.670115700974804\\
1.91445706162815	-9.91593998523921\\
1.91759551582754	-17.1693850265226\\
1.92073397002693	-21.1185307803318\\
1.92387242422632	-15.9504367470351\\
1.9301493326251	-2.71722631577747\\
1.93642624102388	5.30871969739682\\
1.94270314942266	10.0681164183167\\
1.94898005782144	12.6814840642175\\
1.95211851202083	13.341715684979\\
1.95525696622022	13.6093015501147\\
1.95839542041961	13.493353765475\\
1.961533874619	12.9892163586091\\
1.96467232881839	12.0777957237746\\
1.96781078301778	10.7228060090205\\
1.97094923721717	8.8651709881646\\
1.97722614561595	3.22447424484464\\
1.98350305401473	-6.32428397079212\\
1.98977996241351	-19.433617215884\\
1.99291841661291	-17.8550654016576\\
1.99919532501168	-4.33296727826639\\
2.00547223341047	4.51642799527028\\
2.01174914180925	9.79677785020628\\
2.01802605020803	12.8218715412245\\
2.02116450440742	13.6803417772869\\
2.02430295860681	14.153397082821\\
2.0274414128062	14.2587322427374\\
2.03057986700559	14.0011923813132\\
2.03371832120498	13.373462385295\\
2.03685677540437	12.3552408630177\\
2.03999522960376	10.9107682959872\\
2.04627213800254	6.49275723368493\\
2.05254904640132	-0.704959363841233\\
2.06196440899949	-15.5165443733445\\
2.06510286319889	-13.7364989991127\\
2.07451822579706	1.70292910369974\\
2.08079513419584	8.07235098583868\\
2.08707204259462	11.9804066040566\\
2.0933489509934	14.1222892097403\\
2.09648740519279	14.6399021430191\\
2.09962585939218	14.8162601807088\\
2.10276431359157	14.6580364708976\\
2.10590276779096	14.1618102978742\\
2.10904122199035	13.3137159676002\\
2.11217967618974	12.0879541266023\\
2.11845658458852	8.32187423196138\\
2.1247334929873	2.27329002114404\\
2.13101040138609	-6.88874049569169\\
2.13414885558547	-11.9696518894112\\
2.13728730978487	-14.2479854320165\\
2.14042576398425	-11.3466183211964\\
2.14984112658242	2.77321312821989\\
2.1561180349812	8.65678317657687\\
2.16239494337999	12.3453061674671\\
2.16867185177877	14.4186457893013\\
2.17181030597816	14.9449924143629\\
2.17494876017755	15.156536435079\\
2.17808721437694	15.0604158267318\\
2.18122566857633	14.6552565739365\\
2.18436412277572	13.9310320343298\\
2.18750257697511	12.868074353336\\
2.19377948537389	9.58609215517198\\
2.20005639377267	4.35541696131504\\
2.20633330217145	-3.5734086851397\\
2.21261021057023	-12.7550431145093\\
2.21574866476963	-13.2149981390613\\
2.2220255731684	-4.42025971490629\\
2.22830248156718	3.84383395194707\\
2.23457938996597	9.37368440102604\\
2.24085629836475	12.9370434874412\\
2.24713320676353	15.0362840228623\\
2.25027166096292	15.6228931907468\\
2.25341011516231	15.925357279028\\
2.2565485693617	15.9520981818929\\
2.25968702356109	15.7045513991184\\
2.26282547776048	15.1772274244613\\
2.26596393195987	14.3571274210615\\
2.27224084035865	11.740002515423\\
2.27851774875743	7.51928267002705\\
2.28479465715621	1.01035995178005\\
2.29107156555499	-8.86521648622326\\
2.29421001975439	-14.4329238293639\\
2.29734847395378	-16.6269259018761\\
2.30048692815316	-12.8927178384031\\
2.30676383655194	-1.96723478054418\\
2.31304074495073	5.68468743477258\\
2.31931765334951	10.7150013302584\\
2.32559456174829	14.0020423278778\\
2.33187147014707	16.0000148753414\\
2.33500992434646	16.5925065723581\\
2.33814837854585	16.9369791337373\\
2.34128683274524	17.0425678058302\\
2.34442528694463	16.9129642736572\\
2.34756374114402	16.5467014322955\\
2.35070219534341	15.9370091782175\\
2.35697910374219	13.9296296123198\\
2.36325601214097	10.6928189057154\\
2.36953292053975	5.82819287251894\\
2.37580982893854	-1.42124556726454\\
2.3852251915367	-15.9341377987712\\
2.3883636457361	-15.2050775076357\\
2.40091746253366	3.43671432556887\\
2.40719437093244	9.11245445463335\\
2.41347127933122	12.9711522217673\\
2.41974818773	15.5416142482934\\
2.42602509612878	17.1058701555202\\
2.42916355032817	17.5607590327594\\
2.43230200452756	17.8129400363712\\
2.43544045872695	17.8686852935017\\
2.43857891292635	17.7305918331573\\
2.44171736712573	17.3977444539862\\
2.44485582132513	16.8656373870169\\
2.4511327297239	15.165406854838\\
2.45740963812268	12.5015777948904\\
2.46368654652147	8.62781838426268\\
2.46996345492025	3.09384722656284\\
2.47624036331903	-4.81313135114004\\
2.48251727171781	-14.160356082556\\
2.4856557259172	-15.5138296530433\\
2.48879418011659	-12.4429745720186\\
2.49820954271476	1.04631632602351\\
2.50448645111354	7.17125915553539\\
2.51076335951232	11.4930930106876\\
2.51704026791111	14.5561585473799\\
2.52331717630988	16.6723390982733\\
2.52959408470866	18.0212784067147\\
2.53273253890806	18.4424012132927\\
2.53587099310744	18.7061785009509\\
2.53900944730684	18.8180115796172\\
2.54214790150623	18.7810648550939\\
2.54528635570562	18.5964220813866\\
2.54842480990501	18.2631314252882\\
2.5515632641044	17.778144782456\\
2.55784017250318	16.3292532237509\\
2.56411708090196	14.173496118695\\
2.57039398930074	11.173719888839\\
2.57667089769952	7.09620809443236\\
2.5829478060983	1.55849268982577\\
2.58922471449709	-5.88261451005211\\
2.59550162289586	-13.6426475202833\\
2.59864007709525	-14.5501507451687\\
2.60177853129464	-12.1326338317611\\
2.6143323480922	2.93030548914469\\
2.62060925649099	8.03749987095391\\
2.62688616488977	11.8367014582557\\
2.63316307328855	14.6832977003287\\
2.63943998168733	16.7988998652846\\
2.64571689008611	18.3228421585992\\
2.65199379848489	19.3444969829547\\
2.65827070688367	19.9211905436185\\
2.66140916108306	20.0543515525985\\
2.66454761528245	20.0880349155774\\
2.66768606948185	20.0240153942912\\
2.67082452368123	19.8631714105623\\
2.67396297788062	19.6055070310763\\
2.6802398862794	18.7952825273702\\
2.68651679467818	17.5747960378014\\
2.69279370307697	15.9075139807364\\
2.69907061147575	13.7328998201525\\
2.70534751987453	10.9557124344524\\
2.71162442827331	7.42808167845782\\
2.71790133667209	2.92422653361836\\
2.72417824507087	-2.85800866766154\\
2.73359360766904	-13.3281481756066\\
2.73673206186843	-15.385877592362\\
2.73987051606782	-15.0002886594285\\
2.74300897026721	-12.4421450179381\\
2.75556278706478	0.670769737453831\\
2.76183969546356	5.43978676884493\\
2.76811660386234	9.17057934096346\\
2.77753196646051	13.3791531177622\\
2.78694732905868	16.4018214149574\\
2.79636269165685	18.5604551655088\\
2.80263960005563	19.6176828689112\\
2.80891650845441	20.4156298368897\\
2.81519341685319	20.9827833340759\\
2.82147032525197	21.3407202686374\\
2.82460877945136	21.4465164802421\\
2.82774723365075	21.5058060733573\\
2.83088568785014	21.5200052790064\\
2.83402414204954	21.490324075461\\
2.83716259624892	21.4177827771037\\
2.84030105044832	21.3032251700813\\
2.84657795884709	20.9506115439333\\
2.85285486724587	20.4360218821643\\
2.85913177564466	19.7605554086715\\
2.86854713824283	18.442021826145\\
2.877962500841	16.7417899831968\\
2.88737786343917	14.6272904670967\\
2.89679322603734	12.0434842725515\\
2.90620858863551	8.90202085524176\\
2.91562395123368	5.06154364373381\\
2.92503931383185	0.291997519165946\\
2.93445467643003	-5.78175212804037\\
2.9438700390282	-13.6553734102691\\
2.95328540162637	-22.4116339669791\\
2.95642385582576	-24.1402834299346\\
2.95956231002515	-24.3058151777809\\
2.96270076422454	-22.8994706820053\\
2.97211612682271	-15.0273875012334\\
2.98153148942088	-7.98936718549557\\
2.99094685201906	-2.72158656017738\\
3.00036221461723	1.28454055970014\\
3.0097775772154	4.41944774007261\\
3.01919293981356	6.92870953127598\\
3.02860830241174	8.96974719754041\\
3.03802366500991	10.6479791872854\\
3.04743902760808	12.0370053451692\\
3.05685439020625	13.1900395902041\\
3.06626975280442	14.146638482423\\
3.07568511540259	14.9368211705651\\
3.08510047800077	15.5836825840472\\
3.09451584059894	16.1051002394608\\
3.10393120319711	16.5148744958346\\
3.11334656579528	16.8235014754216\\
3.11962347419406	16.9769738426542\\
3.12590038259284	17.0906488856737\\
3.13217729099162	17.1657587994078\\
3.13531574519101	17.1891208795172\\
3.1384541993904	17.2031131245707\\
};
\addlegendentry{$\Dot{\vect{a}}_{\phi}(\vect{p})$}

\addplot [color=black, line width = 1.0pt]
  table[row sep=crcr]{%
1.37340076694502	-200\\
1.37340076694502	+200\\
};
\addlegendentry{$\rho_{UE}$}
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/old figs/Theta_normalized.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.917in,
height=4.387in,
at={(1.16in,0.592in)},
scale only axis,
xmin=1,
xmax=2,
xtick={1, 1.1, 1.2, 1.3, 1.4, 1.5, 1.6, 1.7, 1.8, 1.9, 2},
xlabel style={font=\color{white!15!black}},
xlabel={Angle (rad)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Beam Power},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north east,
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.499014217703074	0.00101434649726784\\
0.524121851298197	0.00169980452143337\\
0.54295257649454	0.00148535000739036\\
0.593167843684786	3.41197946664984e-05\\
0.608860114681738	0.000524269513721975\\
0.640244656675642	0.00178217222862065\\
0.655936927672594	0.00156267830188872\\
0.69987528646406	5.9863840929264e-05\\
0.715567557461012	0.00076494626115009\\
0.737536736856744	0.00189018541210206\\
0.750090553654306	0.00181199753770844\\
0.765782824651258	0.00091803886033226\\
0.78147509564821	6.7139499003499e-05\\
0.790890458246381	5.99674473891199e-05\\
0.803444275043943	0.000795524542541504\\
0.828551908639066	0.00277335741206741\\
0.837967271237237	0.0027272200463222\\
0.847382633835409	0.00209307206110587\\
0.869351813231142	0.00012378813917735\\
0.878767175829313	6.90297117929006e-05\\
0.888182538427484	0.000740859715401943\\
0.913290172022607	0.00333286246363818\\
0.922705534620778	0.00323061028180627\\
0.93212089721895	0.00233597302478916\\
0.950951622415292	0.000168957836843564\\
0.957228530814073	4.2546878713523e-06\\
0.963505439212854	0.000277449080043457\\
0.972920801811025	0.00134876267031148\\
0.985474618608587	0.00299083549428447\\
0.991751527007367	0.0033892865731362\\
0.998028435406148	0.00330555125522958\\
1.00744379800432	0.00232623183810787\\
1.02313606900127	0.000198668474035379\\
1.02941297740005	2.64872991868614e-05\\
1.03568988579883	0.000542306661055036\\
1.04196679419761	0.00172195630504746\\
1.06079751939396	0.00636081931977239\\
1.06707442779274	0.00693615220976085\\
1.07335133619152	0.00656099496719031\\
1.0796282445903	0.00529059604892268\\
1.09845896978664	0.000283977243352052\\
1.10159742398603	1.93822052514392e-05\\
1.10473587818542	7.27444515775666e-05\\
1.10787433238481	0.000465634490426581\\
1.11415124078359	0.00223707043435262\\
1.12042814918237	0.00502573311416743\\
1.12984351178055	0.00965920276337329\\
1.13612042017933	0.0118585666804254\\
1.13925887437872	0.0124221783421929\\
1.14239732857811	0.0125541157283515\\
1.1455357827775	0.0122347529938946\\
1.14867423697689	0.0114772927989986\\
1.15495114537567	0.00886601061725933\\
1.16750496217323	0.0022291909898331\\
1.17064341637262	0.00103610341366123\\
1.17378187057201	0.000267743922965469\\
1.1769203247714	8.92666333740522e-07\\
1.18005877897079	0.000274369562039745\\
1.18319723317018	0.00108388652104674\\
1.18633568736957	0.00238012538813592\\
1.19261259576835	0.00602417326004367\\
1.19888950416713	0.010066805535351\\
1.20202795836652	0.0118001299865726\\
1.20516641256591	0.0131158929156912\\
1.20830486676531	0.0138772457873992\\
1.2114433209647	0.0139911019024157\\
1.21458177516409	0.0134204212563094\\
1.21772022936348	0.0121928388713752\\
1.22085868356287	0.0104046142681393\\
1.23341250036043	0.00172956282213521\\
1.23655095455982	0.000563318550163228\\
1.23968940875921	0.000385081087193484\\
1.2428278629586	0.00143681674732754\\
1.24596631715799	0.00389029487624493\\
1.24910477135738	0.0078248524523552\\
1.25224322555677	0.0132102713742719\\
1.25538167975616	0.0198966387658501\\
1.26165858815494	0.0359737566099918\\
1.26793549655372	0.052640955889879\\
1.27107395075311	0.0598174428104188\\
1.2742124049525	0.0654583624785374\\
1.27735085915189	0.0690509078192028\\
1.28048931335128	0.0701886264649176\\
1.28362776755068	0.0686182307642746\\
1.28676622175007	0.0642810737484791\\
1.28990467594946	0.0573458787783623\\
1.29304313014885	0.0482296205574846\\
1.30245849274702	0.0157098020294604\\
1.30559694694641	0.00688580366641567\\
1.3087354011458	0.00133892740012342\\
1.31187385534519	0.0005377700487319\\
1.31501230954458	0.00591260774583091\\
1.31815076374397	0.0187683846194839\\
1.32128921794336	0.0401973663293966\\
1.32442767214275	0.0709967367437301\\
1.32756612634214	0.111596432601089\\
1.33070458054153	0.162002188178421\\
1.33384303474092	0.221758104682725\\
1.33698148894031	0.289932095006319\\
1.34325839733909	0.445513427804343\\
1.35581221413665	0.77143130975062\\
1.35895066833604	0.840765480632995\\
1.36208912253543	0.900068553288894\\
1.36522757673483	0.947158198075731\\
1.36836603093422	0.980263245803783\\
1.37150448513361	0.998112530676651\\
1.374642939333	1\\
1.37778139353239	0.985822207584092\\
1.38091984773178	0.956085861532782\\
1.38405830193117	0.911884810816809\\
1.38719675613056	0.854847621636018\\
1.39033521032995	0.787058602372607\\
1.39661211872873	0.629217773032174\\
1.4060274813269	0.377804212847926\\
1.41230438972568	0.230176442947396\\
1.41544284392507	0.168258753331131\\
1.41858129812446	0.115876579045519\\
1.42171975232385	0.0736086416935824\\
1.42485820652324	0.0415356282164274\\
1.42799666072263	0.0192726284594644\\
1.43113511492202	0.00602483860990111\\
1.43427356912141	0.000662207255313074\\
1.4374120233208	0.0018077162147585\\
1.44055047752019	0.00793337399854188\\
1.44368893171959	0.0174577861694973\\
1.45310429431776	0.0516930619136544\\
1.45624274851715	0.0609575770280739\\
1.45938120271654	0.067747738490286\\
1.46251965691593	0.0716460686762157\\
1.46565811111532	0.0725155613264037\\
1.46879656531471	0.0704746038117405\\
1.4719350195141	0.0658574488409975\\
1.47507347371349	0.0591640456175733\\
1.48135038211227	0.0420356868767828\\
1.48762729051105	0.024240424019911\\
1.49076574471044	0.0165147568447317\\
1.49390419890983	0.0101150913729309\\
1.49704265310922	0.00527602003349426\\
1.50018110730861	0.00208553486633889\\
1.503319561508	0.000492903858756222\\
1.50645801570739	0.000326875496580836\\
1.50959646990678	0.00132190633401885\\
1.51273492410617	0.00314965833768088\\
1.52215028670435	0.0101069387715689\\
1.52528874090374	0.011878510309161\\
1.52842719510313	0.0130084611513395\\
1.53156564930252	0.0133976249201448\\
1.53470410350191	0.013033357679531\\
1.5378425577013	0.0119830709569912\\
1.54098101190069	0.0103812014341114\\
1.55353482869825	0.00241423798865759\\
1.55667328289764	0.00104074922290565\\
1.55981173709703	0.000217929150261309\\
1.56295019129642	9.07517632331434e-06\\
1.56608864549581	0.000417277893019818\\
1.5692270996952	0.00138778393949801\\
1.57550400809398	0.00455664792078281\\
1.58491937069215	0.00995924687356942\\
1.58805782489154	0.0112758676546516\\
1.59119627909093	0.012139999627772\\
1.59433473329032	0.0124847090669551\\
1.59747318748972	0.0122903495164306\\
1.60061164168911	0.011584388981396\\
1.6037500958885	0.0104370982711304\\
1.61002700428728	0.00726360793168856\\
1.61630391268606	0.00382914102396992\\
1.62258082108484	0.00118635382255139\\
1.62571927528423	0.000400841779808037\\
1.62885772948362	3.41198580118274e-05\\
1.63199618368301	8.55817377951595e-05\\
1.6351346378824	0.000518765825817447\\
1.64141154628118	0.00223699123387178\\
1.65082690887935	0.00541988232981527\\
1.65710381727813	0.0067822556492847\\
1.66024227147752	0.00703338878661963\\
1.6665191798763	0.00660311840321315\\
1.67279608827508	0.00514772010543973\\
1.68534990507265	0.00139460935615343\\
1.69162681347143	0.000259765538789924\\
1.69790372187021	3.121455550259e-05\\
1.70418063026899	0.000610555208325536\\
1.71987290126594	0.00296606434974667\\
1.72614980966472	0.00319784680893909\\
1.7324267180635	0.00278543681321208\\
1.75439589745924	3.19085422919585e-05\\
1.76067280585802	0.00014157957882599\\
1.77008816845619	0.00124712734979271\\
1.78264198525375	0.00297323009046524\\
1.78891889365253	0.00325805692906611\\
1.79519580205131	0.00298094480247046\\
1.80461116464948	0.00178463049203348\\
1.81402652724765	0.000487831008072259\\
1.82030343564643	4.01162421992396e-05\\
1.82658034404521	9.5622246833571e-05\\
1.83599570664339	0.00098266219124854\\
1.84854952344095	0.00246258593144333\\
1.85482643183973	0.00277135518958715\\
1.86110334023851	0.00262979315826239\\
1.87051870283668	0.0017348088089677\\
1.88307251963424	0.000340601296459742\\
1.89248788223241	6.37586961360626e-06\\
1.90190324483058	0.000453659303540466\\
1.92073397002693	0.00175828020807778\\
1.9301493326251	0.00162266915991571\\
1.961533874619	5.42141314787692e-05\\
1.97408769141656	0.000770245693411109\\
1.98664150821413	0.00151497632693065\\
1.9960568708123	0.00153659334824052\\
2.00861068760986	0.000843604737196024\\
2.02430295860681	2.43790269882638e-05\\
2.03371832120498	0.000125778940382126\\
2.06824131739828	0.00143550281392812\\
2.08393358839523	0.000615609251131577\\
2.09648740519279	4.92499514277434e-05\\
2.10904122199035	0.000144843260601935\\
2.14042576398425	0.00113396550128453\\
2.15611803498121	0.000579842749757642\\
2.17494876017755	6.17857597084992e-06\\
2.1906410311745	0.000340621439984812\\
2.21261021057023	0.000954485846341946\\
2.22830248156719	0.000647739743061759\\
2.25341011516231	1.01287873777167e-06\\
2.26910238615926	0.000343619890590841\\
2.29421001975438	0.000998422123638765\\
2.30990229075134	0.000696321838557168\\
2.33814837854585	5.66031236148845e-06\\
2.35697910374219	0.000438284894471508\\
2.38208673733732	0.00104406532521217\\
2.40091746253366	0.000680059308781455\\
2.42916355032817	8.63703281783756e-07\\
2.44799427552451	0.0003333823641678\\
2.47937881751842	0.00106748047539629\\
2.49820954271476	0.00076172355784232\\
2.50134799691415	0.000667904639287897\\
};
\addlegendentry{$\vect{a}(\vect{p})$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.499014217703074	0.000821339807102195\\
0.502152671902464	0.000914074535298237\\
0.505291126101855	0.00100192909665919\\
0.508429580301245	0.00108284231413736\\
0.511568034500636	0.00115484437987901\\
0.514706488700026	0.00121610827822405\\
0.517844942899417	0.00126500052900536\\
0.520983397098807	0.00130012988765982\\
0.524121851298197	0.00132039259110295\\
0.527260305497588	0.00132501272666552\\
0.530398759696978	0.00131357632945273\\
0.533537213896369	0.00128605788398373\\
0.536675668095759	0.00124283802077541\\
0.539814122295149	0.00118471135816201\\
0.54295257649454	0.00111288364340023\\
0.54609103069393	0.00102895759265076\\
0.549229484893321	0.000934907113071315\\
0.552367939092711	0.00083303990645911\\
0.555506393292101	0.00072594879580512\\
0.558644847491492	0.000616452475152407\\
0.561783301690882	0.000507526749438547\\
0.564921755890273	0.000402227693534041\\
0.568060210089663	0.000303608506276642\\
0.571198664289053	0.000214632153529681\\
0.574337118488444	0.000138082171053266\\
0.577475572687834	7.64742207346458e-05\\
0.580614026887225	3.19711503093956e-05\\
0.583752481086615	6.30438624327212e-06\\
0.586890935286005	7.04482623348213e-07\\
0.590029389485396	1.58435485948516e-05\\
0.593167843684786	5.17920785325643e-05\\
0.596306297884177	0.000107992411244151\\
0.599444752083567	0.000183250648987165\\
0.602583206282957	0.00027574837946176\\
0.605721660482348	0.00038307497364487\\
0.608860114681738	0.000502280592515447\\
0.611998568881129	0.000629949343428748\\
0.615137023080519	0.000762291302430995\\
0.61827547727991	0.000895251385724105\\
0.6214139314793	0.00102463233752115\\
0.62455238567869	0.00114622843032031\\
0.627690839878081	0.00125596587532417\\
0.630829294077471	0.00135004544352846\\
0.633967748276862	0.00142508242832706\\
0.637106202476252	0.00147823886268972\\
0.640244656675642	0.00150734285817\\
0.643383110875033	0.00151099007474764\\
0.646521565074423	0.00148862266928651\\
0.649660019273814	0.00144058160857741\\
0.652798473473204	0.00136812896553451\\
0.655936927672594	0.00127343773068755\\
0.659075381871985	0.00115954774400695\\
0.662213836071375	0.00103028755422541\\
0.665352290270766	0.000890163306604741\\
0.668490744470156	0.000744217100588696\\
0.671629198669546	0.000597858595877021\\
0.674767652868937	0.000456674924480094\\
0.677906107068327	0.000326225130918179\\
0.681044561267718	0.000211826356216971\\
0.684183015467108	0.000118339749977991\\
0.687321469666498	4.99645895075673e-05\\
0.690459923865889	1.00492646235573e-05\\
0.693598378065279	9.2762020775794e-07\\
0.69673683226467	2.378861702379e-05\\
0.69987528646406	7.85863704195755e-05\\
0.70301374066345	0.000163996367503305\\
0.706152194862841	0.000277422074177913\\
0.709290649062231	0.000415054268767978\\
0.712429103261621	0.000571983339784143\\
0.715567557461012	0.000742362537569541\\
0.718706011660402	0.000919617861603328\\
0.721844465859793	0.00109669799543477\\
0.724982920059183	0.00126635557380084\\
0.728121374258574	0.00142144918741138\\
0.731259828457964	0.00155525400301793\\
0.734398282657355	0.0016617677943489\\
0.737536736856744	0.00173599862449825\\
0.740675191056135	0.00177422045548026\\
0.743813645255525	0.00177418362580406\\
0.746952099454916	0.00173526844558936\\
0.750090553654306	0.00165857209467646\\
0.753229007853697	0.00154692152506319\\
0.756367462053087	0.00140480808587773\\
0.759505916252478	0.00123824299799891\\
0.762644370451868	0.00105453647001585\\
0.765782824651258	0.000862007008259891\\
0.768921278850649	0.000669631155551631\\
0.772059733050039	0.000486647310774302\\
0.775198187249429	0.000322130248922026\\
0.77833664144882	0.000184555301551814\\
0.78147509564821	8.13727120263508e-05\\
0.784613549847601	1.86133175614778e-05\\
0.787752004046991	5.46336985873808e-07\\
0.790890458246381	2.940860988776e-05\\
0.794028912445772	0.000105222140792005\\
0.797167366645162	0.000225713307210551\\
0.800305820844553	0.000386342704846943\\
0.803444275043943	0.000580449493440049\\
0.806582729243333	0.000799508489153222\\
0.809721183442724	0.0010334923829447\\
0.812859637642114	0.00127132563945009\\
0.815998091841505	0.00150141115702196\\
0.819136546040895	0.00171220595908617\\
0.822275000240285	0.00189281833954524\\
0.825413454439676	0.0020335962689062\\
0.828551908639066	0.00212667570457192\\
0.831690362838457	0.002166457895449\\
0.834828817037847	0.00214998690846402\\
0.837967271237237	0.00207720242566456\\
0.841105725436628	0.00195104826514081\\
0.844244179636018	0.00177742387126401\\
0.847382633835409	0.00156497391348642\\
0.850521088034799	0.00132471975959447\\
0.853659542234189	0.0010695455136811\\
0.85679799643358	0.000813560048924966\\
0.85993645063297	0.00057136451518236\\
0.863074904832361	0.00035726166089356\\
0.866213359031751	0.000184448510876845\\
0.869351813231142	6.42370831087646e-05\\
0.872490267430532	5.34859690981548e-06\\
0.875628721629922	1.33248274480913e-05\\
0.878767175829313	9.00958392024975e-05\\
0.881905630028703	0.000233736376493265\\
0.885044084228094	0.000438433950516348\\
0.888182538427484	0.000694680540082704\\
0.891320992626874	0.000989687357211277\\
0.894459446826265	0.00130800897567918\\
0.897597901025655	0.00163235002290429\\
0.900736355225046	0.00194451538224794\\
0.903874809424436	0.00222645423496948\\
0.907013263623826	0.00246134003323695\\
0.910151717823217	0.00263462328676223\\
0.913290172022607	0.00273499237233432\\
0.916428626221998	0.00275517976011352\\
0.919567080421388	0.00269255719787775\\
0.922705534620778	0.00254947337027733\\
0.925843988820169	0.00233330097185869\\
0.928982443019559	0.00205617637642819\\
0.93212089721895	0.00173443330816836\\
0.93525935141834	0.001387751097782\\
0.93839780561773	0.00103805708736804\\
0.941536259817121	0.000708240314720054\\
0.944674714016511	0.000420748555189476\\
0.947813168215902	0.000196152009843242\\
0.950951622415292	5.17634524315191e-05\\
0.954090076614682	4.05775329781477e-07\\
0.957228530814073	4.94132011530368e-05\\
0.960366985013463	0.000199941898722411\\
0.963505439212854	0.000446649686261402\\
0.966643893412244	0.000777783632551543\\
0.969782347611635	0.00117568975437754\\
0.972920801811025	0.00161773205034876\\
0.976059256010415	0.00207758044879247\\
0.979197710209806	0.00252680067725519\\
0.982336164409196	0.00293665542398447\\
0.985474618608587	0.00328000722180599\\
0.988613072807977	0.00353320080477726\\
0.991751527007367	0.00367779750921748\\
0.994889981206758	0.00370203742584785\\
0.998028435406148	0.00360191675814292\\
1.00116688960554	0.00338178793280308\\
1.00430534380493	0.00305441758079983\\
1.00744379800432	0.0026404711286574\\
1.01058225220371	0.00216743046531098\\
1.0137207064031	0.00166799062327172\\
1.01685916060249	0.00117802000164779\\
1.01999761480188	0.00073420361983878\\
1.02313606900127	0.000371517555468603\\
1.02627452320066	0.000120702687322893\\
1.02941297740005	5.91518766634991e-06\\
1.03255143159944	4.27285676165567e-05\\
1.03568988579883	0.000236646915087402\\
1.03882833999822	0.000582261572499743\\
1.04196679419761	0.00106314506825989\\
1.045105248397	0.00165252869795118\\
1.04824370259639	0.00231475658473013\\
1.05138215679579	0.00300745280020642\\
1.05452061099518	0.00368428308643898\\
1.05765906519457	0.00429814294595676\\
1.06079751939396	0.00480456330565993\\
1.06393597359335	0.00516509714885371\\
1.06707442779274	0.00535043828805826\\
1.07021288199213	0.00534302870772896\\
1.07335133619152	0.00513893437115431\\
1.07648979039091	0.00474881049836018\\
1.0796282445903	0.00419783418037101\\
1.08276669878969	0.00352455160561815\\
1.08590515298908	0.00277866479642874\\
1.08904360718847	0.00201786334448784\\
1.09218206138786	0.00130388437566209\\
1.09532051558725	0.000698052867797117\\
1.09845896978664	0.000256608747241316\\
1.10159742398603	2.61618631118843e-05\\
1.10473587818542	3.96270786588993e-05\\
1.10787433238481	0.000312976930079589\\
1.1110127865842	0.000843107983676372\\
1.11415124078359	0.00160705053888321\\
1.11728969498298	0.00256266304743313\\
1.12042814918237	0.00365084780756764\\
1.12356660338176	0.00479921003046879\\
1.12670505758115	0.00592696636288625\\
1.12984351178055	0.00695080016743654\\
1.13298196597994	0.00779126815375175\\
1.13612042017933	0.0083792945505059\\
1.13925887437872	0.00866225185455205\\
1.14239732857811	0.00860912631934685\\
1.1455357827775	0.00821430434256065\\
1.14867423697689	0.00749959255970145\\
1.15181269117628	0.00651419652197882\\
1.15495114537567	0.00533252413659202\\
1.15808959957506	0.00404984167018085\\
1.16122805377445	0.00277598093631415\\
1.16436650797384	0.00162746365899169\\
1.16750496217323	0.000718559626107673\\
1.17064341637262	0.000151916147693942\\
1.17378187057201	9.475900054845e-06\\
1.1769203247714	0.000344429214625297\\
1.18005877897079	0.00117491925795354\\
1.18319723317018	0.00248013230524657\\
1.18633568736957	0.00419926280681171\\
1.18947414156896	0.00623365111623508\\
1.19261259576835	0.00845216188626852\\
1.19575104996774	0.0106996183523824\\
1.19888950416713	0.0128078500540361\\
1.20202795836652	0.0146086687817242\\
1.20516641256591	0.0159478798285608\\
1.20830486676531	0.0166992819344487\\
1.2114433209647	0.0167775258719161\\
1.21458177516409	0.016148700476232\\
1.21772022936348	0.0148376026733898\\
1.22085868356287	0.012930824957329\\
1.22399713776226	0.0105750532088571\\
1.22713559196165	0.00797029626634993\\
1.23027404616104	0.00535814643751475\\
1.23341250036043	0.00300557205611218\\
1.23655095455982	0.00118514031838091\\
1.23968940875921	0.000152930184078137\\
1.2428278629586	0.000125690619122043\\
1.24596631715799	0.00125900106171839\\
1.24910477135738	0.00362827582534431\\
1.25224322555677	0.00721440635029325\\
1.25538167975616	0.0118956476471617\\
1.25852013395555	0.0174470306970882\\
1.26165858815494	0.0235481341327457\\
1.26479704235433	0.0297994995214483\\
1.26793549655372	0.0357473574473692\\
1.27107395075311	0.0409156861649977\\
1.2742124049525	0.0448439956508375\\
1.27735085915189	0.0471286642095152\\
1.28048931335128	0.047465197918811\\
1.28362776755068	0.0456884759848548\\
1.28676622175007	0.0418079204507542\\
1.28990467594946	0.0360346087657901\\
1.29304313014885	0.0287976414947417\\
1.29618158434824	0.0207475793965677\\
1.29932003854763	0.0127454536664482\\
1.30245849274702	0.00583669529557307\\
1.30559694694641	0.00121027642824689\\
1.3087354011458	0.00014435030508686\\
1.31187385534519	0.0039406522691281\\
1.31501230954458	0.013850815335446\\
1.31815076374397	0.030998495072994\\
1.32128921794336	0.0563017318849406\\
1.32442767214275	0.0904002572274907\\
1.32756612634214	0.133592441863468\\
1.33070458054153	0.18578627476446\\
1.33384303474092	0.246468156263113\\
1.33698148894031	0.314692414143503\\
1.3401199431397	0.389093351365355\\
1.34325839733909	0.467920370756872\\
1.34639685153848	0.549095370297864\\
1.34953530573787	0.630290246238443\\
1.35267375993726	0.709021067215167\\
1.35581221413665	0.782754375147823\\
1.35895066833604	0.849020204085343\\
1.36208912253543	0.905525848608196\\
1.36522757673483	0.950264202815462\\
1.36836603093422	0.981610651434767\\
1.37150448513361	0.998403024463759\\
1.374642939333	1\\
1.37778139353239	0.986314507558967\\
1.38091984773178	0.957820077115162\\
1.38405830193117	0.915529612425974\\
1.38719675613056	0.860947645700184\\
1.39033521032995	0.795998655119603\\
1.39347366452934	0.722935400510243\\
1.39661211872873	0.644232368162479\\
1.39975057292812	0.562470241147352\\
1.40288902712751	0.480217774329143\\
1.4060274813269	0.399917525238887\\
1.40916593552629	0.323781570379373\\
1.41230438972568	0.253702644629921\\
1.41544284392507	0.191185126772166\\
1.41858129812446	0.137299025328337\\
1.42171975232385	0.0926586806873675\\
1.42485820652324	0.0574263870163687\\
1.42799666072263	0.0313396495799014\\
1.43113511492202	0.0137594255963283\\
1.43427356912141	0.00373553578972485\\
1.4374120233208	8.45500391992715e-05\\
1.44055047752019	0.00147489456142891\\
1.44368893171959	0.00651372717645371\\
1.44682738591898	0.0138302839208255\\
1.44996584011837	0.0221508926492269\\
1.45310429431776	0.0303616329659331\\
1.45624274851715	0.0375556337368157\\
1.45938120271654	0.0430631625708586\\
1.46251965691593	0.0464638909946462\\
1.46565811111532	0.0475819277563079\\
1.46879656531471	0.0464653184424733\\
1.4719350195141	0.0433526402761029\\
1.47507347371349	0.0386300196204208\\
1.47821192791288	0.0327823281456698\\
1.48135038211227	0.026342454543546\\
1.48448883631166	0.0198424062773319\\
1.48762729051105	0.0137695946979228\\
1.49076574471044	0.00853103931744981\\
1.49390419890983	0.00442744949621288\\
1.49704265310922	0.00163826989668037\\
1.50018110730861	0.000217879387615305\\
1.503319561508	0.000102279796913241\\
1.50645801570739	0.00112486262560596\\
1.50959646990678	0.00303924920192999\\
1.51273492410617	0.00554679906408406\\
1.51587337830556	0.00832619237464938\\
1.51901183250496	0.011062517323098\\
1.52215028670435	0.013473518459624\\
1.52528874090374	0.0153310575522005\\
1.52842719510313	0.0164763638032159\\
1.53156564930252	0.0168282559295205\\
1.53470410350191	0.0163841516985022\\
1.5378425577013	0.0152142885937927\\
1.54098101190069	0.0134501146732857\\
1.54411946610008	0.0112682320507553\\
1.54725792029947	0.00887155859109612\\
1.55039637449886	0.00646950106443622\\
1.55353482869825	0.00425890339180146\\
1.55667328289764	0.00240735799735559\\
1.55981173709703	0.00104016940026863\\
1.56295019129642	0.000231868826594983\\
1.56608864549581	2.73457670640909e-06\\
1.5692270996952	0.000320315481638467\\
1.57236555389459	0.00110552342419856\\
1.57550400809398	0.00224249079967676\\
1.57864246229337	0.00359110820651409\\
1.58178091649276	0.00500098584281128\\
1.58491937069215	0.00632552808279163\\
1.58805782489154	0.00743487306211943\\
1.59119627909093	0.00822661647375345\\
1.59433473329032	0.00863349137310054\\
1.59747318748972	0.00862748745195185\\
1.60061164168911	0.00822023397458427\\
1.6037500958885	0.00745980931287971\\
1.60688855008789	0.00642444735963377\\
1.61002700428728	0.00521386174790672\\
1.61316545848667	0.00393908358725259\\
1.61630391268606	0.00271179567984658\\
1.61944236688545	0.00163414241766136\\
1.62258082108484	0.000789904422439758\\
1.62571927528423	0.000237762461428925\\
1.62885772948362	7.15422133534815e-06\\
1.63199618368301	9.69722602595091e-05\\
1.6351346378824	0.000477086015212347\\
1.63827309208179	0.00109241907024771\\
1.64141154628118	0.00186909665656909\\
1.64455000048057	0.00272201514307158\\
1.64768845467996	0.00356308720562692\\
1.65082690887935	0.0043093892643209\\
1.65396536307874	0.0048904809384438\\
1.65710381727813	0.00525427278052693\\
1.66024227147752	0.00537097618041793\\
1.66338072567691	0.00523486182920418\\
1.6665191798763	0.0048637618447529\\
1.66965763407569	0.00429645627633013\\
1.67279608827508	0.0035882690043767\\
1.67593454247447	0.00280534547203448\\
1.67907299667387	0.00201818359926609\\
1.68221145087326	0.00129503281423071\\
1.68534990507265	0.00069576277921124\\
1.68848835927204	0.000266736622873687\\
1.69162681347143	3.71114693615837e-05\\
1.69476526767082	1.68436361631663e-05\\
1.69790372187021	0.000196511415496481\\
1.7010421760696	0.000548900336882152\\
1.70418063026899	0.00103213940678293\\
1.70731908446838	0.00159404556595222\\
1.71045753866777	0.00217723824399307\\
1.71359599286716	0.00272453354024371\\
1.71673444706655	0.00318412121646716\\
1.71987290126594	0.00351406612108773\\
1.72301135546533	0.00368575369997215\\
1.72614980966472	0.00368600837642452\\
1.72928826386411	0.00351774285190887\\
1.7324267180635	0.00319913346651468\\
1.73556517226289	0.00276144912119491\\
1.73870362646228	0.00224577726426745\\
1.74184208066167	0.00169898035003335\\
1.74498053486106	0.00116927295280123\\
1.74811898906045	0.000701829549171862\\
1.75125744325984	0.000334815482986084\\
1.75439589745924	9.61817539937293e-05\\
1.75753435165863	1.48392069654335e-06\\
1.76067280585802	5.28847853207282e-05\\
1.76381126005741	0.000239389330757511\\
1.7669497142568	0.000538248875805447\\
1.77008816845619	0.000917369517805522\\
1.77322662265558	0.0013384763298081\\
1.77636507685497	0.0017607262161925\\
1.77950353105436	0.00214443308197421\\
1.78264198525375	0.00245457056047593\\
1.78578043945314	0.00266374871340336\\
1.78891889365253	0.0027544180428527\\
1.79205734785192	0.00272013088194312\\
1.79519580205131	0.00256577927944024\\
1.7983342562507	0.00230682157497242\\
1.80147271045009	0.00196759863658347\\
1.80461116464948	0.0015789175483425\\
1.80774961884887	0.00117513907078592\\
1.81088807304826	0.000791040965001599\\
1.81402652724765	0.000458739945744302\\
1.81716498144704	0.000204940565296408\\
1.82030343564643	4.87418828800656e-05\\
1.82344188984582	1.76427880305141e-07\\
1.82658034404521	5.9586302234127e-05\\
1.8297187982446	0.000217864827988468\\
1.832857252444	0.000457515821580934\\
1.83599570664339	0.000754412997110432\\
1.83913416084278	0.00108008497016598\\
1.84227261504217	0.00140431135607333\\
1.84541106924156	0.00169779539570625\\
1.84854952344095	0.00193467943624626\\
1.85168797764034	0.00209469063415302\\
1.85482643183973	0.00216474291628144\\
1.85796488603912	0.00213987358910028\\
1.86110334023851	0.00202345404860349\\
1.8642417944379	0.0018266782708114\\
1.86738024863729	0.00156739454106614\\
1.87051870283668	0.00126840000908324\\
1.87365715703607	0.000955359778134213\\
1.87679561123546	0.000654539175496627\\
1.87993406543485	0.000390547841012445\\
1.88307251963424	0.000184287050243093\\
1.88621097383363	5.12684681579501e-05\\
1.88934942803302	4.3583060715946e-07\\
1.89248788223241	3.35744448722863e-05\\
1.8956263364318	0.000145341165153745\\
1.89876479063119	0.000323894230850996\\
1.90190324483058	0.000552052571119788\\
1.90504169902997	0.000808871937524547\\
1.90818015322936	0.00107149380594684\\
1.91131860742876	0.00131710464211254\\
1.91445706162815	0.00152483893019717\\
1.91759551582754	0.00167746917948186\\
1.92073397002693	0.00176274864724801\\
1.92387242422632	0.00177430543651136\\
1.92701087842571	0.00171202685677274\\
1.9301493326251	0.00158191689528175\\
1.93328778682449	0.00139545357950199\\
1.93642624102388	0.00116851330279388\\
1.93956469522327	0.000919962651987571\\
1.94270314942266	0.000670042411887728\\
1.94584160362205	0.000438681579068678\\
1.94898005782144	0.000243880704815513\\
1.95211851202083	0.000100293991256883\\
1.95525696622022	1.81194876698321e-05\\
1.95839542041961	2.37845962525185e-06\\
1.961533874619	5.263110634246e-05\\
1.96467232881839	0.000163139214119035\\
1.96781078301778	0.00032345009643997\\
1.97094923721717	0.000519343182865839\\
1.97408769141656	0.000734053408459889\\
1.97722614561595	0.000949666095183321\\
1.98036459981534	0.00114856758504134\\
1.98350305401473	0.00131483499290441\\
1.98664150821413	0.00143545682824087\\
1.98977996241352	0.00150129289755796\\
1.99291841661291	0.0015077052336232\\
1.9960568708123	0.00145481972859818\\
1.99919532501169	0.00134740831800828\\
2.00233377921108	0.00119441152708388\\
2.00547223341047	0.00100814861563681\\
2.00861068760986	0.000803285395308606\\
2.01174914180925	0.000595646432240304\\
2.01488759600864	0.000400967721283951\\
2.01802605020803	0.000233687560876827\\
2.02116450440742	0.000105867422312222\\
2.02430295860681	2.63218230425188e-05\\
2.0274414128062	1.78088188640402e-08\\
2.03057986700559	2.77822349508128e-05\\
2.03371832120498	0.000106330467611659\\
2.03685677540437	0.000228605348679523\\
2.03999522960376	0.000384392168521153\\
2.04313368380315	0.000561155655623313\\
2.04627213800254	0.000745029984923207\\
2.04941059220193	0.000921883482811747\\
2.05254904640132	0.00107837655610732\\
2.05568750060071	0.00120293440303509\\
2.0588259548001	0.00128656482252953\\
2.06196440899949	0.00132346506179148\\
2.06510286319888	0.00131137894193678\\
2.06824131739828	0.00125168506422035\\
2.07137977159767	0.00114921720102412\\
2.07451822579706	0.00101183749979938\\
2.07765667999645	0.000849800475867024\\
2.08079513419584	0.000674959758829363\\
2.08393358839523	0.000499879297075623\\
2.08707204259462	0.000336915670543281\\
2.09021049679401	0.000197338137663206\\
2.0933489509934	9.05482384014888e-05\\
2.09648740519279	2.3451717614531e-05\\
2.09962585939218	2.30309877835566e-08\\
2.10276431359157	2.10877716777524e-05\\
2.10590276779096	8.43321616512682e-05\\
2.10904122199035	0.000184532482038868\\
2.11217967618974	0.000313982121575851\\
2.11531813038913	0.000463080827437512\\
2.11845658458852	0.000621040583962618\\
2.12159503878791	0.000776655916582936\\
2.1247334929873	0.000919083643921681\\
2.12787194718669	0.00103857822216602\\
2.13101040138608	0.00112713361227712\\
2.13414885558547	0.00117899057914927\\
2.13728730978486	0.00119097882984409\\
2.14042576398425	0.00116267559904726\\
2.14356421818364	0.00109637529643791\\
2.14670267238304	0.000996877729127377\\
2.14984112658243	0.000871114336171708\\
2.15297958078182	0.000727642058326872\\
2.15611803498121	0.000576042301908331\\
2.1592564891806	0.000426267512529055\\
2.16239494337999	0.000287979928639714\\
2.16553339757938	0.000169926121958319\\
2.16867185177877	7.93871383359956e-05\\
2.17181030597816	2.17377932800744e-05\\
2.17494876017755	1.40462107278694e-07\\
2.17808721437694	1.53891514282911e-05\\
2.18122566857633	6.59094221702183e-05\\
2.18436412277572	0.000147909542884239\\
2.18750257697511	0.000255668741269144\\
2.1906410311745	0.000381940173522111\\
2.19377948537389	0.000518439719658481\\
2.19691793957328	0.000656387279754256\\
2.20005639377267	0.000787065084665528\\
2.20319484797206	0.000902357685567345\\
2.20633330217145	0.000995240642068129\\
2.20947175637084	0.00106018924752549\\
2.21261021057023	0.00109348455950409\\
2.21574866476962	0.00109340110613276\\
2.21888711896901	0.00106026842618556\\
2.22202557316841	0.000996406563385399\\
2.2251640273678	0.000905943278582289\\
2.22830248156719	0.00079452761472476\\
2.23144093576658	0.000668960165708388\\
2.23457938996597	0.000536764666198675\\
2.23771784416536	0.000405728142668149\\
2.24085629836475	0.000283437761405825\\
2.24399475256414	0.000176841700517905\\
2.24713320676353	9.18589835929851e-05\\
2.25027166096292	3.30594546751328e-05\\
2.25341011516231	3.43022977178364e-06\\
2.2565485693617	4.23936187754492e-06\\
2.25968702356109	3.50014646861574e-05\\
2.26282547776048	9.35440201415005e-05\\
2.26596393195987	0.000176167395549598\\
2.26910238615926	0.000277886529929106\\
2.27224084035865	0.000392738077187094\\
2.27537929455804	0.000514133711805975\\
2.27851774875743	0.000635238435071184\\
2.28165620295682	0.000749352115329671\\
2.28479465715621	0.000850273129296752\\
2.2879331113556	0.000932624749680588\\
2.29107156555499	0.000992127694801948\\
2.29421001975438	0.00102580581847533\\
2.29734847395377	0.00103211603974751\\
2.30048692815316	0.00101099804009852\\
2.30362538235256	0.000963843734677727\\
2.30676383655195	0.000893390809074024\\
2.30990229075134	0.00080354848245312\\
2.31304074495073	0.00069916692437344\\
2.31617919915012	0.000585764271258782\\
2.31931765334951	0.0004692268623252\\
2.3224561075489	0.000355499096716727\\
2.32559456174829	0.000250279206662096\\
2.32873301594768	0.000158736295089223\\
2.33187147014707	8.52622912241863e-05\\
2.33500992434646	3.32701591809759e-05\\
2.33814837854585	5.0469028365363e-06\\
2.34128683274524	1.66681189117668e-06\\
2.34442528694463	2.29671620388672e-05\\
2.34756374114402	6.75853868234988e-05\\
2.35070219534341	0.000133053738876843\\
2.3538406495428	0.00021594479393805\\
2.35697910374219	0.000312058937566473\\
2.36011755794158	0.000416643298031261\\
2.36325601214097	0.00052463050412932\\
2.36639446634036	0.000630885175835427\\
2.36953292053975	0.000730446189510126\\
2.37267137473914	0.000818753459645105\\
2.37580982893853	0.000891849182145243\\
2.37894828313792	0.000946545105799501\\
2.38208673733732	0.000980549339339998\\
2.38522519153671	0.000992548352638956\\
2.3883636457361	0.000982242079539564\\
2.39150209993549	0.000950332266317133\\
2.39464055413488	0.000898466330498504\\
2.39777900833427	0.000829140908133574\\
2.40091746253366	0.000745570897088044\\
2.40405591673305	0.00065153109076288\\
2.40719437093244	0.000551178401432928\\
2.41033282513183	0.00044886317546311\\
2.41347127933122	0.000348938203957427\\
2.41660973353061	0.000255573749867288\\
2.41974818773	0.000172586280394071\\
2.42288664192939	0.000103287659260154\\
2.42602509612878	5.0360375158931e-05\\
2.42916355032817	1.57630255941399e-05\\
2.43230200452756	6.68808282533462e-07\\
2.43544045872695	5.4382646910156e-06\\
2.43857891292634	2.9626038784869e-05\\
2.44171736712573	7.20200200219345e-05\\
2.44485582132512	0.00013070998664455\\
2.44799427552451	0.000203181797656438\\
2.4511327297239	0.000286432332933018\\
2.4542711839233	0.000377099772928435\\
2.45740963812269	0.000471603452959268\\
2.46054809232208	0.000566287421602585\\
2.46368654652147	0.000657561967498665\\
2.46682500072086	0.000742037733861167\\
2.46996345492025	0.000816647587629227\\
2.47310190911964	0.000878752116983073\\
2.47624036331903	0.000926225459098706\\
2.47937881751842	0.000957519069626489\\
2.48251727171781	0.000971701995849727\\
2.4856557259172	0.000968477167506698\\
2.48879418011659	0.000948174136050639\\
2.49193263431598	0.000911719541872191\\
2.49507108851537	0.000860587341765751\\
2.49820954271476	0.000796731463392764\\
2.50134799691415	0.000722504053436879\\
};
\addlegendentry{$\Dot{\vect{a}}_{\rho}(\vect{p})$}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0.499014217703074	0.00293700573658784\\
0.511568034500636	0.00104661047552357\\
0.520983397098807	0.000181380039068646\\
0.530398759696978	4.31692468563227e-05\\
0.539814122295149	0.000712692447405239\\
0.549229484893321	0.00209347685821726\\
0.577475572687834	0.00719658696285785\\
0.583752481086615	0.00772388195484952\\
0.590029389485396	0.00781725959853574\\
0.596306297884177	0.00745063435723825\\
0.605721660482348	0.00611597223777416\\
0.61827547727991	0.00343909123315322\\
0.630829294077471	0.000953763448152234\\
0.637106202476252	0.000223103916161982\\
0.643383110875033	9.8260636178793e-06\\
0.649660019273814	0.000370805981234845\\
0.655936927672594	0.00128576356069576\\
0.665352290270766	0.00345727518659533\\
0.681044561267718	0.00753538033388468\\
0.687321469666498	0.00864037403596152\\
0.693598378065279	0.00914845143362708\\
0.69987528646406	0.00896283565970002\\
0.706152194862841	0.00809115041658215\\
0.712429103261621	0.00665169716885705\\
0.734398282657355	0.000793865221218937\\
0.740675191056135	8.73858098535685e-05\\
0.746952099454916	0.000194030332571149\\
0.753229007853697	0.00113435329352729\\
0.759505916252478	0.00278093215562247\\
0.78147509564821	0.00961843452912792\\
0.787752004046991	0.0103862712367757\\
0.794028912445772	0.0101751047632148\\
0.800305820844553	0.00899529187384518\\
0.806582729243333	0.00705064588961424\\
0.822275000240285	0.0015047690992791\\
0.828551908639066	0.00025237854976945\\
0.834828817037847	0.000104551896595861\\
0.841105725436628	0.00117092653450701\\
0.847382633835409	0.00331019839811741\\
0.85679799643358	0.00764879708188682\\
0.863074904832361	0.0104558303947657\\
0.869351813231142	0.0124906735174899\\
0.872490267430532	0.0130639129596792\\
0.875628721629922	0.0132863321901358\\
0.878767175829313	0.0131395929708069\\
0.881905630028703	0.0126257725425769\\
0.888182538427484	0.0106098865340578\\
0.894459446826265	0.00765789633148595\\
0.903874809424436	0.00296090273637262\\
0.910151717823217	0.000760029094951431\\
0.913290172022607	0.000185248077703815\\
0.916428626221998	3.27603256207176e-05\\
0.919567080421388	0.000327632052866456\\
0.922705534620778	0.00106872089923948\\
0.925843988820169	0.00222776376510936\\
0.93212089721895	0.00555697768022423\\
0.944674714016511	0.0134733471620003\\
0.947813168215902	0.0150289011577294\\
0.950951622415292	0.0161952480870786\\
0.954090076614682	0.0168924130401802\\
0.957228530814073	0.0170677681280273\\
0.960366985013463	0.016700484012953\\
0.963505439212854	0.0158041307966088\\
0.966643893412244	0.014427170919467\\
0.972920801811025	0.0105870127707974\\
0.982336164409196	0.00407047771794122\\
0.985474618608587	0.00229731438196934\\
0.988613072807977	0.00096195079175887\\
0.991751527007367	0.000177341219563587\\
0.994889981206758	2.39432870747791e-05\\
0.998028435406148	0.000542951884463072\\
1.00116688960554	0.00173187368178862\\
1.00430534380493	0.0035428584725179\\
1.00744379800432	0.00588403842136875\\
1.0137207064031	0.0115987825542465\\
1.01999761480188	0.0174982005236051\\
1.02313606900127	0.0200321569298123\\
1.02627452320066	0.0220466595988387\\
1.02941297740005	0.0233935460378185\\
1.03255143159944	0.0239658363550745\\
1.03568988579883	0.0237071200918719\\
1.03882833999822	0.0226178365007716\\
1.04196679419761	0.0207578437041396\\
1.045105248397	0.0182449013717632\\
1.05138215679579	0.0119824490697167\\
1.05765906519457	0.00561760383632315\\
1.06079751939396	0.00302455214126995\\
1.06393597359335	0.00113540878069385\\
1.06707442779274	0.000137258051925659\\
1.07021288199213	0.000161172193290149\\
1.07335133619152	0.0012699321853451\\
1.07648979039091	0.00345010619112474\\
1.0796282445903	0.00660930351819866\\
1.08276669878969	0.0105790900627656\\
1.09845896978664	0.0328885714982827\\
1.10159742398603	0.0356291970292442\\
1.10473587818542	0.0371626371631102\\
1.10787433238481	0.0373448767071172\\
1.1110127865842	0.0361280859452902\\
1.11415124078359	0.0335694231457611\\
1.11728969498298	0.0298323918904559\\
1.12042814918237	0.0251802140018889\\
1.12984351178055	0.00950458432519374\\
1.13298196597994	0.00516349343936318\\
1.13612042017933	0.00198207704191988\\
1.13925887437872	0.000313032246112233\\
1.14239732857811	0.000412464869384177\\
1.1455357827775	0.00241444926066858\\
1.14867423697689	0.00631348495939221\\
1.15181269117628	0.0119566992017424\\
1.15495114537567	0.0190470155471183\\
1.16122805377445	0.0357582090345816\\
1.16750496217323	0.0520056266771567\\
1.17064341637262	0.0584251694907367\\
1.17378187057201	0.062976767117787\\
1.1769203247714	0.06524797824378\\
1.18005877897079	0.06498573366544\\
1.18319723317018	0.0621274346207139\\
1.18633568736957	0.056819221684091\\
1.18947414156896	0.0494190963250896\\
1.19575104996774	0.0307378407319203\\
1.20202795836652	0.0122742138961698\\
1.20516641256591	0.00538018085264413\\
1.20830486676531	0.00118329593216959\\
1.2114433209647	0.000371235126555902\\
1.21458177516409	0.00341830551656486\\
1.21772022936348	0.0105312662522175\\
1.22085868356287	0.0216120032124838\\
1.22399713776226	0.0362412618202956\\
1.22713559196165	0.0536863501892828\\
1.23655095455982	0.111751617870375\\
1.23968940875921	0.128519860574086\\
1.2428278629586	0.141696146503155\\
1.24596631715799	0.15010385228479\\
1.24910477135738	0.152858498701578\\
1.25224322555677	0.149467161119336\\
1.25538167975616	0.139907467393815\\
1.25852013395555	0.124678717539995\\
1.26165858815494	0.104819143291411\\
1.27107395075311	0.0352157990288902\\
1.2742124049525	0.0164593090704481\\
1.27735085915189	0.00429535169223705\\
1.28048931335128	0.00128710624319917\\
1.28362776755068	0.00970328919608532\\
1.28676622175007	0.0313378690464794\\
1.28990467594946	0.0673474067807054\\
1.29304313014885	0.118118298961723\\
1.29618158434824	0.18317490308574\\
1.29932003854763	0.261137389575867\\
1.30559694694641	0.44587934315315\\
1.31501230954458	0.739472221762177\\
1.31815076374397	0.824063479143208\\
1.32128921794336	0.894586763169\\
1.32442767214275	0.94718488683959\\
1.32756612634214	0.978761798957776\\
1.33070458054153	0.987199921777637\\
1.33384303474092	0.97152754468354\\
1.33698148894031	0.932023678357714\\
1.3401199431397	0.870251374657185\\
1.34325839733909	0.789014842311803\\
1.34639685153848	0.692240465699054\\
1.36208912253543	0.162711220167556\\
1.36522757673483	0.0876179304375291\\
1.36836603093422	0.0342060498772607\\
1.37150448513361	0.00547810269604332\\
1.374642939333	0.00309464356342737\\
1.37778139353239	0.0272699335775606\\
1.38091984773178	0.0767525252638239\\
1.38405830193117	0.148892552376909\\
1.38719675613056	0.239791997667006\\
1.39347366452934	0.457441660926179\\
1.39975057292812	0.683433460572684\\
1.40288902712751	0.784521537262914\\
1.4060274813269	0.870481046241822\\
1.40916593552629	0.936973275860856\\
1.41230438972568	0.980788062259079\\
1.41544284392507	1\\
1.41858129812446	0.994044218683998\\
1.42171975232385	0.963708564798247\\
1.42485820652324	0.911044506740909\\
1.42799666072263	0.839204326774015\\
1.43113511492202	0.752216818097857\\
1.4374120233208	0.55165160142368\\
1.44368893171959	0.34834059344531\\
1.44682738591898	0.256882114207125\\
1.44996584011837	0.176956592529879\\
1.45310429431776	0.111011306360728\\
1.45624274851715	0.0604906928594717\\
1.45938120271654	0.0258167776181435\\
1.46251965691593	0.00643676912856783\\
1.46565811111532	0.000931331994647788\\
1.46879656531471	0.00717314634782529\\
1.4719350195141	0.0225223308017459\\
1.47507347371349	0.0440433428609106\\
1.48448883631166	0.116425693703144\\
1.48762729051105	0.134825261457163\\
1.49076574471044	0.147413474051783\\
1.49390419890983	0.153338991731405\\
1.49704265310922	0.152392455980817\\
1.50018110730861	0.144963629108469\\
1.503319561508	0.131956971493024\\
1.50645801570739	0.114674687416246\\
1.51901183250496	0.0348245704449286\\
1.52215028670435	0.0197143739802459\\
1.52528874090374	0.00870900621724813\\
1.52842719510313	0.00225052770619127\\
1.53156564930252	0.000373106555250136\\
1.53470410350191	0.00272842067147394\\
1.5378425577013	0.00864099492259029\\
1.54098101190069	0.0171870715787681\\
1.55039637449886	0.04768726566338\\
1.55353482869825	0.0559528365836477\\
1.55667328289764	0.0618744533512281\\
1.55981173709703	0.0649712215854921\\
1.56295019129642	0.0650456147069294\\
1.56608864549581	0.0621828670369293\\
1.5692270996952	0.0567261685771796\\
1.57236555389459	0.0492311285941849\\
1.58491937069215	0.0137696864682284\\
1.58805782489154	0.00721212564080842\\
1.59119627909093	0.00267334249153839\\
1.59433473329032	0.000386848916039018\\
1.59747318748972	0.00037550673833131\\
1.60061164168911	0.00246044979571636\\
1.6037500958885	0.00628729126573768\\
1.60688855008789	0.0113664610886586\\
1.61630391268606	0.0282794197870033\\
1.61944236688545	0.0325965730410029\\
1.62258082108484	0.0355191812853191\\
1.62571927528423	0.0368065247292475\\
1.62885772948362	0.0363779658048369\\
1.63199618368301	0.0343125547307799\\
1.6351346378824	0.0308344520847355\\
1.63827309208179	0.0262861046603042\\
1.64768845467996	0.010623509745781\\
1.65082690887935	0.00622762853799452\\
1.65396536307874	0.00286663766909623\\
1.65710381727813	0.000770494874132055\\
1.66024227147752	4.60812853733117e-05\\
1.66338072567691	0.0006727952979384\\
1.6665191798763	0.00250974642141744\\
1.66965763407569	0.00531342066585294\\
1.67593454247447	0.0124962917358156\\
1.68221145087326	0.019333225625104\\
1.68534990507265	0.0217912846503134\\
1.68848835927204	0.0232936683606595\\
1.69162681347143	0.0237190679141293\\
1.69476526767082	0.0230488239908322\\
1.69790372187021	0.0213646217637482\\
1.7010421760696	0.0188372788609792\\
1.70731908446838	0.0122638829320398\\
1.71359599286716	0.00564404992677092\\
1.71673444706655	0.00302404846405047\\
1.71987290126594	0.00115243147362731\\
1.72301135546533	0.00015691405980256\\
1.72614980966472	8.22809491607401e-05\\
1.72928826386411	0.00088929910166291\\
1.7324267180635	0.00246118450227328\\
1.73870362646228	0.00712896601683966\\
1.74498053486106	0.0122179805992015\\
1.74811898906045	0.0143128886987558\\
1.75125744325984	0.0158429322092175\\
1.75439589745924	0.0166767003248425\\
1.75753435165863	0.0167496357213612\\
1.76067280585802	0.0160675702319235\\
1.76381126005741	0.0147038821419128\\
1.7669497142568	0.0127907473353774\\
1.77950353105436	0.00349318514413888\\
1.78264198525375	0.00176406475549706\\
1.78578043945314	0.000592967490019358\\
1.78891889365253	5.89889607027771e-05\\
1.79205734785192	0.000182619134108997\\
1.79519580205131	0.000925730687703741\\
1.7983342562507	0.00219673113009122\\
1.80461116464948	0.00575040954764283\\
1.81088807304826	0.00948819232402576\\
1.81402652724765	0.010993614178811\\
1.81716498144704	0.0120707123587565\\
1.82030343564643	0.0126290830002826\\
1.82344188984582	0.0126264290685736\\
1.82658034404521	0.01207086002939\\
1.8297187982446	0.0110187335871492\\
1.83599570664339	0.00785029400695247\\
1.84541106924156	0.00261285995849825\\
1.84854952344095	0.00132475355386896\\
1.85168797764034	0.000453653098808626\\
1.85482643183973	5.97469468490708e-05\\
1.85796488603912	0.000160691506811972\\
1.86110334023851	0.000731243800847992\\
1.86738024863729	0.00298890102012406\\
1.87993406543485	0.00863655284662146\\
1.88307251963424	0.00954997897438181\\
1.88621097383363	0.0100759891249615\\
1.88934942803302	0.0101744683250917\\
1.89248788223241	0.00984243537531171\\
1.8956263364318	0.00911332936849041\\
1.90190324483058	0.00675459734270678\\
1.91131860742876	0.00256043658427929\\
1.91759551582754	0.000619729189479834\\
1.92073397002693	0.000152723964161883\\
1.92387242422632	6.85083890221705e-05\\
1.92701087842571	0.000362589468763552\\
1.93328778682449	0.00191606343491602\\
1.94898005782144	0.00742598086913171\\
1.95211851202083	0.00804977831424303\\
1.95525696622022	0.0083546436480586\\
1.95839542041961	0.00831913187717026\\
1.96467232881839	0.00727999180486538\\
1.97094923721717	0.0052847651749337\\
1.98036459981534	0.00191705905788719\\
1.98664150821413	0.000414279177872512\\
1.99291841661291	3.41151770117953e-05\\
1.99919532501169	0.000838579506970749\\
2.00547223341047	0.00252817459877885\\
2.01802605020803	0.00626722087298726\\
2.02430295860681	0.00716761429505253\\
2.03057986700559	0.00699544797493523\\
2.03685677540437	0.00582313885901975\\
2.05568750060071	0.000636703312417275\\
2.06196440899949	1.03658760615133e-05\\
2.06824131739828	0.000366289656561047\\
2.07451822579706	0.00156188286574022\\
2.09021049679401	0.0055177308245975\\
2.09648740519279	0.00628887499986286\\
2.10276431359157	0.00618778914366702\\
2.10904122199035	0.00526030058452553\\
2.11845658458852	0.00295022902568309\\
2.12787194718669	0.000798900380985401\\
2.13414885558547	8.13653498581424e-05\\
2.14042576398425	0.000152682273692584\\
2.14670267238304	0.000960105210766837\\
2.1592564891806	0.00369024859444256\\
2.16553339757938	0.00486802233317762\\
2.17181030597816	0.0054900760875416\\
2.17808721437694	0.00540615860801186\\
2.18436412277572	0.00465073897031409\\
2.19377948537389	0.00273493497549548\\
2.20319484797206	0.000857903575330443\\
2.20947175637084	0.000143334830152053\\
2.21574866476962	6.82341999844738e-05\\
2.22202557316841	0.000638686407055111\\
2.23144093576658	0.00235079628911361\\
2.24399475256414	0.00475852985335123\\
2.25027166096292	0.00539144493927024\\
2.2565485693617	0.00542834388698399\\
2.26282547776048	0.00487261906075531\\
2.27224084035865	0.0032482895394339\\
2.28479465715621	0.000908219023971757\\
2.29107156555499	0.000221310499731509\\
2.29734847395377	6.10835289243106e-05\\
2.30362538235256	0.000442895472918536\\
2.31304074495073	0.00179293004393832\\
2.32873301594768	0.00437485347435063\\
2.33500992434646	0.00490235240472137\\
2.34128683274524	0.0049494337754985\\
2.34756374114402	0.00451550297170922\\
2.35697910374219	0.00318636583330223\\
2.37267137473914	0.000691735053520937\\
2.38208673733732	2.89293304991389e-05\\
2.3883636457361	0.000143641353212764\\
2.39777900833427	0.00108689863840494\\
2.42602509612878	0.00503827153675918\\
2.43230200452756	0.00518886699725396\\
2.44171736712573	0.00465535498829572\\
2.4511327297239	0.00342047069392049\\
2.46996345492025	0.000658724199074534\\
2.47937881751842	3.28137721794519e-05\\
2.48879418011659	0.000219938521790919\\
2.49820954271476	0.00113624096621212\\
2.50134799691415	0.00155640439806248\\
};
\addlegendentry{$\Dot{\vect{a}}_{\theta}(\vect{p})$}

\addplot [color=orange, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.499014217703074	0.00282470266571089\\
0.502152671902464	0.0023315749933488\\
0.505291126101855	0.00186008064029153\\
0.508429580301245	0.001421196600917\\
0.511568034500636	0.0010254970750263\\
0.514706488700026	0.000682884646056703\\
0.517844942899417	0.000402323422145745\\
0.520983397098807	0.000191581159347365\\
0.524121851298197	5.69876681573156e-05\\
0.527260305497588	3.21690423943366e-06\\
0.530398759696978	3.31000420210614e-05\\
0.533537213896369	0.000147476510147904\\
0.536675668095759	0.000345089420386024\\
0.539814122295149	0.000622531042160812\\
0.54295257649454	0.000974242966153671\\
0.54609103069393	0.00139257437235241\\
0.549229484893321	0.00186790038872786\\
0.552367939092711	0.00238880092259874\\
0.555506393292101	0.00294229860210926\\
0.558644847491492	0.00351415262265498\\
0.561783301690882	0.0040892034017852\\
0.564921755890273	0.00465176106261644\\
0.568060210089663	0.00518602895059983\\
0.571198664289053	0.00567655170681558\\
0.574337118488444	0.00610867593842812\\
0.577475572687834	0.00646901031016611\\
0.580614026887225	0.0067458709916286\\
0.583752481086615	0.00692969789242737\\
0.586890935286005	0.0070134270499107\\
0.590029389485396	0.00699280494158083\\
0.593167843684786	0.00686663140303168\\
0.596306297884177	0.00663691925310728\\
0.599444752083567	0.00630896065514275\\
0.602583206282957	0.00589129265215771\\
0.605721660482348	0.00539555716059104\\
0.608860114681738	0.0048362539280582\\
0.611998568881129	0.00423038847248103\\
0.615137023080519	0.00359702072166534\\
0.61827547727991	0.00295672384695678\\
0.6214139314793	0.00233096650162379\\
0.62455238567869	0.0017414351944085\\
0.627690839878081	0.00120931670688762\\
0.630829294077471	0.000754563155000998\\
0.633967748276862	0.000395164362176459\\
0.637106202476252	0.000146453526659762\\
0.640244656675642	2.04726200285776e-05\\
0.643383110875033	2.54234622834026e-05\\
0.646521565074423	0.000165228925472771\\
0.649660019273814	0.00043922620137371\\
0.652798473473204	0.000842010546280303\\
0.655936927672594	0.00136344344608741\\
0.659075381871985	0.00198883382865356\\
0.662213836071375	0.00269929493174015\\
0.665352290270766	0.00347227289757557\\
0.668490744470156	0.00428223633028946\\
0.671629198669546	0.00510150917075336\\
0.674767652868937	0.00590122258941728\\
0.677906107068327	0.00665235545809795\\
0.681044561267718	0.00732682762640557\\
0.684183015467108	0.00789860597700454\\
0.687321469666498	0.00834478032279007\\
0.690459923865889	0.00864656485970583\\
0.693598378065279	0.00879018127306486\\
0.69673683226467	0.00876758182522064\\
0.69987528646406	0.00857697486885201\\
0.70301374066345	0.00822312119636237\\
0.706152194862841	0.00771737732975497\\
0.709290649062231	0.00707747107133549\\
0.712429103261621	0.00632700508234674\\
0.715567557461012	0.00549469556683535\\
0.718706011660402	0.00461336487582509\\
0.721844465859793	0.00371871852360472\\
0.724982920059183	0.00284794819881506\\
0.728121374258574	0.00203821231999735\\
0.731259828457964	0.00132505399893379\\
0.734398282657355	0.000740822442092615\\
0.737536736856744	0.000313167407994808\\
0.740675191056135	6.36770009232457e-05\\
0.743813645255525	6.72658378952917e-06\\
0.746952099454916	0.000148600830731649\\
0.750090553654306	0.000486941955371911\\
0.753229007853697	0.00101056514225029\\
0.756367462053087	0.00169966753522655\\
0.759505916252478	0.00252644031123506\\
0.762644370451868	0.00345607504691037\\
0.765782824651258	0.00444813654737786\\
0.768921278850649	0.00545825542193823\\
0.772059733050039	0.00644007588873574\\
0.775198187249429	0.00734737851307798\\
0.77833664144882	0.00813628474426897\\
0.78147509564821	0.00876744104594884\\
0.784613549847601	0.00920807581942773\\
0.787752004046991	0.0094338227273596\\
0.790890458246381	0.00943020975103881\\
0.794028912445772	0.00919372442319766\\
0.797167366645162	0.00873238196357162\\
0.800305820844553	0.00806574401896309\\
0.803444275043943	0.00722436060558973\\
0.806582729243333	0.00624863564444089\\
0.809721183442724	0.00518714591868674\\
0.812859637642114	0.00409447293860987\\
0.815998091841505	0.00302863553502197\\
0.819136546040895	0.00204823643648222\\
0.822275000240285	0.00120945708413833\\
0.825413454439676	0.000563050094153805\\
0.828551908639066	0.000151486902431497\\
0.831690362838457	6.41832823333743e-06\\
0.834828817037847	0.000146597550367389\\
0.837967271237237	0.000576398206266759\\
0.841105725436628	0.00128503536820457\\
0.844244179636018	0.00224656486746921\\
0.847382633835409	0.00342069813766743\\
0.850521088034799	0.00475442717011987\\
0.853659542234189	0.00618440941512199\\
0.85679799643358	0.00764001788728619\\
0.85993645063297	0.00904691985761996\\
0.863074904832361	0.0103310108745815\\
0.866213359031751	0.0114225018596397\\
0.869351813231142	0.0122599378035448\\
0.872490267430532	0.0127939188625859\\
0.875628721629922	0.0129902995839006\\
0.878767175829313	0.0128326600823603\\
0.881905630028703	0.0123238740199461\\
0.885044084228094	0.0114866411971852\\
0.888182538427484	0.0103629056797567\\
0.891320992626874	0.00901214115527527\\
0.894459446826265	0.00750855052570643\\
0.897597901025655	0.0059372929906516\\
0.900736355225046	0.00438991517014919\\
0.903874809424436	0.00295921917633546\\
0.907013263623826	0.00173384615014793\\
0.910151717823217	0.000792885212872019\\
0.913290172022607	0.000200832262051254\\
0.916428626221998	3.21864347174738e-06\\
0.919567080421388	0.000223205567597251\\
0.922705534620778	0.000859396486741826\\
0.925843988820169	0.00188505801361627\\
0.928982443019559	0.00324886306888139\\
0.93212089721895	0.00487718165539208\\
0.93525935141834	0.00667784979997066\\
0.93839780561773	0.00854525134037631\\
0.941536259817121	0.0103664563535215\\
0.944674714016511	0.0120280801823265\\
0.947813168215902	0.0134234639739272\\
0.950951622415292	0.0144597364397536\\
0.954090076614682	0.0150643011587195\\
0.957228530814073	0.0151903067281731\\
0.960366985013463	0.0148206993089239\\
0.963505439212854	0.0139705276477673\\
0.966643893412244	0.0126872666186255\\
0.969782347611635	0.0110490419727971\\
0.972920801811025	0.00916076993230552\\
0.976059256010415	0.00714836274136887\\
0.979197710209806	0.00515128661845976\\
0.982336164409196	0.00331388261578747\\
0.985474618608587	0.00177596474827713\\
0.988613072807977	0.000663285232727517\\
0.991751527007367	7.8496993024757e-05\\
0.994889981206758	9.32438887639719e-05\\
0.998028435406148	0.000741966959343365\\
1.00116688960554	0.00201793061834454\\
1.00430534380493	0.00387184935318352\\
1.00744379800432	0.00621333912577882\\
1.01058225220371	0.00891523702725072\\
1.0137207064031	0.0118206387415412\\
1.01685916060249	0.0147523085737293\\
1.01999761480188	0.0175239346171221\\
1.02313606900127	0.0199525454746281\\
1.02627452320066	0.0218712872684157\\
1.02941297740005	0.0231416910333491\\
1.03255143159944	0.0236645487988607\\
1.03568988579883	0.0233885660290905\\
1.03882833999822	0.0223160688817527\\
1.04196679419761	0.0205052129005701\\
1.045105248397	0.0180683568785227\\
1.04824370259639	0.0151665192953483\\
1.05138215679579	0.0120001091063999\\
1.05452061099518	0.00879639939784527\\
1.05765906519457	0.00579447182751336\\
1.06079751939396	0.00322858211231614\\
1.06393597359335	0.00131106377395263\\
1.06707442779274	0.00021598340211515\\
1.07021288199213	6.4774466639328e-05\\
1.07335133619152	0.000915002078744731\\
1.07648979039091	0.00275324798809118\\
1.0796282445903	0.00549285989099779\\
1.08276669878969	0.00897699463372081\\
1.08590515298908	0.012987019867718\\
1.08904360718847	0.0172559468440072\\
1.09218206138786	0.0214861755472953\\
1.09532051558725	0.0253704712537988\\
1.09845896978664	0.0286147875649028\\
1.10159742398603	0.030961331315412\\
1.10473587818542	0.0322101512291852\\
1.10787433238481	0.0322375400687807\\
1.1110127865842	0.0310096765133774\\
1.11415124078359	0.0285901961666939\\
1.11728969498298	0.0251407593793775\\
1.12042814918237	0.020914155989415\\
1.12356660338176	0.0162400241738809\\
1.12670505758115	0.011503826056269\\
1.12984351178055	0.00712027564336504\\
1.13298196597994	0.00350291239019063\\
1.13612042017933	0.00103191483644061\\
1.13925887437872	2.25164772715836e-05\\
1.14239732857811	0.000696491117572418\\
1.1455357827775	0.00315909858346597\\
1.14867423697689	0.0073836175254276\\
1.15181269117628	0.0132051477100652\\
1.15495114537567	0.020324761477692\\
1.15808959957506	0.0283243583250226\\
1.16122805377445	0.0366917750504223\\
1.16436650797384	0.0448548827891764\\
1.16750496217323	0.0522226231390799\\
1.17064341637262	0.0582302610244452\\
1.17378187057201	0.0623856208713374\\
1.1769203247714	0.0643127755209627\\
1.18005877897079	0.0637896116591596\\
1.18319723317018	0.0607759222992947\\
1.18633568736957	0.0554291775393581\\
1.18947414156896	0.0481058800804903\\
1.19261259576835	0.0393473816879952\\
1.19575104996774	0.0298501615629756\\
1.19888950416713	0.0204217721695521\\
1.20202795836652	0.011924855811877\\
1.20516641256591	0.00521273407469192\\
1.20830486676531	0.0010609811939295\\
1.2114433209647	0.000100028740833036\\
1.21458177516409	0.00275414494100001\\
1.21772022936348	0.00919204095748549\\
1.22085868356287	0.0192938581528601\\
1.22399713776226	0.0326383937815047\\
1.22713559196165	0.0485131675723394\\
1.23027404616104	0.0659483878475404\\
1.23341250036043	0.0837741392863376\\
1.23655095455982	0.100698302274707\\
1.23968940875921	0.115400956616883\\
1.2428278629586	0.126639455454697\\
1.24596631715799	0.133357108524806\\
1.24910477135738	0.134787602024002\\
1.25224322555677	0.130546995118839\\
1.25538167975616	0.120705427150196\\
1.25852013395555	0.105831562058695\\
1.26165858815494	0.0870042615773916\\
1.26479704235433	0.0657879465821067\\
1.26793549655372	0.0441704656508732\\
1.27107395075311	0.0244648948399186\\
1.2742124049525	0.00917936963089172\\
1.27735085915189	0.000861610067163454\\
1.28048931335128	0.00192705183112185\\
1.28362776755068	0.014481259291391\\
1.28676622175007	0.0401484163624453\\
1.28990467594946	0.0799180501594372\\
1.29304313014885	0.134021672027282\\
1.29618158434824	0.201849707565788\\
1.29932003854763	0.281916978403063\\
1.30245849274702	0.371882199571846\\
1.30559694694641	0.46862362778166\\
1.3087354011458	0.568369343510458\\
1.31187385534519	0.666876912306365\\
1.31501230954458	0.759653603727027\\
1.31815076374397	0.842205205193451\\
1.32128921794336	0.91029898908939\\
1.32442767214275	0.960224774579312\\
1.32756612634214	0.989037418401995\\
1.33070458054153	0.994764554017446\\
1.33384303474092	0.976564985375728\\
1.33698148894031	0.93482576308859\\
1.3401199431397	0.871189485228637\\
1.34325839733909	0.788507563667102\\
1.34639685153848	0.690719816717581\\
1.34953530573787	0.58266548935363\\
1.35267375993726	0.469835345614097\\
1.35581221413665	0.358078510912523\\
1.35895066833604	0.253280978720443\\
1.36208912253543	0.161034898303124\\
1.36522757673483	0.0863187555602201\\
1.36836603093422	0.0332082548647996\\
1.37150448513361	0.00463610127396574\\
1.374642939333	0.00221605475608389\\
1.37778139353239	0.0261427519713084\\
1.38091984773178	0.0751741125908052\\
1.38405830193117	0.146697971031704\\
1.38719675613056	0.236879243992819\\
1.39033521032995	0.340878817026726\\
1.39347366452934	0.453130756747748\\
1.39661211872873	0.567660741121573\\
1.39975057292812	0.678426002991436\\
1.40288902712751	0.779655779919892\\
1.4060274813269	0.866171345789537\\
1.40916593552629	0.933666159765403\\
1.41230438972568	0.978929403811821\\
1.41544284392507	1\\
1.41858129812446	0.996242837285703\\
1.42171975232385	0.968344072189919\\
1.42485820652324	0.918227643859019\\
1.42799666072263	0.848900198871215\\
1.43113511492202	0.764236111016221\\
1.43427356912141	0.668717905340602\\
1.4374120233208	0.567149917670148\\
1.44055047752019	0.464364285076536\\
1.44368893171959	0.364938305083405\\
1.44682738591898	0.272940852351717\\
1.44996584011837	0.191723023097238\\
1.45310429431776	0.123764692744178\\
1.45624274851715	0.0705844896601615\\
1.45938120271654	0.0327161200912771\\
1.46251965691593	0.00974936023019479\\
1.46565811111532	0.000429690194208909\\
1.46879656531471	0.00280678272321833\\
1.4719350195141	0.0144191278184196\\
1.47507347371349	0.032500157044177\\
1.47821192791288	0.0541904319748459\\
1.48135038211227	0.0767407990894444\\
1.48448883631166	0.0976928225255302\\
1.48762729051105	0.115025143337252\\
1.49076574471044	0.127257471646841\\
1.49390419890983	0.133507441804403\\
1.49704265310922	0.133499269646303\\
1.50018110730861	0.127526760413665\\
1.503319561508	0.116376458977986\\
1.50645801570739	0.101219381629868\\
1.50959646990678	0.083481645908785\\
1.51273492410617	0.0647053127755837\\
1.51587337830556	0.0464108369220182\\
1.51901183250496	0.029971721680345\\
1.52215028670435	0.0165103974182887\\
1.52528874090374	0.00682214563348671\\
1.52842719510313	0.00133127629802043\\
1.53156564930252	8.09589071200101e-05\\
1.53470410350191	0.00275533933520222\\
1.5378425577013	0.00873006314422042\\
1.54098101190069	0.0171452595934634\\
1.54411946610008	0.0269935635205232\\
1.54725792029947	0.0372149549555409\\
1.55039637449886	0.0467901102870814\\
1.55353482869825	0.0548245563721235\\
1.55667328289764	0.0606171180475776\\
1.55981173709703	0.0637078223979839\\
1.56295019129642	0.0639024090184068\\
1.56608864549581	0.0612727149734908\\
1.5692270996952	0.0561342738055295\\
1.57236555389459	0.0490043196628327\\
1.57550400809398	0.0405448761745704\\
1.57864246229337	0.0314966276937905\\
1.58178091649276	0.0226097548413207\\
1.58491937069215	0.0145778514857478\\
1.58805782489154	0.00798045795592106\\
1.59119627909093	0.00323871931738662\\
1.59433473329032	0.000587316178641384\\
1.59747318748972	6.42506439216817e-05\\
1.60061164168911	0.00151844509061716\\
1.6037500958885	0.00463356859668629\\
1.60688855008789	0.00896517394058183\\
1.61002700428728	0.0139872122293867\\
1.61316545848667	0.0191433656724711\\
1.61630391268606	0.0238984383409866\\
1.61944236688545	0.0277852681036785\\
1.62258082108484	0.0304432318644206\\
1.62571927528423	0.0316453405466728\\
1.62885772948362	0.0313120654122385\\
1.63199618368301	0.029511293555883\\
1.6351346378824	0.0264450630799917\\
1.63827309208179	0.0224248680118353\\
1.64141154628118	0.0178382544871165\\
1.64455000048057	0.0131100803015607\\
1.64768845467996	0.00866213449992426\\
1.65082690887935	0.0048747975738177\\
1.65396536307874	0.00205408193755963\\
1.65710381727813	0.00040677039045045\\
1.66024227147752	2.55339167205548e-05\\
1.66338072567691	0.000884942218881246\\
1.6665191798763	0.00284827183009018\\
1.66965763407569	0.00568405837943375\\
1.67279608827508	0.00909051433600583\\
1.67593454247447	0.0127253089839576\\
1.67907299667387	0.0162378306732958\\
1.68221145087326	0.0193009459327471\\
1.68534990507265	0.0216394342748552\\
1.68848835927204	0.0230526861150855\\
1.69162681347143	0.0234298581862631\\
1.69476526767082	0.0227564244255318\\
1.69790372187021	0.0211118691420951\\
1.7010421760696	0.0186590689622959\\
1.70418063026899	0.0156266299404435\\
1.70731908446838	0.0122860254978612\\
1.71045753866777	0.00892577352194301\\
1.71359599286716	0.00582506936625027\\
1.71673444706655	0.00322924805546654\\
1.71987290126594	0.00132919609403537\\
1.72301135546533	0.000246401381721384\\
1.72614980966472	2.4764030311708e-05\\
1.72928826386411	0.000629646665510908\\
1.7324267180635	0.00195398024562321\\
1.73556517226289	0.00383062002691803\\
1.73870362646228	0.00604961964068806\\
1.74184208066167	0.00837870248022687\\
1.74498053486106	0.0105849880427229\\
1.74811898906045	0.0124559899346983\\
1.75125744325984	0.0138180388417597\\
1.75439589745924	0.0145505792038012\\
1.75753435165863	0.0145952105957763\\
1.76067280585802	0.0139588518488338\\
1.76381126005741	0.0127109497917255\\
1.7669497142568	0.0109751857189138\\
1.77008816845619	0.00891660482130696\\
1.77322662265558	0.00672546730786827\\
1.77636507685497	0.0045993654218619\\
1.77950353105436	0.00272525099888066\\
1.78264198525375	0.00126297000807796\\
1.78578043945314	0.000331713256391364\\
1.78891889365253	4.87584382646844e-07\\
1.79205734785192	0.000283320448847491\\
1.79519580205131	0.00113947024130256\\
1.7983342562507	0.00247846543788555\\
1.80147271045009	0.00416937740543011\\
1.80461116464948	0.00605337992928723\\
1.80774961884887	0.00795839169722434\\
1.81088807304826	0.0097144551579591\\
1.81402652724765	0.0111684848146472\\
1.81716498144704	0.0121971175719788\\
1.82030343564643	0.0127166043389311\\
1.82344188984582	0.0126889739639644\\
1.82658034404521	0.0121240493913999\\
1.8297187982446	0.0110772694086592\\
1.832857252444	0.00964363427032344\\
1.83599570664339	0.00794841854904149\\
1.83913416084278	0.00613555306901148\\
1.84227261504217	0.00435474973641403\\
1.84541106924156	0.00274851669407639\\
1.84854952344095	0.00144018359506859\\
1.85168797764034	0.000523933828388667\\
1.85482643183973	5.76361296684702e-05\\
1.85796488603912	5.90025447499976e-05\\
1.86110334023851	0.000505298049151115\\
1.8642417944379	0.00133651632114073\\
1.86738024863729	0.00246164307711716\\
1.87051870283668	0.00376737737472999\\
1.87365715703607	0.00512849227027745\\
1.87679561123546	0.00641890308536919\\
1.87993406543485	0.00752248124682842\\
1.88307251963424	0.00834270388904601\\
1.88621097383363	0.00881035685291343\\
1.88934942803302	0.0088886979911309\\
1.89248788223241	0.00857572067961421\\
1.8956263364318	0.00790341299994024\\
1.89876479063119	0.00693416393405233\\
1.90190324483058	0.00575470262145839\\
1.90504169902997	0.00446815135275402\\
1.90818015322936	0.0031849126383432\\
1.91131860742876	0.00201318565816866\\
1.91445706162815	0.00104991367726104\\
1.91759551582754	0.000372903474011199\\
1.92073397002693	3.47378236029705e-05\\
1.92387242422632	5.89346173884842e-05\\
1.92701087842571	0.000438606772793282\\
1.9301493326251	0.00113766325924169\\
1.93328778682449	0.00209438143407503\\
1.93642624102388	0.00322699157732043\\
1.93956469522327	0.0044407608220518\\
1.94270314942266	0.00563595692165286\\
1.94584160362205	0.00671601954486478\\
1.94898005782144	0.00759527044712494\\
1.95211851202083	0.0082055516560029\\
1.95525696622022	0.00850128614397372\\
1.95839542041961	0.00846259815097339\\
1.961533874619	0.00809629753237839\\
1.96467232881839	0.00743470991750295\\
1.96781078301778	0.00653250745894107\\
1.97094923721717	0.00546184982733289\\
1.97408769141656	0.00430627012033202\\
1.97722614561595	0.00315382659878916\\
1.98036459981534	0.00209008315585324\\
1.98350305401473	0.00119147741132064\\
1.98664150821413	0.000519587266992527\\
1.98977996241352	0.000116720033579654\\
1.99291841661291	3.13106847160682e-06\\
1.9960568708123	0.000176041553368478\\
1.99919532501169	0.000610479085200399\\
2.00233377921108	0.0012618218830136\\
2.00547223341047	0.00206979866436496\\
2.00861068760986	0.00296359112652667\\
2.01174914180925	0.00386761178316997\\
2.01488759600864	0.0047074912749836\\
2.01802605020803	0.00541580788074025\\
2.02116450440742	0.00593712654980783\\
2.02430295860681	0.00623198138352166\\
2.0274414128062	0.00627952783271413\\
2.03057986700559	0.00607870094996921\\
2.03371832120498	0.00564783479546715\\
2.03685677540437	0.00502281619776035\\
2.03999522960376	0.00425395458658162\\
2.04313368380315	0.00340184069699356\\
2.04627213800254	0.00253253437232193\\
2.04941059220193	0.00171246127835101\\
2.05254904640132	0.00100340815171052\\
2.05568750060071	0.000457986617418804\\
2.0588259548001	0.000115889181222073\\
2.06196440899949	1.19218422778289e-06\\
2.06510286319888	0.000120875236166995\\
2.06824131739828	0.000464631833123175\\
2.07137977159767	0.00100594885352123\\
2.07451822579706	0.00170434061432179\\
2.07765667999645	0.00250854269943268\\
2.08079513419584	0.00336040727484432\\
2.08393358839523	0.00419919905097643\\
2.08707204259462	0.00496597172791402\\
2.09021049679401	0.00560770917256992\\
2.0933489509934	0.00608094250223212\\
2.09648740519279	0.00635460088987827\\
2.09962585939218	0.00641191616917691\\
2.10276431359157	0.00625127415915783\\
2.10590276779096	0.00588598346592617\\
2.10904122199035	0.00534300964490964\\
2.11217967618974	0.00466079360684324\\
2.11531813038913	0.00388633326827881\\
2.11845658458852	0.00307175289471795\\
2.12159503878791	0.00227061276175178\\
2.1247334929873	0.00153422138474335\\
2.12787194718669	0.000908203704970134\\
2.13101040138608	0.000429552614283235\\
2.13414885558547	0.000124350523626138\\
2.13728730978486	6.29571032639831e-06\\
2.14042576398425	7.61089218066502e-05\\
2.14356421818364	0.000321833501283564\\
2.14670267238304	0.000719981479691434\\
2.14984112658243	0.00123742270915006\\
2.15297958078182	0.00183386771205463\\
2.15611803498121	0.00246476024258113\\
2.1592564891806	0.00308437445137821\\
2.16239494337999	0.00364890486648095\\
2.16553339757938	0.00411934501101419\\
2.16867185177877	0.00446397128404508\\
2.17181030597816	0.00466028082381831\\
2.17494876017755	0.00469627288021224\\
2.17808721437694	0.00457100971735125\\
2.18122566857633	0.00429444198168616\\
2.18436412277572	0.00388653152938989\\
2.18750257697511	0.0033757488357713\\
2.1906410311745	0.00279705962895083\\
2.19377948537389	0.0021895441665305\\
2.19691793957328	0.0015938111333238\\
2.20005639377267	0.00104937572494013\\
2.20319484797206	0.000592168074486921\\
2.20633330217145	0.000252324453725805\\
2.20947175637084	5.2390931661872e-05\\
2.21261021057023	6.03920591268903e-06\\
2.21574866476962	0.000117359306880616\\
2.21888711896901	0.000380756196955101\\
2.22202557316841	0.000781439385770355\\
2.2251640273678	0.00129645889701679\\
2.22830248156719	0.00189620935139656\\
2.23144093576658	0.00254629831624387\\
2.23457938996597	0.00320965671172146\\
2.23771784416536	0.00384875875120771\\
2.24085629836475	0.00442781690055272\\
2.24399475256414	0.00491482342443961\\
2.24713320676353	0.0052833235340648\\
2.25027166096292	0.00551382483947505\\
2.25341011516231	0.00559477230720873\\
2.2565485693617	0.00552304557976946\\
2.25968702356109	0.00530396457283677\\
2.26282547776048	0.00495081797819097\\
2.26596393195987	0.00448395601955109\\
2.26910238615926	0.00392951208709125\\
2.27224084035865	0.00331783653541207\\
2.27537929455804	0.00268173911536174\\
2.27851774875743	0.00205464372260433\\
2.28165620295682	0.00146876025125087\\
2.28479465715621	0.000953373556807247\\
2.2879331113556	0.000533339397787547\\
2.29107156555499	0.000227862550759461\\
2.29421001975438	4.96141020009944e-05\\
2.29734847395377	4.22437631719674e-06\\
2.30048692815316	9.01663052133017e-05\\
2.30362538235256	0.000299022495783063\\
2.30676383655195	0.000616109000928677\\
2.30990229075134	0.001021410843415\\
2.31304074495073	0.00149076956396899\\
2.31617919915012	0.00199725208517121\\
2.31931765334951	0.00251262340856773\\
2.3224561075489	0.00300884324739181\\
2.32559456174829	0.00345950855709809\\
2.32873301594768	0.00384116975498339\\
2.33187147014707	0.00413445772116772\\
2.33500992434646	0.00432497079401939\\
2.33814837854585	0.00440388515071355\\
2.34128683274524	0.00436826736985596\\
2.34442528694463	0.00422108376233021\\
2.34756374114402	0.00397091640932823\\
2.35070219534341	0.00363141001160772\\
2.3538406495428	0.00322048598074742\\
2.35697910374219	0.0027593701705757\\
2.36011755794158	0.00227148788068288\\
2.36325601214097	0.00178128404647815\\
2.36639446634036	0.00131302780329134\\
2.36953292053975	0.000889658967763385\\
2.37267137473914	0.000531729648603374\\
2.37580982893853	0.000256487528706995\\
2.37894828313792	7.71387927192002e-05\\
2.38208673733732	2.31871576783504e-06\\
2.38522519153671	3.57871247111952e-05\\
2.3883636457361	0.000176354846059379\\
2.39150209993549	0.000418036399504551\\
2.39464055413488	0.000750414074863759\\
2.39777900833427	0.00115918957194783\\
2.40091746253366	0.00162689193691579\\
2.40405591673305	0.00213370485357034\\
2.40719437093244	0.00265837260587132\\
2.41033282513183	0.00317914228233729\\
2.41347127933122	0.00367470001334969\\
2.41660973353061	0.00412506110079702\\
2.41974818773	0.0045123776228051\\
2.42288664192939	0.00482163221835563\\
2.42602509612878	0.00504119297616734\\
2.42916355032817	0.00516321133667352\\
2.43230200452756	0.00518385232118979\\
2.43544045872695	0.00510335388626304\\
2.43857891292634	0.00492591944016718\\
2.44171736712573	0.00465945425956305\\
2.44485582132512	0.00431516245601093\\
2.44799427552451	0.00390702606231175\\
2.4511327297239	0.00345119159040541\\
2.4542711839233	0.00296529196550921\\
2.45740963812269	0.00246773303262948\\
2.46054809232208	0.00197697388260609\\
2.46368654652147	0.00151082912700673\\
2.46682500072086	0.00108581907831429\\
2.46996345492025	0.000716590714260334\\
2.47310190911964	0.000415428498905968\\
2.47624036331903	0.000191869792430133\\
2.47937881751842	5.24349091075571e-05\\
2.48251727171781	4.77080595473467e-07\\
2.4856557259172	3.61528432937241e-05\\
2.48879418011659	0.000156508872156902\\
2.49193263431598	0.000355677185660319\\
2.49507108851537	0.000625167078202704\\
2.49820954271476	0.000954239198329265\\
2.50134799691415	0.00133034495419349\\
};
\addlegendentry{$\Dot{\vect{a}}_{\phi}(\vect{p})$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1.37340076694502	0\\
1.37340076694502	1\\
};
\addlegendentry{$\theta_{UE}$}

\end{axis}

\begin{axis}[%
width=8.925in,
height=5.383in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/timeSharing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=7.4cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=15,
xtick = {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
xlabel style={font=\color{white!15!black}},
xlabel={Distance (m)},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%xmin=1,
%xmax=15,
%xlabel style={font=\color{white!15!black}},
%xlabel={Distance (m)},
%ymode=log,
%ymin=0.01,
%ymax=10,
%yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB (m)},
%ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
axis background/.style={fill=white},
legend style={at={(0.35,0.4)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width = 1.2pt, dashed,  mark=o , mark options={solid, black}]
  table[row sep=crcr]{%
1.73205080756888	0.00213855175702521\\
2.44948974278318	0.00485361775144284\\
3.3166247903554	0.0104688046581099\\
4.24264068711929	0.0208722452805204\\
5.19615242270663	0.0373924070727976\\
6.16441400296898	0.0620980692209128\\
7.14142842854285	0.0950460977457891\\
8.12403840463596	0.139056274994808\\
9.1104335791443	0.195713658043837\\
10.0995049383621	0.266002442840578\\
11.0905365064094	0.351583690317003\\
12.0830459735946	0.454595806336389\\
13.076696830622	0.57655710626718\\
14.0712472794703	0.718411522527471\\
15.0665191733194	0.881309016043934\\
};
\addlegendentry{Constrain, then optimize, $\vect{\Lambda}$ diagonal}

\addplot [color=orange,  line width = 1.2pt]
  table[row sep=crcr]{%
1.73205080756888	0.00355994152243129\\
2.44948974278318	0.00871116975329999\\
3.3166247903554	0.019978765545159\\
4.24264068711929	0.0400941487920261\\
5.19615242270663	0.0723309109378145\\
6.16441400296898	0.119279624257761\\
7.14142842854285	0.184560188279044\\
8.12403840463596	0.270601017297028\\
9.1104335791443	0.380496813069938\\
10.0995049383621	0.517202941256162\\
11.0905365064094	0.683170424970784\\
12.0830459735946	0.881219085851935\\
13.076696830622	1.11451711653733\\
14.0712472794703	1.38656923017819\\
15.0665191733194	1.70069365226746\\
};
\addlegendentry{Time division ($T=4$)}

\addplot [color=blue,  line width = 1.2pt]
  table[row sep=crcr]{%
1.73205080756888	0.00231655220426963\\
2.44948974278318	0.00555945449016278\\
3.3166247903554	0.0126570576686988\\
4.24264068711929	0.0253946410260281\\
5.19615242270663	0.0457992446343258\\
6.16441400296898	0.0755584626020134\\
7.14142842854285	0.116832450664564\\
8.12403840463596	0.171290213460042\\
9.1104335791443	0.240890047453976\\
10.0995049383621	0.327445436125739\\
11.0905365064094	0.432550121208989\\
12.0830459735946	0.558093871282094\\
13.076696830622	0.706103515845309\\
14.0712472794703	0.878713278033947\\
15.0665191733194	1.07789865677781\\
};
\addlegendentry{Time division ($T=8$)}

\addplot [color=green,  line width = 1.1pt]
  table[row sep=crcr]{%
1.73205080756888	0.00225030304778553\\
2.44948974278318	0.00496222862665053\\
3.3166247903554	0.0111382677914408\\
4.24264068711929	0.0223366057528422\\
5.19615242270663	0.0402593630765446\\
6.16441400296898	0.0664744612017143\\
7.14142842854285	0.102648763299547\\
8.12403840463596	0.15047619242828\\
9.1104335791443	0.211680842255558\\
10.0995049383621	0.28776073120371\\
11.0905365064094	0.380190132990558\\
12.0830459735946	0.490796734950684\\
13.076696830622	0.621416959372929\\
14.0712472794703	0.773773353906336\\
15.0665191733194	0.949371837861508\\
};
\addlegendentry{Time division ($T=16$)}

\addplot [color=red,  line width = 1.2pt]
  table[row sep=crcr]{%
1.73205080756888	0.00217325288010667\\
2.44948974278318	0.00496222862665053\\
3.3166247903554	0.0107623487085858\\
4.24264068711929	0.0215557643334071\\
5.19615242270663	0.0388250702772573\\
6.16441400296898	0.0641389896412406\\
7.14142842854285	0.0989773020677006\\
8.12403840463596	0.145071096715416\\
9.1104335791443	0.204071915698883\\
10.0995049383621	0.277411070988564\\
11.0905365064094	0.366518766494902\\
12.0830459735946	0.473174215133851\\
13.076696830622	0.599146385329917\\
14.0712472794703	0.746069823258122\\
15.0665191733194	0.915382268613572\\
};
\addlegendentry{Time division ($T=32$)}

%\addplot [color=blue,  line width = 1.2pt, dash dot, %mark=+ , mark options={solid, blue}]
%  table[row sep=crcr]{%
%1.73205080756888	0.00215570850870165\\
%2.44948974278318	0.00489314638148061\\
%3.3166247903554	0.0106363930675117\\
%4.24264068711929	0.0212912991562263\\
%5.19615242270663	0.0383303753814173\\
%6.16441400296898	0.0633552169973021\\
%7.14142842854285	0.0976894859380911\\
%8.12403840463596	0.143168612375783\\
%9.1104335791443	0.201421428676367\\
%10.0995049383621	0.273815314834804\\
%11.0905365064094	0.361796785904588\\
%12.0830459735946	0.467199380900943\\
%13.076696830622	0.591793481566377\\
%14.0712472794703	0.737117856247796\\
%15.0665191733194	0.90448666185722\\
%};
%\addlegendentry{Time devision ($T=40$)}

\end{axis}


\end{tikzpicture}%
